Improving the Performance of Robust Control through Event-Triggered Learning

Robust controllers ensure stability in feedback loops designed under uncertainty but at the cost of performance. Model uncertainty in time-invariant systems can be reduced by recently proposed learning-based methods, which improve the performance of robust controllers using data. However, in practice, many systems also exhibit uncertainty in the form of changes over time, e.g., due to weight shifts or wear and tear, leading to decreased performance or instability of the learning-based controller. We propose an event-triggered learning algorithm that decides when to learn in the face of uncertainty in the LQR problem with rare or slow changes. Our key idea is to switch between robust and learned controllers. For learning, we first approximate the optimal length of the learning phase via Monte-Carlo estimations using a probabilistic model. We then design a statistical test for uncertain systems based on the moment-generating function of the LQR cost. The test detects changes in the system under control and triggers re-learning when control performance deteriorates due to system changes. We demonstrate improved performance over a robust controller baseline in a numerical example.

==> figures/1d-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[light]{kpfonts}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.987685in}{2.591176in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{2.591176in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.591176in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{1.476970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100208in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100208in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670699in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{1.670699in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670699in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241190in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241190in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703383in,y=2.476249in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.589211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366547in, y=1.541726in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.837951in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.837951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366547in, y=1.790466in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{2.086691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366547in, y=2.039205in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310991in,y=1.839735in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940653in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{1.955122in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.594569in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.595279in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{2.011174in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.597301in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.601207in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.605039in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{2.102074in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.609217in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{2.139313in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{2.188937in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{2.213262in}{1.616049in}}%
\pgfpathlineto{\pgfqpoint{2.223359in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{2.233455in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{2.253649in}{1.616762in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.618453in}}%
\pgfpathlineto{\pgfqpoint{2.278570in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{2.283939in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{2.294035in}{1.622193in}}%
\pgfpathlineto{\pgfqpoint{2.296325in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{2.304132in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{2.308735in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{2.314228in}{1.628219in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{2.324325in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{2.330235in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{2.334422in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{2.340898in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{2.344518in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{2.351631in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{2.354615in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{2.364711in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{2.372392in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{2.374808in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{2.382180in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{2.384905in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{2.391772in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{2.395001in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{2.401459in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{2.405098in}{1.660601in}}%
\pgfpathlineto{\pgfqpoint{2.411324in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{2.415195in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{2.420955in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{2.425291in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{2.429603in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{2.435388in}{1.673059in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{2.442005in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{2.445484in}{1.680803in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.447974in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{2.449059in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{2.449238in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.448719in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.447696in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.446345in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.445484in}{1.705043in}}%
\pgfpathlineto{\pgfqpoint{2.444803in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.443222in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.441725in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.440375in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.439200in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.438193in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.436455in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.435531in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.435388in}{1.736295in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.433053in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.431218in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.425829in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.425291in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{2.422348in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.415195in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.409112in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.405098in}{1.771596in}}%
\pgfpathlineto{\pgfqpoint{2.404188in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.399378in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.395001in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.385799in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.384905in}{1.787653in}}%
\pgfpathlineto{\pgfqpoint{2.381765in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.377842in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.374808in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.370075in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.365970in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.364711in}{1.806151in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.357076in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.354615in}{1.814165in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.346646in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.344518in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{2.340819in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.334448in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.334422in}{1.826989in}}%
\pgfpathlineto{\pgfqpoint{2.327934in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.324325in}{1.832523in}}%
\pgfpathlineto{\pgfqpoint{2.321056in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.314228in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{2.313976in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.307152in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.304132in}{1.843203in}}%
\pgfpathlineto{\pgfqpoint{2.300499in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.294182in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.294035in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{2.288736in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.283939in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{2.283899in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.280282in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.277729in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.276423in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.276390in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.277435in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.279148in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.281004in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.282495in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{2.283233in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{2.282969in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{2.278940in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{2.275006in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{2.269390in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{1.910001in}}%
\pgfpathlineto{\pgfqpoint{2.261926in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{2.253649in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{2.252069in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{1.916986in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{2.233455in}{1.919575in}}%
\pgfpathlineto{\pgfqpoint{2.224086in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{2.223359in}{1.921924in}}%
\pgfpathlineto{\pgfqpoint{2.213262in}{1.924110in}}%
\pgfpathlineto{\pgfqpoint{2.207445in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.926320in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{1.928605in}}%
\pgfpathlineto{\pgfqpoint{2.191237in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{2.176576in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{2.163217in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.936471in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{2.151174in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.942743in}}%
\pgfpathlineto{\pgfqpoint{2.139955in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.946167in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{2.119242in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{2.109597in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.957495in}}%
\pgfpathlineto{\pgfqpoint{2.100390in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{2.091607in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{2.075563in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.970937in}}%
\pgfpathlineto{\pgfqpoint{2.068069in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.975945in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{2.053785in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.981196in}}%
\pgfpathlineto{\pgfqpoint{2.046828in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.986435in}}%
\pgfpathlineto{\pgfqpoint{2.039714in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.032385in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.991464in}}%
\pgfpathlineto{\pgfqpoint{2.024722in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.996195in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{2.007523in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{1.997564in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{2.007790in}}%
\pgfpathlineto{\pgfqpoint{1.986155in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{1.972466in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{2.013293in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{1.954232in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{2.017159in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{1.925492in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{2.020699in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{2.021604in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{2.022488in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{2.023430in}}%
\pgfpathlineto{\pgfqpoint{1.886282in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{2.024558in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{2.027496in}}%
\pgfpathlineto{\pgfqpoint{1.859870in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{1.842135in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{2.031705in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{2.034261in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{2.037092in}}%
\pgfpathlineto{\pgfqpoint{1.814857in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{1.802638in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{2.043107in}}%
\pgfpathlineto{\pgfqpoint{1.790353in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{2.048923in}}%
\pgfpathlineto{\pgfqpoint{1.777339in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{1.762529in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{2.053862in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{2.055875in}}%
\pgfpathlineto{\pgfqpoint{1.744108in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{2.060347in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{2.062654in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{2.063654in}}%
\pgfpathlineto{\pgfqpoint{1.685147in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{2.064684in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{2.065699in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{2.067567in}}%
\pgfpathlineto{\pgfqpoint{1.647435in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{2.068486in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{2.070003in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{2.070987in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{2.071260in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{2.071403in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{2.071416in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{1.550839in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{2.071198in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{2.071065in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{2.070966in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{2.070930in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{2.070975in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{2.071105in}}%
\pgfpathlineto{\pgfqpoint{1.489412in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{2.071317in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{2.071925in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{2.073145in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{2.072299in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{2.071889in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{1.341446in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{2.070916in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{2.070367in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{2.069157in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{2.068502in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{2.067819in}}%
\pgfpathlineto{\pgfqpoint{1.281253in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{2.066408in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{2.065679in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{2.064927in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{2.064141in}}%
\pgfpathlineto{\pgfqpoint{1.231665in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{2.063306in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{2.062381in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{2.060073in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{2.058547in}}%
\pgfpathlineto{\pgfqpoint{1.173363in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{2.056654in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{1.148661in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{2.047060in}}%
\pgfpathlineto{\pgfqpoint{1.140126in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{2.042343in}}%
\pgfpathlineto{\pgfqpoint{1.132399in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{1.124633in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{2.037669in}}%
\pgfpathlineto{\pgfqpoint{1.115963in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{1.112730in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{1.105610in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{1.102633in}{2.030248in}}%
\pgfpathlineto{\pgfqpoint{1.092921in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{2.027400in}}%
\pgfpathlineto{\pgfqpoint{1.082440in}{2.024945in}}%
\pgfpathlineto{\pgfqpoint{1.077838in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{1.072344in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{1.062399in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.062247in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{1.052150in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{1.048934in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.042054in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{1.038547in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{2.009770in}}%
\pgfpathlineto{\pgfqpoint{1.030972in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.021860in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{1.021848in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.019241in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.017571in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.016530in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.015294in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.014599in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.011764in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.008819in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.001667in}{1.962798in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{0.996041in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{0.992544in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{0.991571in}{1.952951in}}%
\pgfpathlineto{\pgfqpoint{0.990489in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{0.989958in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{0.990850in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{0.991571in}{1.942487in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.001667in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{1.005582in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.010957in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.011764in}{1.924918in}}%
\pgfpathlineto{\pgfqpoint{1.016496in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.021860in}{1.918348in}}%
\pgfpathlineto{\pgfqpoint{1.022184in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.027681in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.031957in}{1.911671in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.042054in}{1.904499in}}%
\pgfpathlineto{\pgfqpoint{1.043302in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.047973in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.052150in}{1.896569in}}%
\pgfpathlineto{\pgfqpoint{1.052529in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.056675in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.060718in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.062247in}{1.887518in}}%
\pgfpathlineto{\pgfqpoint{1.064453in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.067930in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.071232in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.072344in}{1.876679in}}%
\pgfpathlineto{\pgfqpoint{1.074135in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.076646in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.078767in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.080397in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.081432in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.080465in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.079020in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.077395in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.075936in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.074842in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.075691in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.077655in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.080792in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.082440in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{1.084994in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.090271in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{1.096489in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.102633in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{1.103626in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.111402in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.112730in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{1.119654in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{1.128215in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.132923in}{1.792195in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{1.145344in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.161129in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{1.168200in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{1.773113in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.180724in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.191275in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{1.196035in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.200605in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.751665in}}%
\pgfpathlineto{\pgfqpoint{1.205153in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.209700in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.743726in}}%
\pgfpathlineto{\pgfqpoint{1.214488in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.219432in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.736493in}}%
\pgfpathlineto{\pgfqpoint{1.224764in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{1.236419in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.242863in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{1.249724in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{1.257084in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.714307in}}%
\pgfpathlineto{\pgfqpoint{1.264970in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.273444in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{1.282602in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{1.292530in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.702331in}}%
\pgfpathlineto{\pgfqpoint{1.303309in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{1.314990in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{1.327530in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.690038in}}%
\pgfpathlineto{\pgfqpoint{1.340801in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.684667in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{1.368548in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{1.382537in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.676756in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.674111in}}%
\pgfpathlineto{\pgfqpoint{1.396447in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{1.410253in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.668766in}}%
\pgfpathlineto{\pgfqpoint{1.424186in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.666146in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.663565in}}%
\pgfpathlineto{\pgfqpoint{1.438538in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.661074in}}%
\pgfpathlineto{\pgfqpoint{1.453856in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.654645in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.652928in}}%
\pgfpathlineto{\pgfqpoint{1.492904in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.645537in}}%
\pgfpathlineto{\pgfqpoint{1.567058in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.644679in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.642561in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.599865in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{1.624296in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.635047in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.631314in}}%
\pgfpathlineto{\pgfqpoint{1.664553in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.629419in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.627516in}}%
\pgfpathlineto{\pgfqpoint{1.684098in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.625675in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{1.727888in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.619045in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{1.753192in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.614696in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{1.779425in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.610453in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.609003in}}%
\pgfpathlineto{\pgfqpoint{1.804738in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.607515in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{1.829055in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.602943in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{1.853747in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{1.881988in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.594696in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{1.938085in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.593586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.886107in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{1.843538in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.649958in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{1.695576in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{1.672828in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{1.652087in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{1.612464in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{1.592490in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{1.553574in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{1.506196in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{1.493106in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{1.480880in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{1.469278in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{1.458112in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{1.447241in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.731969in}}%
\pgfpathlineto{\pgfqpoint{1.404928in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{1.394353in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{1.383715in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{1.372997in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{1.362200in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{1.351343in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{1.340474in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{1.329662in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{1.308545in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{1.298395in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{1.288587in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{1.279142in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{1.270053in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{1.261303in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{1.252870in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{1.236867in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{1.222298in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.215716in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.196286in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.190850in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.188855in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{1.182531in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.180849in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.179081in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.177230in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.175303in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.168827in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.166485in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{1.161488in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.156092in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.153427in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{1.150688in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.148108in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.145786in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.143801in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{1.142187in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.141059in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.140527in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.140628in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.141355in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.142652in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{1.144326in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.146240in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.151520in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.152522in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.152972in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.152876in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.151462in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.150529in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.149827in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.150825in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{1.153730in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{1.184267in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{1.204057in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{1.244648in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{1.279689in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{1.299600in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{2.022225in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{1.361572in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{1.432789in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{2.032006in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{2.029258in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{1.661424in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{2.024263in}}%
\pgfpathlineto{\pgfqpoint{1.690794in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{2.022613in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{1.710852in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{1.740993in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{1.754241in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{1.767608in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{2.002680in}}%
\pgfpathlineto{\pgfqpoint{1.781888in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{1.797897in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.998045in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{1.816387in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{1.860476in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{1.883615in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{1.905221in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{1.924516in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{1.941465in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{1.969881in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{1.982122in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{1.993443in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{2.004008in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{2.023192in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{2.031836in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{2.053926in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{2.059885in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{2.065200in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{2.073932in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{2.080915in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{2.087330in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.090499in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{2.093920in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{2.101507in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{2.105924in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{2.110563in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{2.127167in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.140329in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{2.155146in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{2.162939in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.171053in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{2.187232in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{2.195047in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.202561in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{2.209748in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.213262in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{2.216395in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.222482in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.223359in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{2.228083in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.233020in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.233455in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{2.237545in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.241537in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{2.245173in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.248621in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.251855in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.253649in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{2.255067in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.261659in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{2.264995in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.268421in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.271690in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.279899in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.281497in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.282236in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.281971in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.280578in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.255987in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.253649in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{2.248383in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{2.240618in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.233455in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{2.233316in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.227265in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.223359in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{2.222242in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.218483in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.215544in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.213262in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.211355in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.209497in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.207321in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.204410in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.183822in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{2.170082in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{2.154037in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{2.138383in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{2.123031in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{2.107256in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{2.089183in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{2.066336in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{2.033636in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{1.987945in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{1.935894in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.640458in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{1.886107in}{1.641035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634047,0.710369,0.880031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890170in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.640458in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.935894in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{1.987945in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{2.033636in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{2.066336in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{2.089183in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{2.107256in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{2.123031in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{2.138383in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.154037in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{2.170082in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{2.183822in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{2.204410in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{2.207321in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.209497in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.211355in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.213262in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{2.215544in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.218483in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.222242in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.223359in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{2.227265in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.233316in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.233455in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{2.240618in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{2.248383in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.253649in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{2.255987in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{2.269116in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.280578in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.281971in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.282236in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.281497in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.279899in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{2.271690in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.268421in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.264995in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{2.261659in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.255067in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.253649in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{2.251855in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.248621in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.245173in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{2.241537in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.237545in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.233455in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{2.233020in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.228083in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.223359in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{2.222482in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.216395in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.213262in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{2.209748in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{2.202561in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.195047in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{2.187232in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{2.171053in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.162939in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{2.155146in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{2.140329in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.133456in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{2.127167in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{2.110563in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.105924in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{2.101507in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{2.093920in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{2.090499in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{2.087330in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.084137in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{2.080915in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{2.077634in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{2.073932in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{2.065200in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{2.059885in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{2.053926in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{2.031836in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{2.023192in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{2.004008in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{1.993443in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{1.982122in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{1.969881in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{1.941465in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{1.924516in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.905221in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{1.883615in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{1.860476in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{1.816387in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.998045in}}%
\pgfpathlineto{\pgfqpoint{1.797897in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{1.781888in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{2.002680in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{1.767608in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{1.754241in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{1.740993in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{1.710852in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{2.022613in}}%
\pgfpathlineto{\pgfqpoint{1.690794in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{2.024263in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{1.661424in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{2.029258in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{2.032006in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{1.432789in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{1.361572in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{2.022225in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.299600in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{1.279689in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{1.244648in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{1.204057in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{1.184267in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{1.169291in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.153730in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{1.150825in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.149827in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.150529in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.151462in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.152876in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.152972in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.152522in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.151520in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.146240in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.144326in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{1.142652in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.141355in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.140628in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.140527in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.141059in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.142187in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{1.143801in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.145786in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.148108in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.150688in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{1.153427in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.156092in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.161488in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.163213in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.166485in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.168827in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.175303in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.177230in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.179081in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.180849in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.182531in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.188855in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.190850in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{1.196286in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.200004in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{1.215716in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.222298in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{1.236867in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.252870in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{1.261303in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{1.270053in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{1.279142in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{1.288587in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{1.298395in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{1.308545in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{1.329662in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{1.340474in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{1.351343in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{1.362200in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{1.372997in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{1.383715in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{1.394353in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{1.404928in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.731969in}}%
\pgfpathlineto{\pgfqpoint{1.415471in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{1.447241in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{1.458112in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{1.469278in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{1.480880in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{1.493106in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{1.506196in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{1.553574in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{1.592490in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{1.612464in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{1.652087in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{1.672828in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{1.695576in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.721787in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{1.782776in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.649958in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{1.812754in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{1.843538in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{1.886107in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.640813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.915244in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{1.858182in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{1.773185in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{1.703863in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.684297in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{1.665170in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{1.625618in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{1.603975in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.539285in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.725350in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{1.505522in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{1.490862in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.739713in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{1.464093in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{1.451623in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{1.439609in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{1.427978in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{1.416677in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{1.374399in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{1.364710in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.355469in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{1.346714in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{1.338510in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{1.323845in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.317231in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{1.311069in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.305334in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{1.289324in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.279321in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.274512in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.827154in}}%
\pgfpathlineto{\pgfqpoint{1.269643in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.265011in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{1.260431in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{1.251928in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.247976in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.244299in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{1.240780in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.228734in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.226108in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{1.223617in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.215124in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{1.213614in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.212423in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.211655in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.211579in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.212329in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{1.215307in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{1.225284in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.228107in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{1.233949in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.237155in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.240786in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{1.245175in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.250833in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{1.280198in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{1.293926in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{1.308164in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{1.322837in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.990517in}}%
\pgfpathlineto{\pgfqpoint{1.358168in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{1.410004in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{1.435193in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{1.462522in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{1.600923in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{1.632770in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{1.683412in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{1.727960in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{1.753650in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{1.784969in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{1.818343in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{1.887945in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{1.904373in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{1.932334in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{1.944497in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{1.965786in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{1.974979in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{1.983241in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.990612in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{1.997155in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{2.008196in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{2.012929in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{2.017303in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{2.025454in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{2.033421in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{2.041714in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{2.046142in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{2.050688in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{2.055506in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.060484in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{2.065763in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.071197in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{2.076975in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.089069in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{2.095399in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{2.114819in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.121185in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{2.127479in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.139199in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.149657in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{2.154352in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.162772in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.170154in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.173379in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.176437in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.179162in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.181548in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.185199in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.186268in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.186702in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.186399in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.183166in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.175904in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.165012in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{2.158928in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.152925in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{2.147366in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.133176in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.124572in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{2.120006in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{2.109761in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{2.091578in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.084835in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{2.018785in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{1.915244in}{1.673848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558363,0.662058,0.874833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920460in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{2.018785in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{2.077381in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{2.084835in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.091578in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{2.104034in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.109761in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.120006in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{2.124572in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{2.133176in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{2.147366in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{2.152925in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.158928in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{2.165012in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{2.175904in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{2.183166in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.185253in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.186399in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.186702in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.186268in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.185199in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.182972in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{2.181548in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.179162in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.176437in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.173379in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.170154in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{2.162772in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.154352in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.152682in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{2.149657in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{2.139199in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.132489in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{2.127479in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{2.121185in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.114819in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.095399in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{2.089069in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{2.076975in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{2.071197in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.065763in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{2.060484in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.055506in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{2.050688in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.046142in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{2.041714in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{2.033421in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{2.025454in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.021430in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{2.017303in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{2.012929in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{2.008196in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{2.002984in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{1.997155in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{1.990612in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.983241in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{1.974979in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{1.965786in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{1.944497in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{1.932334in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{1.919033in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{1.904373in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{1.887945in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{1.818343in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{1.784969in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{1.753650in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{1.727960in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{1.683412in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{1.632770in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{1.600923in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{1.462522in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{1.435193in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{1.410004in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{1.358168in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.990517in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{1.322837in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{1.308164in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{1.293926in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{1.280198in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{1.268052in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{1.250833in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.245175in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{1.240786in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.237155in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.233949in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{1.230984in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.228107in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.225284in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.215307in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.212329in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.211579in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.211655in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.212423in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.213614in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{1.215124in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.223617in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.223793in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{1.226108in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.228734in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.233890in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{1.234444in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.240780in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.243986in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{1.244299in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.247976in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.251928in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.254083in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.260431in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.264179in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{1.265011in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.269643in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.827154in}}%
\pgfpathlineto{\pgfqpoint{1.274512in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.279321in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.289324in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{1.305334in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.311069in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{1.317231in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.323845in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{1.338510in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{1.346714in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{1.355469in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.364710in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{1.374399in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{1.384492in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{1.416677in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{1.427978in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{1.439609in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{1.451623in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{1.464093in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.739713in}}%
\pgfpathlineto{\pgfqpoint{1.477116in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{1.490862in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{1.505522in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.725350in}}%
\pgfpathlineto{\pgfqpoint{1.539285in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{1.603975in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{1.625618in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{1.665170in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{1.684297in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{1.703863in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{1.724489in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{1.747016in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{1.773185in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{1.858182in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{1.915244in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.673537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.920148in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{1.840310in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{1.773452in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{1.746836in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{1.701538in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{1.638306in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{1.616090in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{1.592822in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.741436in}}%
\pgfpathlineto{\pgfqpoint{1.547109in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.746890in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.748959in}}%
\pgfpathlineto{\pgfqpoint{1.510057in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{1.494699in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{1.480905in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{1.445643in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{1.435360in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{1.425635in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.416405in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{1.407637in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{1.399320in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.357923in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{1.352112in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.346517in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.335752in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{1.330507in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.325442in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{1.320407in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{1.310789in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.306220in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{1.301803in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.286239in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{1.282887in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.279748in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.276849in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{1.274207in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.269767in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.266818in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.266029in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.265764in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.266069in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.268548in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.273663in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{1.277250in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.281502in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{1.286452in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.292161in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{1.298743in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{1.335328in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{1.357378in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{1.382626in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{1.399305in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{1.451526in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{1.564329in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{1.657705in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{1.683303in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{1.732966in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{1.766083in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{1.808025in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{1.838606in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{1.859271in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{1.875159in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{1.888578in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{1.900304in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{1.910782in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.920320in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{1.929035in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{1.937050in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{1.944457in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{1.951358in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{1.963873in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.986432in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{1.991936in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{2.002957in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.008530in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.876232in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.019878in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{2.025655in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.031499in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{2.037411in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{2.043377in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.049378in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{2.055402in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.061397in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{2.067359in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{2.073216in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.078936in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.089770in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{2.094802in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.099512in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{2.103885in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.107877in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{2.114637in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.117329in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.119518in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.121147in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.122139in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.122392in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.121794in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.120229in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.117609in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.113899in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{2.109134in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.103547in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{2.097503in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{2.079883in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.074753in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.065607in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.057488in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.053627in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{2.049839in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.046062in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{2.038102in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.033654in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{2.028544in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.022383in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{2.014233in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{2.002403in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{1.978961in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{1.920148in}{1.692077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480156,0.614401,0.866060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920460in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{1.978961in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{2.002403in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{2.014233in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{2.022383in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.028544in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{2.033654in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{2.038102in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{2.046062in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{2.049839in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{2.053627in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{2.057488in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{2.065607in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.070009in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{2.074753in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.079883in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{2.085441in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.091354in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{2.097503in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{2.103547in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.109134in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{2.113899in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.117609in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.120229in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.121794in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.122392in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.122139in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.121147in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.119518in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.117329in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.114637in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.107877in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.103885in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.102199in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{2.099512in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.094802in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.092103in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{2.089770in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.084473in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{2.078936in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.073216in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.071909in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{2.067359in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{2.061397in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.055402in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{2.049378in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.043377in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{2.037411in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{2.031499in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{2.025655in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{2.019878in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.876232in}}%
\pgfpathlineto{\pgfqpoint{2.008530in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{2.002957in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.991936in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{1.986432in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.980961in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.963873in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.951358in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{1.944457in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{1.937050in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{1.929035in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{1.920320in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.910782in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{1.900304in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{1.888578in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{1.875159in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{1.859271in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{1.838606in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{1.808025in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{1.766083in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{1.732966in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{1.683303in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{1.657705in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.564329in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{1.451526in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{1.399305in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{1.382626in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{1.357378in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{1.335328in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{1.306279in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{1.298743in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{1.292161in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.286452in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{1.281502in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.277250in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{1.273663in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.268548in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.266069in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.265764in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.266029in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.266818in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.268082in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.269767in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.274207in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.274276in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{1.276849in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.279748in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.282887in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{1.286239in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.289802in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.293603in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.294469in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{1.297591in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.301803in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{1.306220in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.310789in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.320407in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{1.325442in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.330507in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{1.335752in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.341039in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{1.346517in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.352112in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{1.357923in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{1.399320in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{1.407637in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{1.416405in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.425635in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{1.435360in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{1.445643in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{1.468265in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{1.480905in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{1.494699in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{1.510057in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.748959in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.746890in}}%
\pgfpathlineto{\pgfqpoint{1.527341in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{1.547109in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.741436in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{1.592822in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{1.616090in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{1.638306in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{1.701538in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{1.746836in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{1.773452in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{1.804896in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{1.840310in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{1.920148in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.692056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.895630in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{1.812482in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{1.697163in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{1.674167in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{1.652249in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{1.630976in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{1.610045in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.569328in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{1.550398in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{1.517555in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{1.503693in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{1.491200in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{1.469296in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{1.450231in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{1.441434in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{1.433033in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.417331in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{1.410015in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.403043in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.396429in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{1.384226in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.378616in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{1.373303in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{1.363510in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.358981in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.350542in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.339022in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.335401in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{1.331856in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.328430in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{1.322069in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.314790in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{1.313312in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.312471in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.312366in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.313102in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{1.314790in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.317621in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.321687in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{1.343448in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{1.366390in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{1.400534in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{1.411070in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{1.422637in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{1.572919in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.952763in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{1.655857in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{1.694865in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{1.725599in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{1.756685in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{1.788086in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{1.814382in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{1.862381in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{1.873508in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{1.883555in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{1.892851in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{1.901616in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.909990in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{1.933578in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.889197in}}%
\pgfpathlineto{\pgfqpoint{1.941133in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.948497in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{1.955724in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{1.962831in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{1.983157in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.989615in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{1.995892in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{2.002055in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.008023in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{2.013865in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.019559in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.030485in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{2.035670in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.040691in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.049918in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.057738in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.060975in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.065549in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.066739in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.067053in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.066382in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.064631in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{2.061739in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.057674in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{2.046552in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{2.039940in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{2.026253in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.014185in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{2.009274in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.005111in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{1.998310in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.995268in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.992199in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{1.988881in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{1.980786in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.975239in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{1.967988in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{1.932969in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.710306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406944,0.570991,0.851864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900267in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{1.932969in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{1.967988in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{1.975239in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.980786in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{1.985135in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.988881in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{1.992199in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.995268in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.998310in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{2.005111in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{2.009274in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{2.014185in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{2.019875in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{2.026253in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{2.033054in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{2.039940in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{2.046552in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{2.052555in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{2.057674in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{2.061739in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{2.064631in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.066382in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.067053in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.066739in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.065549in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.061813in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{2.060975in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.057738in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{2.049918in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.041620in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{2.040691in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{2.035670in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{2.031523in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{2.030485in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.021426in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{2.019559in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{2.013865in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{2.008023in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{2.002055in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{1.995892in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{1.989615in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.983157in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{1.969777in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.962831in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{1.955724in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{1.948497in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.941133in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.889197in}}%
\pgfpathlineto{\pgfqpoint{1.933578in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{1.918044in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{1.909990in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.901616in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{1.892851in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{1.883555in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{1.873508in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{1.862381in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{1.814382in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{1.788086in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{1.756685in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{1.725599in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{1.694865in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{1.655857in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.952763in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{1.572919in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{1.459984in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{1.422637in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{1.411070in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{1.400534in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{1.366390in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{1.354315in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.343448in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{1.321687in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.317621in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.314790in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{1.313102in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.312366in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.312471in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.313312in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{1.314790in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.322069in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.324759in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.328430in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.331856in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.334856in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{1.335401in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.339022in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.346584in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.350542in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{1.358981in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.363510in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{1.368276in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.373303in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{1.378616in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.384226in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{1.396429in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.403043in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.410015in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{1.417331in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.424996in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{1.433033in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{1.441434in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{1.450231in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{1.469296in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{1.491200in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{1.503693in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{1.517555in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{1.550398in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{1.569328in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{1.610045in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{1.630976in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{1.652249in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{1.674167in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{1.697163in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{1.748946in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{1.812482in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.710075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.826809in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{1.743531in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{1.660410in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{1.639537in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{1.620409in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{1.602535in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.762469in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{1.569881in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.769326in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{1.528248in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{1.516173in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{1.494154in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{1.483958in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{1.474215in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.447660in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{1.439796in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{1.432434in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.419347in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.408343in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{1.403543in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{1.395105in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.387793in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{1.384357in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.381008in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.377679in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{1.374364in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.367932in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.362303in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.358584in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.357867in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.358194in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.901558in}}%
\pgfpathlineto{\pgfqpoint{1.368050in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{1.375368in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.385276in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{1.397504in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{1.410992in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{1.424497in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{1.437457in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{1.484261in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{1.587263in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{1.636446in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.931850in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{1.681781in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.719278in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.924371in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{1.749407in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{1.811299in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{1.825885in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{1.838869in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{1.872300in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{1.882489in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{1.892384in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{1.928794in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{1.936892in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{1.944548in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.951760in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.958483in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.854790in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.970665in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{1.981295in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.986110in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.990627in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{1.994855in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.998788in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.005608in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.008358in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.010528in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{2.011991in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.012611in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.012248in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{2.010771in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.008064in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.004068in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{1.998767in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.992248in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{1.984727in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{1.976653in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.961128in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{1.954542in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{1.948962in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.944170in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{1.939958in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{1.926149in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{1.919505in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{1.826809in}{1.732182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360709,0.529739,0.808465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829590in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{1.919505in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{1.926149in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.939958in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{1.944170in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.948962in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{1.954542in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{1.961128in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{1.976653in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{1.984727in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{1.992248in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.998767in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.004068in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{2.008064in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{2.010771in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{2.012248in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{2.012611in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.011991in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{2.010528in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{2.008358in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{2.005608in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{1.998788in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.994855in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.991136in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{1.990627in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.986110in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.981295in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.981040in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.970943in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{1.970665in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.964772in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.854790in}}%
\pgfpathlineto{\pgfqpoint{1.958483in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.951760in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.944548in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{1.936892in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{1.928794in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{1.920269in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.901998in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{1.892384in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{1.882489in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{1.872300in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{1.861748in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{1.850693in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{1.838869in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{1.825885in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{1.811299in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{1.749407in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.924371in}}%
\pgfpathlineto{\pgfqpoint{1.719278in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{1.681781in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.931850in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{1.636446in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{1.587263in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{1.484261in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{1.450340in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{1.437457in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{1.424497in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{1.410992in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{1.397504in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{1.385276in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.375368in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{1.368050in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.901558in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.358194in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.357867in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.358584in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.362303in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{1.367932in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.374364in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.375242in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{1.377679in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.381008in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.384357in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.385339in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{1.387793in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.395105in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.403543in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{1.408343in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{1.419347in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{1.432434in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{1.439796in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{1.447660in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.474215in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{1.483958in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{1.494154in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{1.516173in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{1.528248in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.769326in}}%
\pgfpathlineto{\pgfqpoint{1.569881in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{1.585711in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.762469in}}%
\pgfpathlineto{\pgfqpoint{1.602535in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{1.620409in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{1.639537in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{1.660410in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{1.743531in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{1.781352in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{1.826809in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.731999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.697380in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{1.663746in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{1.623641in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{1.607659in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{1.579605in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{1.554266in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{1.519350in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{1.508486in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{1.488317in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{1.479201in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{1.470824in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{1.463209in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{1.450295in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.440114in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.428469in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{1.425148in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.418917in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{1.413038in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.407995in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.406136in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{1.405042in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{1.406309in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.409424in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.414658in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{1.422449in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{1.432756in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{1.445099in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{1.488872in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.921334in}}%
\pgfpathlineto{\pgfqpoint{1.509707in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{1.611356in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{1.683035in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{1.734714in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.904677in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{1.787158in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{1.814791in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{1.827724in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{1.864492in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{1.875830in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{1.886505in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{1.905518in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{1.913790in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{1.921251in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.927965in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.939318in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{1.944104in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.948337in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{1.952062in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.955338in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.958086in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.960280in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{1.961894in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.962789in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.962807in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.961783in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{1.959539in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.943589in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.761558in}}%
\pgfpathlineto{\pgfqpoint{1.791786in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.760187in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{1.697380in}{1.761349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340126,0.485320,0.731593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698334in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.760187in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{1.791786in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.761558in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{1.924686in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{1.943589in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.959539in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{1.961783in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.962807in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.962789in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.961894in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{1.960280in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.958086in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.955338in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.952062in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{1.948337in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.944104in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{1.939318in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.933969in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{1.927965in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.921251in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{1.913790in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{1.905518in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{1.886505in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{1.875830in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{1.864492in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{1.852615in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{1.827724in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{1.814791in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{1.787158in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.904677in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{1.734714in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{1.683035in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{1.650344in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{1.611356in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{1.509707in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.921334in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{1.488872in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{1.473008in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{1.445099in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{1.432756in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{1.422449in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{1.414658in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.409424in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.406309in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{1.404987in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.405042in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.405532in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{1.406136in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.407995in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.413038in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.415629in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.418917in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.425148in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.425725in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{1.428469in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.435822in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.440114in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.445919in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{1.450295in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{1.456347in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.463209in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{1.470824in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{1.479201in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{1.488317in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{1.498109in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{1.508486in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{1.519350in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{1.554266in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{1.579605in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{1.607659in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{1.623641in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{1.641687in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{1.663746in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{1.697380in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.761273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747964in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.787078in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{1.662276in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{1.631029in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{1.610269in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{1.593440in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{1.578697in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{1.565434in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{1.553303in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{1.542122in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{1.506459in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.488786in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.476854in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{1.473765in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.466735in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{1.465374in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.465163in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{1.466872in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.470241in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{1.482912in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{1.492363in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{1.503862in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.903225in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{1.537303in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{1.665945in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{1.777909in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{1.804558in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{1.817283in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{1.841473in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{1.852644in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{1.862953in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{1.894254in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.899604in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{1.904124in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.907750in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.912466in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.913475in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.913445in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{1.909539in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.905070in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{1.898356in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{1.874690in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.786652in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{1.747964in}{1.786870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320038,0.432927,0.634958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748817in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.786652in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{1.874690in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{1.898356in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{1.905070in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.909539in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{1.912212in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.913445in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.913475in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.912466in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.910363in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{1.907750in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.904124in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.900267in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{1.899604in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.894254in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.880592in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.880074in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{1.862953in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{1.852644in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{1.841473in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{1.817283in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{1.804558in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{1.777909in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{1.732160in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{1.665945in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{1.537303in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.903225in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{1.503862in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{1.492363in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{1.482912in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{1.475525in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.470241in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.466872in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{1.465163in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.465374in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.466112in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{1.466735in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.468670in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.473765in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{1.476854in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{1.488786in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.496402in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.506459in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.536788in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{1.542122in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{1.553303in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{1.565434in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{1.578697in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{1.593440in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{1.610269in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{1.631029in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{1.662276in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.787078in}}%
\pgfpathlineto{\pgfqpoint{1.747964in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.786849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.758914in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{1.708661in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.809922in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{1.679203in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{1.655076in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{1.634739in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{1.617774in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.603846in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{1.582608in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.557668in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{1.554126in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.551445in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.548691in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.549971in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.552464in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.556477in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.883472in}}%
\pgfpathlineto{\pgfqpoint{1.572307in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{1.681437in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.882772in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{1.724338in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{1.741460in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.756938in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{1.771212in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{1.784475in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{1.796843in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{1.808278in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{1.818712in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.848984in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{1.853399in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.856444in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.858034in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.857968in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.855918in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.851391in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{1.843129in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{1.790771in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.805099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292462,0.361418,0.498049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769011in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{1.790771in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{1.828584in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{1.843129in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{1.851391in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.855918in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.857968in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.858034in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.856444in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.853399in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.849784in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{1.848984in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.839687in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.819494in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{1.818712in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.809397in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{1.808278in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.799301in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{1.796843in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.789204in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{1.784475in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.779107in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{1.771212in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{1.756938in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.741460in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{1.724338in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.882772in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{1.681437in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{1.649161in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{1.572307in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.883472in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{1.556477in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{1.552464in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{1.549971in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.548691in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{1.551445in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.554126in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{1.556982in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{1.557668in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{1.562253in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.567078in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.577175in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{1.582608in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{1.587271in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{1.603846in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.607465in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{1.617774in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{1.634739in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{1.655076in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{1.678141in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{1.679203in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{1.688238in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{1.698334in}{1.809922in}}%
\pgfpathlineto{\pgfqpoint{1.708431in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{1.708661in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{1.728624in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{1.758914in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{1.769011in}{1.804868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908141,0.707106,0.630537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690176in}{1.617499in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.616996in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.616905in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.616898in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.616959in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.617072in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.617220in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.617386in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.617725in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{1.617877in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.618331in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.618522in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.618759in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.619059in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.619887in}}%
\pgfpathlineto{\pgfqpoint{1.808469in}{1.620037in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.620413in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.621007in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.621663in}}%
\pgfpathlineto{\pgfqpoint{1.829846in}{1.622197in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{1.849622in}{1.624357in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.624366in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.624926in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.625872in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.626243in}}%
\pgfpathlineto{\pgfqpoint{1.879960in}{1.626517in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.626536in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.626735in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.626871in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.627051in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.627116in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.627445in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.627773in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{1.945837in}{1.628677in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.628883in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.629682in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{1.960969in}{1.630837in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.631858in}}%
\pgfpathlineto{\pgfqpoint{1.971361in}{1.632996in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.633239in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.634792in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{1.635156in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{1.987510in}{1.637316in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{1.994786in}{1.639476in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{2.002172in}{1.641636in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.643547in}}%
\pgfpathlineto{\pgfqpoint{2.010258in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.645000in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.646284in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.647349in}}%
\pgfpathlineto{\pgfqpoint{2.032733in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.648266in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.648996in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.649645in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{2.052406in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.650822in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.652209in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.653077in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.654132in}}%
\pgfpathlineto{\pgfqpoint{2.085143in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.655367in}}%
\pgfpathlineto{\pgfqpoint{2.094863in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.656824in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.658454in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.662331in}}%
\pgfpathlineto{\pgfqpoint{2.116097in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{2.121865in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.666988in}}%
\pgfpathlineto{\pgfqpoint{2.127223in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.132237in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{2.137055in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.672375in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{2.146125in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.681467in}}%
\pgfpathlineto{\pgfqpoint{2.158958in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.684631in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{2.167300in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.687802in}}%
\pgfpathlineto{\pgfqpoint{2.171501in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.690966in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{2.179906in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.694070in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{2.188758in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.699904in}}%
\pgfpathlineto{\pgfqpoint{2.193442in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.702508in}}%
\pgfpathlineto{\pgfqpoint{2.203852in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{1.704933in}}%
\pgfpathlineto{\pgfqpoint{2.209543in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{1.707214in}}%
\pgfpathlineto{\pgfqpoint{2.215537in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.217879in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{2.221761in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{1.711505in}}%
\pgfpathlineto{\pgfqpoint{2.228102in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{1.713597in}}%
\pgfpathlineto{\pgfqpoint{2.234426in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.236287in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{2.240588in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.242423in}{1.717896in}}%
\pgfpathlineto{\pgfqpoint{2.246453in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.248559in}{1.720216in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{2.256868in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.260831in}{1.725653in}}%
\pgfpathlineto{\pgfqpoint{2.261278in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.265240in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.266968in}{1.729121in}}%
\pgfpathlineto{\pgfqpoint{2.268702in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.271737in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.276881in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.279049in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.279240in}{1.739031in}}%
\pgfpathlineto{\pgfqpoint{2.281227in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.285252in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.285376in}{1.745445in}}%
\pgfpathlineto{\pgfqpoint{2.287377in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.289447in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.291435in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.291512in}{1.751875in}}%
\pgfpathlineto{\pgfqpoint{2.293537in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.295484in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.297648in}{1.758830in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.300307in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.301420in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.302230in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.302745in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.302994in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.303027in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.302921in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.302773in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.302690in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.303110in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.303745in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.303784in}{1.786435in}}%
\pgfpathlineto{\pgfqpoint{2.304766in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.306099in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.307684in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.309443in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.795547in}}%
\pgfpathlineto{\pgfqpoint{2.311370in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.313287in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.315058in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.317809in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.318527in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.318658in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.318098in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.316741in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.316056in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.311293in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{2.307220in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.303784in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{2.302537in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.297697in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.297648in}{1.825248in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.291512in}{1.828318in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.286243in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.285376in}{1.832399in}}%
\pgfpathlineto{\pgfqpoint{2.283723in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.281691in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.279240in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{2.278604in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.276284in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{2.275186in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{2.274052in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{2.272827in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.271436in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.269818in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{2.267913in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{2.266968in}{1.858566in}}%
\pgfpathlineto{\pgfqpoint{2.265575in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{2.262699in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{2.260831in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{1.866182in}}%
\pgfpathlineto{\pgfqpoint{2.254481in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{2.248559in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{2.248134in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{2.242423in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.236287in}{1.871064in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{1.872013in}}%
\pgfpathlineto{\pgfqpoint{2.224439in}{1.872743in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{2.217879in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{1.874116in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{1.874705in}}%
\pgfpathlineto{\pgfqpoint{2.203579in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.875301in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{1.876592in}}%
\pgfpathlineto{\pgfqpoint{2.183343in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.878293in}}%
\pgfpathlineto{\pgfqpoint{2.169804in}{1.879222in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.879426in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{2.161089in}{1.881382in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.882906in}}%
\pgfpathlineto{\pgfqpoint{2.154885in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{2.150042in}{1.885702in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.888939in}}%
\pgfpathlineto{\pgfqpoint{2.142474in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{2.138937in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{1.894342in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{2.130669in}{1.896501in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.898321in}}%
\pgfpathlineto{\pgfqpoint{2.124717in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.900821in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.901061in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.901737in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.902218in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.901934in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.901627in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.901269in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.900901in}}%
\pgfpathlineto{\pgfqpoint{2.063010in}{1.900821in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.900583in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.900201in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.900303in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.900558in}}%
\pgfpathlineto{\pgfqpoint{2.023393in}{1.900821in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.901500in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.902120in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.902760in}}%
\pgfpathlineto{\pgfqpoint{2.000896in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.903429in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.904041in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.904877in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.905092in}}%
\pgfpathlineto{\pgfqpoint{1.969331in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.905196in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.905192in}}%
\pgfpathlineto{\pgfqpoint{1.956740in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.905105in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.904966in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.904561in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.904295in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.903969in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.903553in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.903004in}}%
\pgfpathlineto{\pgfqpoint{1.910873in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.902359in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{1.900821in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.900444in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.899220in}}%
\pgfpathlineto{\pgfqpoint{1.884169in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.874962in}{1.896501in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.896344in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{1.866382in}{1.894342in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.893258in}}%
\pgfpathlineto{\pgfqpoint{1.857921in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.891681in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.890114in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{1.840527in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{1.831480in}{1.885702in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.885663in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.884255in}}%
\pgfpathlineto{\pgfqpoint{1.822163in}{1.883542in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{1.881382in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.881370in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{1.803968in}{1.879222in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.878392in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.876764in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{1.787942in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.873151in}}%
\pgfpathlineto{\pgfqpoint{1.780955in}{1.872743in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.871103in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.768737in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.866503in}}%
\pgfpathlineto{\pgfqpoint{1.763200in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.864055in}}%
\pgfpathlineto{\pgfqpoint{1.752266in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.746465in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.859404in}}%
\pgfpathlineto{\pgfqpoint{1.740167in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.857333in}}%
\pgfpathlineto{\pgfqpoint{1.733135in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.855462in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.853830in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.852350in}}%
\pgfpathlineto{\pgfqpoint{1.715495in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.848578in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{1.692781in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.846368in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{1.680659in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.844173in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{1.669086in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.841835in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.658547in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.837728in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.836133in}}%
\pgfpathlineto{\pgfqpoint{1.640701in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.834440in}}%
\pgfpathlineto{\pgfqpoint{1.633032in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{1.832633in}}%
\pgfpathlineto{\pgfqpoint{1.625874in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.622679in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.616543in}{1.828765in}}%
\pgfpathlineto{\pgfqpoint{1.612405in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{1.605889in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.824704in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{1.593179in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.591999in}{1.820506in}}%
\pgfpathlineto{\pgfqpoint{1.587045in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{1.818328in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{1.575432in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.573591in}{1.813700in}}%
\pgfpathlineto{\pgfqpoint{1.570014in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.567455in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{1.564874in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.561319in}{1.808519in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.555423in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{1.805667in}}%
\pgfpathlineto{\pgfqpoint{1.550959in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.549046in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{1.546716in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.542910in}{1.799423in}}%
\pgfpathlineto{\pgfqpoint{1.542683in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.538680in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.536774in}{1.796045in}}%
\pgfpathlineto{\pgfqpoint{1.534839in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.530638in}{1.792508in}}%
\pgfpathlineto{\pgfqpoint{1.527528in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{1.788719in}}%
\pgfpathlineto{\pgfqpoint{1.524156in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.520942in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{1.784402in}}%
\pgfpathlineto{\pgfqpoint{1.518069in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.515489in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.513341in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{1.778451in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.510353in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.509177in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.509176in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.509902in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.510373in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.510729in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.510654in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.509225in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.508041in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.506617in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.506094in}{1.746777in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.503227in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.501435in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.499958in}{1.739181in}}%
\pgfpathlineto{\pgfqpoint{1.499667in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.497966in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.496443in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.495156in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.494161in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.493180in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.493212in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.493541in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.493822in}{1.720422in}}%
\pgfpathlineto{\pgfqpoint{1.494073in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.494696in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.495317in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.495865in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.496311in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.496668in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.496980in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.498323in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.499958in}{1.696129in}}%
\pgfpathlineto{\pgfqpoint{1.500193in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.501453in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.502928in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.504547in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.506094in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{1.506199in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.507684in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.508973in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.509974in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.510638in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.510888in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.510722in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.510674in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.510907in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.511584in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{1.662128in}}%
\pgfpathlineto{\pgfqpoint{1.512896in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{1.515040in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{1.518121in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{1.656620in}}%
\pgfpathlineto{\pgfqpoint{1.522533in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{1.653804in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.530638in}{1.651735in}}%
\pgfpathlineto{\pgfqpoint{1.535985in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{1.536774in}{1.650071in}}%
\pgfpathlineto{\pgfqpoint{1.542910in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{1.545696in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{1.549046in}{1.647444in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{1.646365in}}%
\pgfpathlineto{\pgfqpoint{1.557855in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{1.561319in}{1.645402in}}%
\pgfpathlineto{\pgfqpoint{1.567455in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.573515in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{1.573591in}{1.643786in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.643056in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{1.642344in}}%
\pgfpathlineto{\pgfqpoint{1.591616in}{1.641636in}}%
\pgfpathlineto{\pgfqpoint{1.591999in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{1.604367in}{1.639476in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{1.637316in}}%
\pgfpathlineto{\pgfqpoint{1.616543in}{1.635966in}}%
\pgfpathlineto{\pgfqpoint{1.618598in}{1.635156in}}%
\pgfpathlineto{\pgfqpoint{1.622679in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.624019in}{1.632996in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{1.631034in}}%
\pgfpathlineto{\pgfqpoint{1.629261in}{1.630837in}}%
\pgfpathlineto{\pgfqpoint{1.634667in}{1.628677in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.628573in}}%
\pgfpathlineto{\pgfqpoint{1.640588in}{1.626517in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.626351in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{1.647404in}{1.624357in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.622753in}}%
\pgfpathlineto{\pgfqpoint{1.655721in}{1.622197in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.620209in}}%
\pgfpathlineto{\pgfqpoint{1.666728in}{1.620037in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.618515in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.617941in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.617877in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.617499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.729015in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.650442in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{1.714129in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{1.705569in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.655484in}}%
\pgfpathlineto{\pgfqpoint{1.698596in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{1.692266in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{1.686146in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{1.680017in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{1.673760in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.667321in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.668113in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.670105in}}%
\pgfpathlineto{\pgfqpoint{1.653950in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.672063in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{1.647146in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{1.640325in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.677898in}}%
\pgfpathlineto{\pgfqpoint{1.633523in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{1.679839in}}%
\pgfpathlineto{\pgfqpoint{1.626692in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.622679in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.616543in}{1.683680in}}%
\pgfpathlineto{\pgfqpoint{1.612892in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{1.606195in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.687640in}}%
\pgfpathlineto{\pgfqpoint{1.600010in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{1.689870in}}%
\pgfpathlineto{\pgfqpoint{1.594600in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.591999in}{1.692522in}}%
\pgfpathlineto{\pgfqpoint{1.590085in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{1.583669in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.580197in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.578909in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.579133in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.579597in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.580734in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.581257in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.581658in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.581927in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.581791in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.580968in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.581351in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.583017in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.584277in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{1.587394in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.590935in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.591999in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{1.765722in}}%
\pgfpathlineto{\pgfqpoint{1.598856in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.600020in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.601063in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.602000in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.603656in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.607098in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.608353in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.609926in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{1.611934in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.616543in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{1.617750in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.622679in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{1.626921in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{1.802157in}}%
\pgfpathlineto{\pgfqpoint{1.633038in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{1.640149in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.806045in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.807733in}}%
\pgfpathlineto{\pgfqpoint{1.647983in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.809355in}}%
\pgfpathlineto{\pgfqpoint{1.656136in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.810965in}}%
\pgfpathlineto{\pgfqpoint{1.664408in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.812576in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.814186in}}%
\pgfpathlineto{\pgfqpoint{1.672654in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.680929in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{1.689478in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.820423in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.821878in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{1.717412in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.825986in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.828682in}}%
\pgfpathlineto{\pgfqpoint{1.736978in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.830078in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{1.746070in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.833119in}}%
\pgfpathlineto{\pgfqpoint{1.754324in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.761907in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.836596in}}%
\pgfpathlineto{\pgfqpoint{1.768904in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.838519in}}%
\pgfpathlineto{\pgfqpoint{1.775444in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{1.781659in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{1.787661in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{1.799396in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.849440in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.851685in}}%
\pgfpathlineto{\pgfqpoint{1.811283in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.853878in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{1.830848in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.861723in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.863408in}}%
\pgfpathlineto{\pgfqpoint{1.846277in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{1.855154in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.867773in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.869007in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.872087in}}%
\pgfpathlineto{\pgfqpoint{1.891410in}{1.872743in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.872916in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.873661in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.874316in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.874887in}}%
\pgfpathlineto{\pgfqpoint{1.911269in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.875806in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.876423in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.876623in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.876753in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.876817in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.876464in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.875934in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.874726in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{1.872743in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.872092in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{2.053455in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.869921in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.868915in}}%
\pgfpathlineto{\pgfqpoint{2.066998in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{2.077005in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{2.085831in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.863366in}}%
\pgfpathlineto{\pgfqpoint{2.095100in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.861932in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.860712in}}%
\pgfpathlineto{\pgfqpoint{2.106234in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.858634in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{2.120383in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.856885in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.856011in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.855057in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{2.147381in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.852610in}}%
\pgfpathlineto{\pgfqpoint{2.155767in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.850903in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{2.170210in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{2.173314in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{2.176032in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.178637in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{2.181131in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.184004in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.187040in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{1.831600in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.827974in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{2.202031in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.205525in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.208668in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.211511in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{1.816395in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.216347in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.217879in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.220203in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.221769in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.223066in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{1.801618in}}%
\pgfpathlineto{\pgfqpoint{2.224092in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.224891in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.225692in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.225776in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.225856in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.226103in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.226567in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.227259in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.228148in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{2.230219in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.232532in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.232659in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{2.229982in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.228309in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.226279in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.221167in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.218095in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.217879in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.206590in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{1.738364in}}%
\pgfpathlineto{\pgfqpoint{2.201907in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.735633in}}%
\pgfpathlineto{\pgfqpoint{2.196764in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{2.185259in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{2.179127in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{2.166918in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.722146in}}%
\pgfpathlineto{\pgfqpoint{2.161125in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.719753in}}%
\pgfpathlineto{\pgfqpoint{2.155649in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.150521in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.714329in}}%
\pgfpathlineto{\pgfqpoint{2.141425in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.133428in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.707754in}}%
\pgfpathlineto{\pgfqpoint{2.129788in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.704002in}}%
\pgfpathlineto{\pgfqpoint{2.122930in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{2.119578in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.116298in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.696056in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.109382in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.692332in}}%
\pgfpathlineto{\pgfqpoint{2.105626in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{2.101549in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{2.097027in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.091900in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{2.085959in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.681668in}}%
\pgfpathlineto{\pgfqpoint{2.078880in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.070184in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.677163in}}%
\pgfpathlineto{\pgfqpoint{2.059097in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.675057in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.674149in}}%
\pgfpathlineto{\pgfqpoint{2.045259in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.671528in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.670606in}}%
\pgfpathlineto{\pgfqpoint{2.015850in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.669640in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.668592in}}%
\pgfpathlineto{\pgfqpoint{2.003466in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.667490in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.992346in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.663838in}}%
\pgfpathlineto{\pgfqpoint{1.981728in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.662585in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.661361in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.660176in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.659072in}}%
\pgfpathlineto{\pgfqpoint{1.959232in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{1.945673in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.656183in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.654608in}}%
\pgfpathlineto{\pgfqpoint{1.929379in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.653863in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{1.910167in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.651296in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.650757in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.648423in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.648383in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.649299in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.649428in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.649549in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.649503in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.649948in}}%
\pgfpathlineto{\pgfqpoint{1.729015in}{1.650275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913037,0.633028,0.509695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733129in}{1.649948in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.649665in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.649503in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.649549in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.649428in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.649299in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.648383in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.648423in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.648655in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.649434in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.650757in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.651296in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.651890in}}%
\pgfpathlineto{\pgfqpoint{1.910167in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.653863in}}%
\pgfpathlineto{\pgfqpoint{1.929379in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.654608in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.656183in}}%
\pgfpathlineto{\pgfqpoint{1.945673in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{1.959232in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.659072in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.660176in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.661361in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.662585in}}%
\pgfpathlineto{\pgfqpoint{1.981728in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.663838in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{1.992346in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.667490in}}%
\pgfpathlineto{\pgfqpoint{2.003466in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.668592in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.669640in}}%
\pgfpathlineto{\pgfqpoint{2.015850in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.670606in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.671528in}}%
\pgfpathlineto{\pgfqpoint{2.030045in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{2.045259in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.674149in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.675057in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{2.059097in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.677163in}}%
\pgfpathlineto{\pgfqpoint{2.070184in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.679924in}}%
\pgfpathlineto{\pgfqpoint{2.078880in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.681668in}}%
\pgfpathlineto{\pgfqpoint{2.085959in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{2.091900in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.097027in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{2.101549in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{2.105626in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.692332in}}%
\pgfpathlineto{\pgfqpoint{2.109382in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.696056in}}%
\pgfpathlineto{\pgfqpoint{2.116298in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.119578in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.700034in}}%
\pgfpathlineto{\pgfqpoint{2.122930in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.704002in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.129788in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.707754in}}%
\pgfpathlineto{\pgfqpoint{2.133428in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.141425in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.714329in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{2.150521in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.155649in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.719753in}}%
\pgfpathlineto{\pgfqpoint{2.161125in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.722146in}}%
\pgfpathlineto{\pgfqpoint{2.166918in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{2.179127in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{2.185259in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{2.196764in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.735633in}}%
\pgfpathlineto{\pgfqpoint{2.201907in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{1.738364in}}%
\pgfpathlineto{\pgfqpoint{2.206590in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{1.741492in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.217879in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{2.218095in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.221167in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{2.226279in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.228309in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.229982in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.232659in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.232775in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.232532in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.230219in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.228148in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.227259in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.226567in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.226103in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.225856in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.225776in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.225692in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.225412in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.224891in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.224092in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.224015in}{1.801618in}}%
\pgfpathlineto{\pgfqpoint{2.223066in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.221769in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.220203in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.217879in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{2.216347in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{1.816395in}}%
\pgfpathlineto{\pgfqpoint{2.211511in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.208668in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{2.205525in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.202031in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{1.827974in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{1.831600in}}%
\pgfpathlineto{\pgfqpoint{2.187040in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.184004in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.181131in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.181062in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{2.178637in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.176032in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{2.173314in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.170210in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{2.161850in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.850903in}}%
\pgfpathlineto{\pgfqpoint{2.155767in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.852610in}}%
\pgfpathlineto{\pgfqpoint{2.147381in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.855057in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.856011in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.856885in}}%
\pgfpathlineto{\pgfqpoint{2.120383in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.858634in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{2.106234in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.860712in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.861932in}}%
\pgfpathlineto{\pgfqpoint{2.095100in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.863366in}}%
\pgfpathlineto{\pgfqpoint{2.085831in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{2.077005in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{2.066998in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.868915in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.869921in}}%
\pgfpathlineto{\pgfqpoint{2.053455in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.872092in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.872661in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{1.872743in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.874726in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.875934in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.876464in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.876640in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.876758in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.876817in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.876753in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.876623in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.876423in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.875806in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{1.911269in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.874887in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.874316in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.873661in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.872916in}}%
\pgfpathlineto{\pgfqpoint{1.891410in}{1.872743in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.872087in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.871161in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.870134in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.869007in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.867773in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{1.855154in}{1.866263in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.864976in}}%
\pgfpathlineto{\pgfqpoint{1.846277in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.863408in}}%
\pgfpathlineto{\pgfqpoint{1.838233in}{1.861943in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.861723in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{1.830848in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.853878in}}%
\pgfpathlineto{\pgfqpoint{1.811283in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.851685in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.849440in}}%
\pgfpathlineto{\pgfqpoint{1.799396in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.844917in}}%
\pgfpathlineto{\pgfqpoint{1.787661in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.842703in}}%
\pgfpathlineto{\pgfqpoint{1.781659in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{1.775444in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.838519in}}%
\pgfpathlineto{\pgfqpoint{1.768904in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.836596in}}%
\pgfpathlineto{\pgfqpoint{1.761907in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.754324in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.833119in}}%
\pgfpathlineto{\pgfqpoint{1.746070in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.830078in}}%
\pgfpathlineto{\pgfqpoint{1.736978in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.828682in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.825986in}}%
\pgfpathlineto{\pgfqpoint{1.717412in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.821878in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.820423in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{1.689478in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.817377in}}%
\pgfpathlineto{\pgfqpoint{1.680929in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.815793in}}%
\pgfpathlineto{\pgfqpoint{1.672654in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.814186in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.812576in}}%
\pgfpathlineto{\pgfqpoint{1.664408in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.810965in}}%
\pgfpathlineto{\pgfqpoint{1.656136in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.809355in}}%
\pgfpathlineto{\pgfqpoint{1.647983in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.807733in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.806045in}}%
\pgfpathlineto{\pgfqpoint{1.640149in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{1.633038in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{1.802157in}}%
\pgfpathlineto{\pgfqpoint{1.626921in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.622679in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{1.621844in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.617750in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.616543in}{1.796374in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.611934in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{1.609926in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.608353in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.607098in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.606075in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{1.603656in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.602000in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.601063in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.600020in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.598856in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{1.765722in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.591999in}{1.757371in}}%
\pgfpathlineto{\pgfqpoint{1.590935in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.587394in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.584277in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.583017in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.581351in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.580968in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.581531in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.581791in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.581927in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.581658in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.581257in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.580734in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{1.579597in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.579133in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.578909in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{1.580197in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.583669in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{1.586468in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.590085in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.591999in}{1.692522in}}%
\pgfpathlineto{\pgfqpoint{1.594600in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.598135in}{1.689870in}}%
\pgfpathlineto{\pgfqpoint{1.600010in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.687640in}}%
\pgfpathlineto{\pgfqpoint{1.606195in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{1.612892in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.616543in}{1.683680in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.622679in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{1.626692in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{1.679839in}}%
\pgfpathlineto{\pgfqpoint{1.633523in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.677898in}}%
\pgfpathlineto{\pgfqpoint{1.640325in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{1.647146in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.672063in}}%
\pgfpathlineto{\pgfqpoint{1.653950in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.670105in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.668113in}}%
\pgfpathlineto{\pgfqpoint{1.667321in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.673760in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{1.680017in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{1.686146in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{1.692266in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{1.698596in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.655484in}}%
\pgfpathlineto{\pgfqpoint{1.705569in}{1.654595in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{1.714129in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.650442in}}%
\pgfpathlineto{\pgfqpoint{1.729015in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.649948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.820438in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{1.804020in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.665885in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{1.788786in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.667615in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{1.770440in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.671682in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{1.735225in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.674412in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.675685in}}%
\pgfpathlineto{\pgfqpoint{1.724820in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.677159in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.678802in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{1.701258in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.684065in}}%
\pgfpathlineto{\pgfqpoint{1.693592in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.685755in}}%
\pgfpathlineto{\pgfqpoint{1.685644in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.689073in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.690767in}}%
\pgfpathlineto{\pgfqpoint{1.669875in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.662631in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.694476in}}%
\pgfpathlineto{\pgfqpoint{1.656029in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.702062in}}%
\pgfpathlineto{\pgfqpoint{1.640994in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.637759in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.635422in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{1.633843in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.632906in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.632476in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.632614in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.632957in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.633360in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.633747in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.634058in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.634244in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.633354in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.631826in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.631543in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.631497in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.631723in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.632225in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.633966in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{1.635138in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.637912in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.639485in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.766779in}}%
\pgfpathlineto{\pgfqpoint{1.641187in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.642977in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.647062in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{1.649317in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.651814in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.654523in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.657426in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{1.667416in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.671145in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{1.674948in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.794384in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.683231in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.797534in}}%
\pgfpathlineto{\pgfqpoint{1.687643in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{1.692390in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{1.697519in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.805538in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.807726in}}%
\pgfpathlineto{\pgfqpoint{1.709228in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{1.716015in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{1.723560in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.813182in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.814732in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.816210in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.750186in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.819061in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.759375in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.821997in}}%
\pgfpathlineto{\pgfqpoint{1.768067in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.823557in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{1.776130in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.827008in}}%
\pgfpathlineto{\pgfqpoint{1.783467in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.832991in}}%
\pgfpathlineto{\pgfqpoint{1.803196in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.837177in}}%
\pgfpathlineto{\pgfqpoint{1.815931in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{1.822527in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.829394in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{1.836618in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.844912in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.846630in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{1.852774in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.849744in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{1.862269in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.852325in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.853380in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.854321in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{1.890076in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.855747in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.921325in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.858262in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.858497in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.858702in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.858863in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.858966in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.858145in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.857671in}}%
\pgfpathlineto{\pgfqpoint{1.997506in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.857138in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.856535in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.855872in}}%
\pgfpathlineto{\pgfqpoint{2.018920in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.854460in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{2.036874in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.852925in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{2.053362in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.849682in}}%
\pgfpathlineto{\pgfqpoint{2.069750in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.086992in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.846570in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.844866in}}%
\pgfpathlineto{\pgfqpoint{2.102539in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.843800in}}%
\pgfpathlineto{\pgfqpoint{2.113451in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.840623in}}%
\pgfpathlineto{\pgfqpoint{2.120473in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.125137in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{2.128349in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.130666in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.132435in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.135325in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.136754in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.823364in}}%
\pgfpathlineto{\pgfqpoint{2.138345in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.142546in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.817289in}}%
\pgfpathlineto{\pgfqpoint{2.145164in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.148207in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.812941in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.154874in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.808989in}}%
\pgfpathlineto{\pgfqpoint{2.158121in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.161011in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.804279in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.165166in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.166392in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.167110in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.167402in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.166537in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.165927in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.165277in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.163744in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.163569in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.163634in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.163953in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.164506in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.166051in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.166825in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.167421in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.167704in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.166903in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.165688in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.748486in}}%
\pgfpathlineto{\pgfqpoint{2.161606in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.158835in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.743785in}}%
\pgfpathlineto{\pgfqpoint{2.155600in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.152007in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.740115in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.736843in}}%
\pgfpathlineto{\pgfqpoint{2.143926in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.139645in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{2.135291in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.730725in}}%
\pgfpathlineto{\pgfqpoint{2.130934in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.126674in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.727610in}}%
\pgfpathlineto{\pgfqpoint{2.122563in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.724346in}}%
\pgfpathlineto{\pgfqpoint{2.118570in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{2.111049in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{2.107421in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.713469in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.096884in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.709714in}}%
\pgfpathlineto{\pgfqpoint{2.093289in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.089563in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{2.085641in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.702841in}}%
\pgfpathlineto{\pgfqpoint{2.081415in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.076776in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.699940in}}%
\pgfpathlineto{\pgfqpoint{2.071527in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.697440in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.695318in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.693527in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.692007in}}%
\pgfpathlineto{\pgfqpoint{2.048944in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.690716in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.689607in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.688634in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.687761in}}%
\pgfpathlineto{\pgfqpoint{2.021739in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.686965in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.685389in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.683659in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.682681in}}%
\pgfpathlineto{\pgfqpoint{1.990801in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{1.979371in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.679020in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.677622in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.674741in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.670676in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.669464in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{1.918964in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.666254in}}%
\pgfpathlineto{\pgfqpoint{1.905303in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.664492in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.663736in}}%
\pgfpathlineto{\pgfqpoint{1.888022in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.662034in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.661683in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.661449in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.661768in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{1.820438in}{1.663235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912014,0.552609,0.355565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825170in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.661768in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.661449in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.661683in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.662034in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{1.888022in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.663736in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.664492in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{1.905303in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.666254in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{1.918964in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.669464in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.670676in}}%
\pgfpathlineto{\pgfqpoint{1.941286in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.671975in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.674741in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.677622in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.679020in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{1.979371in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{1.990801in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.682681in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.683659in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.685389in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.686965in}}%
\pgfpathlineto{\pgfqpoint{2.021739in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.687761in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.688634in}}%
\pgfpathlineto{\pgfqpoint{2.037065in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.689607in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.690716in}}%
\pgfpathlineto{\pgfqpoint{2.048944in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.692007in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.693527in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.695318in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.697440in}}%
\pgfpathlineto{\pgfqpoint{2.071527in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.699940in}}%
\pgfpathlineto{\pgfqpoint{2.076776in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.081415in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.702841in}}%
\pgfpathlineto{\pgfqpoint{2.085641in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{2.089563in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.093289in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.709714in}}%
\pgfpathlineto{\pgfqpoint{2.096884in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.100399in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.713469in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.107421in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{2.111049in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.720885in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.118570in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.724346in}}%
\pgfpathlineto{\pgfqpoint{2.122563in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.727610in}}%
\pgfpathlineto{\pgfqpoint{2.126674in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.130934in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.730725in}}%
\pgfpathlineto{\pgfqpoint{2.135291in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.733772in}}%
\pgfpathlineto{\pgfqpoint{2.139645in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.143926in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.736843in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.740115in}}%
\pgfpathlineto{\pgfqpoint{2.152007in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.155600in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.743785in}}%
\pgfpathlineto{\pgfqpoint{2.158835in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.161606in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.748486in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.165688in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.166903in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.167559in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.167704in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.167421in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.166825in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.166051in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.165236in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.164506in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.163953in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.163634in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.163569in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.163744in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.165277in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.165927in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.166537in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.167036in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.167402in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.167110in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.166392in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.165166in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.163364in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{1.804279in}}%
\pgfpathlineto{\pgfqpoint{2.161011in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.158121in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.156518in}{1.808989in}}%
\pgfpathlineto{\pgfqpoint{2.154874in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.150382in}{1.812941in}}%
\pgfpathlineto{\pgfqpoint{2.148207in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.145164in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{1.817289in}}%
\pgfpathlineto{\pgfqpoint{2.142546in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.138345in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.138110in}{1.823364in}}%
\pgfpathlineto{\pgfqpoint{2.136754in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.135325in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.133933in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.132435in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{1.832280in}}%
\pgfpathlineto{\pgfqpoint{2.130666in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.128349in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{2.125137in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.120473in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.840623in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{2.113451in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.843800in}}%
\pgfpathlineto{\pgfqpoint{2.102539in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.844866in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.846570in}}%
\pgfpathlineto{\pgfqpoint{2.086992in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.848111in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.069750in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.849682in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{2.053362in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.851304in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.852925in}}%
\pgfpathlineto{\pgfqpoint{2.036874in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.854460in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{2.018920in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.855872in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.856535in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.857138in}}%
\pgfpathlineto{\pgfqpoint{1.997506in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.857671in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.858145in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.858966in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.858863in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.858702in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.858497in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.858262in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{1.921325in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.857117in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.855747in}}%
\pgfpathlineto{\pgfqpoint{1.890076in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.854321in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.853380in}}%
\pgfpathlineto{\pgfqpoint{1.873831in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.852325in}}%
\pgfpathlineto{\pgfqpoint{1.862269in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.849744in}}%
\pgfpathlineto{\pgfqpoint{1.852774in}{1.848984in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.848253in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.846630in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.844912in}}%
\pgfpathlineto{\pgfqpoint{1.836618in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{1.829394in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.822527in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.839222in}}%
\pgfpathlineto{\pgfqpoint{1.815931in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.837177in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{1.803196in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.832991in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{1.783467in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.827008in}}%
\pgfpathlineto{\pgfqpoint{1.776130in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.823557in}}%
\pgfpathlineto{\pgfqpoint{1.768067in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.821997in}}%
\pgfpathlineto{\pgfqpoint{1.759375in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.819061in}}%
\pgfpathlineto{\pgfqpoint{1.750186in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.740872in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.816210in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.814732in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.813182in}}%
\pgfpathlineto{\pgfqpoint{1.723560in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{1.716015in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{1.709228in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.807726in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.805538in}}%
\pgfpathlineto{\pgfqpoint{1.697519in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{1.692390in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{1.687643in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.797534in}}%
\pgfpathlineto{\pgfqpoint{1.683231in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.794384in}}%
\pgfpathlineto{\pgfqpoint{1.674948in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.791009in}}%
\pgfpathlineto{\pgfqpoint{1.671145in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.667416in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{1.657426in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.654523in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.651814in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.649317in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{1.647062in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.644922in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.642977in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.641187in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.766779in}}%
\pgfpathlineto{\pgfqpoint{1.639485in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.637912in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.635138in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{1.633966in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.632225in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.631723in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.631497in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.631543in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.631826in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.633354in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.634244in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.634058in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.633747in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.633360in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.632957in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.632614in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.632476in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.632906in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.633843in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.634951in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{1.635422in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.637759in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.640994in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.641088in}{1.702062in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{1.656029in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{1.694476in}}%
\pgfpathlineto{\pgfqpoint{1.662631in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.665632in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.669875in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.671768in}{1.690767in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.689073in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{1.685644in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.685755in}}%
\pgfpathlineto{\pgfqpoint{1.693592in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.684065in}}%
\pgfpathlineto{\pgfqpoint{1.701258in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.678802in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.677159in}}%
\pgfpathlineto{\pgfqpoint{1.724820in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.675685in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.674412in}}%
\pgfpathlineto{\pgfqpoint{1.735225in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.671682in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{1.770440in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.667615in}}%
\pgfpathlineto{\pgfqpoint{1.788786in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.665885in}}%
\pgfpathlineto{\pgfqpoint{1.804020in}{1.665395in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{1.820438in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.662722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.840680in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.674342in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{1.824122in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.677068in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.678221in}}%
\pgfpathlineto{\pgfqpoint{1.812213in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{1.801447in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{1.790882in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.683206in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{1.780493in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{1.770693in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.688659in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{1.753879in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.691976in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.693717in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.695389in}}%
\pgfpathlineto{\pgfqpoint{1.738325in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.696913in}}%
\pgfpathlineto{\pgfqpoint{1.729308in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{1.718877in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.701993in}}%
\pgfpathlineto{\pgfqpoint{1.708027in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{1.698815in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.704968in}}%
\pgfpathlineto{\pgfqpoint{1.691774in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.709957in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.675797in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.675220in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.675307in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.675555in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.675908in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.676319in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.676747in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.742233in}}%
\pgfpathlineto{\pgfqpoint{1.677979in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.678045in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.677996in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{1.677837in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.677001in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.676793in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.676730in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.676869in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.677259in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.766801in}}%
\pgfpathlineto{\pgfqpoint{1.677936in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.680181in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.683746in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{1.685967in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.688497in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.694339in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{1.697623in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.789278in}}%
\pgfpathlineto{\pgfqpoint{1.704831in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{1.708815in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{1.717659in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.800976in}}%
\pgfpathlineto{\pgfqpoint{1.728309in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.803148in}}%
\pgfpathlineto{\pgfqpoint{1.734574in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.741615in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.806854in}}%
\pgfpathlineto{\pgfqpoint{1.749480in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.808479in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.810007in}}%
\pgfpathlineto{\pgfqpoint{1.758083in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{1.767115in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{1.776160in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.815938in}}%
\pgfpathlineto{\pgfqpoint{1.784738in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.817546in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{1.800073in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{1.806954in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.829059in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{1.833649in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{1.849325in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.836125in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{1.869850in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{1.884162in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.844126in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{1.905185in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.845118in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.845890in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.846901in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{1.963838in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.845828in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.844712in}}%
\pgfpathlineto{\pgfqpoint{1.997424in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.844046in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.843334in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{2.016097in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.841828in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.841065in}}%
\pgfpathlineto{\pgfqpoint{2.033510in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.839561in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.838823in}}%
\pgfpathlineto{\pgfqpoint{2.051380in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.837315in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.079442in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{2.087192in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.831035in}}%
\pgfpathlineto{\pgfqpoint{2.092415in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.828038in}}%
\pgfpathlineto{\pgfqpoint{2.096184in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.099033in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.105430in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.816495in}}%
\pgfpathlineto{\pgfqpoint{2.109309in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.111304in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.113311in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.117450in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.119405in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{2.121330in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.124602in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.795044in}}%
\pgfpathlineto{\pgfqpoint{2.125873in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.126931in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.127699in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.128530in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.128031in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.127765in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.127493in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.126943in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.762817in}}%
\pgfpathlineto{\pgfqpoint{2.125789in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.125191in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.124395in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.123347in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.121995in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.751162in}}%
\pgfpathlineto{\pgfqpoint{2.118299in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{2.113264in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.110365in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.741165in}}%
\pgfpathlineto{\pgfqpoint{2.107177in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.103923in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.737160in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.733193in}}%
\pgfpathlineto{\pgfqpoint{2.093890in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.090657in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.729091in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.084378in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.724839in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.078157in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.720604in}}%
\pgfpathlineto{\pgfqpoint{2.074944in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.071583in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.716638in}}%
\pgfpathlineto{\pgfqpoint{2.067988in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{2.064091in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.059733in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{2.054765in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.707588in}}%
\pgfpathlineto{\pgfqpoint{2.048951in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.702276in}}%
\pgfpathlineto{\pgfqpoint{2.033022in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.699968in}}%
\pgfpathlineto{\pgfqpoint{2.021427in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.699005in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.698109in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.697229in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.696335in}}%
\pgfpathlineto{\pgfqpoint{1.992349in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{1.979454in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.693315in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.692130in}}%
\pgfpathlineto{\pgfqpoint{1.968408in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.690870in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{1.958527in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.688100in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.685156in}}%
\pgfpathlineto{\pgfqpoint{1.940399in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.683675in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.682241in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.680867in}}%
\pgfpathlineto{\pgfqpoint{1.921668in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.679572in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.678378in}}%
\pgfpathlineto{\pgfqpoint{1.910938in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.677278in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{1.898086in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.674680in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{1.879915in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.673286in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.673137in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.673161in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.673763in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{1.674034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838917,0.500573,0.310567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843578in}{1.673763in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.673161in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.673137in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.673286in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{1.879915in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.674680in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{1.898086in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.677278in}}%
\pgfpathlineto{\pgfqpoint{1.910938in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.678378in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.679572in}}%
\pgfpathlineto{\pgfqpoint{1.921668in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.680867in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.682241in}}%
\pgfpathlineto{\pgfqpoint{1.931320in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.683675in}}%
\pgfpathlineto{\pgfqpoint{1.940399in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.685156in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.686642in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.688100in}}%
\pgfpathlineto{\pgfqpoint{1.958527in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.689523in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.690870in}}%
\pgfpathlineto{\pgfqpoint{1.968408in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.692130in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.693315in}}%
\pgfpathlineto{\pgfqpoint{1.979454in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{1.992349in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.696335in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.697229in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.698109in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.699005in}}%
\pgfpathlineto{\pgfqpoint{2.021427in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.699968in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{2.033022in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.702276in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{2.041904in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{2.048951in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.707588in}}%
\pgfpathlineto{\pgfqpoint{2.054765in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{2.059733in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.064091in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{2.067988in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.716638in}}%
\pgfpathlineto{\pgfqpoint{2.071583in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.074944in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.720604in}}%
\pgfpathlineto{\pgfqpoint{2.078157in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.081282in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.724839in}}%
\pgfpathlineto{\pgfqpoint{2.084378in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.729091in}}%
\pgfpathlineto{\pgfqpoint{2.090657in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.093890in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.733193in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.737160in}}%
\pgfpathlineto{\pgfqpoint{2.103923in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.107177in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.741165in}}%
\pgfpathlineto{\pgfqpoint{2.110365in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.113264in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.118299in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.751162in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.121995in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.123347in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.124395in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.125191in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.125789in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.762817in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.126943in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.127493in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.127765in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.128031in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.128271in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.128530in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.128461in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.127699in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.126931in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.125873in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.125838in}{1.795044in}}%
\pgfpathlineto{\pgfqpoint{2.124602in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.121330in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.119702in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{2.119405in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.117450in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.115398in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{2.113311in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.111304in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.109309in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{1.816495in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.105430in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{2.099033in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.096184in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.828038in}}%
\pgfpathlineto{\pgfqpoint{2.092415in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.831035in}}%
\pgfpathlineto{\pgfqpoint{2.087192in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{2.079442in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.837315in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{2.051380in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.838823in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.839561in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.840309in}}%
\pgfpathlineto{\pgfqpoint{2.033510in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.841065in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.841828in}}%
\pgfpathlineto{\pgfqpoint{2.016097in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.842592in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.843334in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.844046in}}%
\pgfpathlineto{\pgfqpoint{1.997424in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.844712in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.845828in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.846781in}}%
\pgfpathlineto{\pgfqpoint{1.963838in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.846901in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.845890in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.845118in}}%
\pgfpathlineto{\pgfqpoint{1.905185in}{1.844664in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.844126in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{1.884162in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{1.869850in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.840053in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.836125in}}%
\pgfpathlineto{\pgfqpoint{1.849325in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{1.833649in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{1.826698in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.829059in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.806954in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.823004in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.821075in}}%
\pgfpathlineto{\pgfqpoint{1.800073in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{1.792709in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.817546in}}%
\pgfpathlineto{\pgfqpoint{1.784738in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.815938in}}%
\pgfpathlineto{\pgfqpoint{1.776160in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.812940in}}%
\pgfpathlineto{\pgfqpoint{1.767115in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{1.758083in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.810007in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.808479in}}%
\pgfpathlineto{\pgfqpoint{1.749480in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.806854in}}%
\pgfpathlineto{\pgfqpoint{1.741615in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.734574in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.803148in}}%
\pgfpathlineto{\pgfqpoint{1.728309in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.800976in}}%
\pgfpathlineto{\pgfqpoint{1.722710in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{1.717659in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.708815in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{1.704831in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.789278in}}%
\pgfpathlineto{\pgfqpoint{1.701116in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.697623in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.785475in}}%
\pgfpathlineto{\pgfqpoint{1.694339in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.781145in}}%
\pgfpathlineto{\pgfqpoint{1.688497in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.685967in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{1.683746in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.680181in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.677936in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.766801in}}%
\pgfpathlineto{\pgfqpoint{1.677259in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.676869in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.676730in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.676793in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.677001in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.677837in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{1.677996in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.678045in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.677979in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.742233in}}%
\pgfpathlineto{\pgfqpoint{1.677799in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.677156in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.676747in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.676319in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.675908in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.675555in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.675307in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.675220in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.675358in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.675797in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.715147in}}%
\pgfpathlineto{\pgfqpoint{1.677953in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.684040in}{1.709957in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{1.691774in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.704968in}}%
\pgfpathlineto{\pgfqpoint{1.698815in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{1.708027in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.701993in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.700760in}}%
\pgfpathlineto{\pgfqpoint{1.718877in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{1.729308in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.696913in}}%
\pgfpathlineto{\pgfqpoint{1.738325in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.695389in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.693717in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.691976in}}%
\pgfpathlineto{\pgfqpoint{1.753879in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{1.761856in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.688659in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{1.770693in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.685791in}}%
\pgfpathlineto{\pgfqpoint{1.780493in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.683206in}}%
\pgfpathlineto{\pgfqpoint{1.790882in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.801447in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{1.812213in}{1.678354in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.678221in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.677068in}}%
\pgfpathlineto{\pgfqpoint{1.824122in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.674342in}}%
\pgfpathlineto{\pgfqpoint{1.840680in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.673763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.854711in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.685175in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.685820in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.689041in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{1.815601in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{1.807280in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{1.799308in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{1.791565in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.776669in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.702284in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.704081in}}%
\pgfpathlineto{\pgfqpoint{1.769287in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{1.761659in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.707526in}}%
\pgfpathlineto{\pgfqpoint{1.753648in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{1.745348in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.712351in}}%
\pgfpathlineto{\pgfqpoint{1.737164in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{1.730099in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.716247in}}%
\pgfpathlineto{\pgfqpoint{1.724595in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{1.720586in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.717771in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.725742in}}%
\pgfpathlineto{\pgfqpoint{1.714650in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.713889in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.713462in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.713253in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.713175in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.713166in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.713180in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.713190in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.713040in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.712676in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.711597in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.711148in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.710731in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.710421in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.710306in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.710469in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.710981in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.711886in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.777431in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.719649in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{1.722590in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.725903in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.786990in}}%
\pgfpathlineto{\pgfqpoint{1.729622in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.790355in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.738353in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{1.743529in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.795706in}}%
\pgfpathlineto{\pgfqpoint{1.749363in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{1.755970in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{1.763428in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.803170in}}%
\pgfpathlineto{\pgfqpoint{1.771773in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.806136in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.807577in}}%
\pgfpathlineto{\pgfqpoint{1.789922in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.809039in}}%
\pgfpathlineto{\pgfqpoint{1.798827in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.812168in}}%
\pgfpathlineto{\pgfqpoint{1.807126in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{1.814775in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{1.821880in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.817627in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.819601in}}%
\pgfpathlineto{\pgfqpoint{1.835368in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.821567in}}%
\pgfpathlineto{\pgfqpoint{1.842269in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{1.849647in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{1.857978in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.828331in}}%
\pgfpathlineto{\pgfqpoint{1.867609in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.830810in}}%
\pgfpathlineto{\pgfqpoint{1.879550in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.831844in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.832740in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.833529in}}%
\pgfpathlineto{\pgfqpoint{1.895650in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.834212in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.834795in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.835290in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.836391in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.836344in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.836143in}}%
\pgfpathlineto{\pgfqpoint{1.956282in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.835805in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.835323in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.834709in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.831265in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{2.008793in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.829481in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.828679in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{2.026197in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.826485in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.825691in}}%
\pgfpathlineto{\pgfqpoint{2.043088in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.824769in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.062451in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{2.068031in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.817552in}}%
\pgfpathlineto{\pgfqpoint{2.072398in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.076015in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.813952in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.081859in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.809241in}}%
\pgfpathlineto{\pgfqpoint{2.084331in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.086559in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.091913in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.093254in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.094379in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{2.095306in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.096066in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.096657in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.097104in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.097435in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.097677in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.097855in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.098086in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.098144in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.098146in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.098065in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.097860in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.097488in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.096899in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.758769in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.093397in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.091553in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.089343in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.751515in}}%
\pgfpathlineto{\pgfqpoint{2.086808in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.083962in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.746718in}}%
\pgfpathlineto{\pgfqpoint{2.080874in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.742611in}}%
\pgfpathlineto{\pgfqpoint{2.074216in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.070765in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{2.067341in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{2.057192in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{2.050361in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.046745in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.723322in}}%
\pgfpathlineto{\pgfqpoint{2.042856in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{2.038569in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.717268in}}%
\pgfpathlineto{\pgfqpoint{2.033709in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.028051in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.714936in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{2.021352in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{2.004062in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{1.993726in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.704644in}}%
\pgfpathlineto{\pgfqpoint{1.982865in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.703425in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.702205in}}%
\pgfpathlineto{\pgfqpoint{1.971981in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{1.961385in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.698412in}}%
\pgfpathlineto{\pgfqpoint{1.951057in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{1.940927in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.691889in}}%
\pgfpathlineto{\pgfqpoint{1.920447in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.690647in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{1.909249in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.687386in}}%
\pgfpathlineto{\pgfqpoint{1.895996in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.685206in}}%
\pgfpathlineto{\pgfqpoint{1.874720in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.684580in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.684757in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.684833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758629,0.453312,0.283827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855850in}{1.684757in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.684561in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.684580in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{1.874720in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.685206in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{1.895996in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.687386in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{1.909249in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.690647in}}%
\pgfpathlineto{\pgfqpoint{1.920447in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.691889in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.693178in}}%
\pgfpathlineto{\pgfqpoint{1.930834in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{1.940927in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{1.951057in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.698412in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{1.961385in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{1.971981in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.702205in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.703425in}}%
\pgfpathlineto{\pgfqpoint{1.982865in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.704644in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.705863in}}%
\pgfpathlineto{\pgfqpoint{1.993726in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{2.004062in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{2.021352in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.714936in}}%
\pgfpathlineto{\pgfqpoint{2.028051in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{2.033709in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.717268in}}%
\pgfpathlineto{\pgfqpoint{2.038569in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{2.042856in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.723322in}}%
\pgfpathlineto{\pgfqpoint{2.046745in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.050361in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.057192in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.730923in}}%
\pgfpathlineto{\pgfqpoint{2.060552in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.063921in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{2.067341in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{2.070765in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.074216in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.742611in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.080874in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.746718in}}%
\pgfpathlineto{\pgfqpoint{2.083962in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.086808in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.751515in}}%
\pgfpathlineto{\pgfqpoint{2.089343in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.091553in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.093397in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.758769in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.096899in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.097488in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.097860in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.098065in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.098146in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.098144in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.098086in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.097855in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.097677in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.097435in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.097104in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.096657in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.096066in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.095306in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.095157in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{2.094379in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.093254in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.091913in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.089021in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.086559in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.084331in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.809241in}}%
\pgfpathlineto{\pgfqpoint{2.081859in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.813952in}}%
\pgfpathlineto{\pgfqpoint{2.076015in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.072398in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{1.817552in}}%
\pgfpathlineto{\pgfqpoint{2.068031in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.820216in}}%
\pgfpathlineto{\pgfqpoint{2.062451in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.824769in}}%
\pgfpathlineto{\pgfqpoint{2.043088in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.825691in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.826485in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{2.026197in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.827933in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.828679in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.829481in}}%
\pgfpathlineto{\pgfqpoint{2.008793in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.831265in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.833977in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.834709in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.835323in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.835805in}}%
\pgfpathlineto{\pgfqpoint{1.956282in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.836143in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.836344in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.836391in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.835290in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.834795in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.834212in}}%
\pgfpathlineto{\pgfqpoint{1.895650in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.833529in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.832740in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.831844in}}%
\pgfpathlineto{\pgfqpoint{1.879550in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.830810in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{1.867609in}{1.829545in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.828331in}}%
\pgfpathlineto{\pgfqpoint{1.857978in}{1.827385in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.826863in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{1.849647in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{1.842269in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.821567in}}%
\pgfpathlineto{\pgfqpoint{1.835368in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.819601in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.817627in}}%
\pgfpathlineto{\pgfqpoint{1.821880in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{1.814775in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{1.807126in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.812168in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.810561in}}%
\pgfpathlineto{\pgfqpoint{1.798827in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.809039in}}%
\pgfpathlineto{\pgfqpoint{1.789922in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.807577in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.806136in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{1.771773in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.803170in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{1.763428in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{1.755970in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{1.749363in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.795706in}}%
\pgfpathlineto{\pgfqpoint{1.743529in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{1.738353in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.790355in}}%
\pgfpathlineto{\pgfqpoint{1.729622in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.786990in}}%
\pgfpathlineto{\pgfqpoint{1.725903in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.722590in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{1.719649in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.777431in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.711886in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.710981in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.710469in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.710306in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.710421in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.710731in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.711148in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.711597in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.712676in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.712892in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.713040in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.713190in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.713180in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.713166in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.713175in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.713253in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.713462in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.713889in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.714650in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.714720in}{1.725742in}}%
\pgfpathlineto{\pgfqpoint{1.715873in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.717771in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.720586in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.720857in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{1.724595in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{1.716247in}}%
\pgfpathlineto{\pgfqpoint{1.730099in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{1.737164in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.712351in}}%
\pgfpathlineto{\pgfqpoint{1.745348in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{1.753648in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.707526in}}%
\pgfpathlineto{\pgfqpoint{1.761659in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{1.769287in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.704081in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.702284in}}%
\pgfpathlineto{\pgfqpoint{1.776669in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{1.784038in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{1.791565in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{1.799308in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.693611in}}%
\pgfpathlineto{\pgfqpoint{1.807280in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{1.815601in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{1.689153in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.689041in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.685820in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.685175in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.684757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.855475in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.696305in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.697261in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.698430in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.699772in}}%
\pgfpathlineto{\pgfqpoint{1.830548in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.701228in}}%
\pgfpathlineto{\pgfqpoint{1.821658in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{1.813215in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{1.805068in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{1.789570in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.714774in}}%
\pgfpathlineto{\pgfqpoint{1.775105in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.718810in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.756836in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.724273in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.746417in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.729112in}}%
\pgfpathlineto{\pgfqpoint{1.744430in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.742912in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.740814in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.740067in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.741823in}}%
\pgfpathlineto{\pgfqpoint{1.738957in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.738277in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.738011in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.738014in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.738221in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.738619in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.738891in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{1.739716in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.740386in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.741327in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.742609in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.744288in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.778848in}}%
\pgfpathlineto{\pgfqpoint{1.746434in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.749102in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.756125in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{1.760647in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{1.772187in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.794014in}}%
\pgfpathlineto{\pgfqpoint{1.779519in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{1.787998in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.798614in}}%
\pgfpathlineto{\pgfqpoint{1.797698in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.801216in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{1.818136in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.805236in}}%
\pgfpathlineto{\pgfqpoint{1.827453in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.806762in}}%
\pgfpathlineto{\pgfqpoint{1.835725in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.808428in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{1.850110in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{1.856974in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.817698in}}%
\pgfpathlineto{\pgfqpoint{1.872093in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.819282in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{1.881468in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{1.893624in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.823779in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.824478in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.825598in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.825463in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.825098in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.824513in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.823723in}}%
\pgfpathlineto{\pgfqpoint{1.958223in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.821641in}}%
\pgfpathlineto{\pgfqpoint{1.970192in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.820484in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{1.982290in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.818359in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.817492in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{1.998481in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.816113in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.814306in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.812560in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.811278in}}%
\pgfpathlineto{\pgfqpoint{2.044255in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.809570in}}%
\pgfpathlineto{\pgfqpoint{2.050517in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.807255in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.804039in}}%
\pgfpathlineto{\pgfqpoint{2.058984in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.061915in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.064307in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.067528in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.069612in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.069780in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.069783in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.069683in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.069304in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.069265in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.069284in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.068654in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.067958in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.065484in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.754925in}}%
\pgfpathlineto{\pgfqpoint{2.063647in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.061414in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.058824in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{2.055913in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.052741in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.744968in}}%
\pgfpathlineto{\pgfqpoint{2.049363in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.741137in}}%
\pgfpathlineto{\pgfqpoint{2.045828in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.042184in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.737525in}}%
\pgfpathlineto{\pgfqpoint{2.038449in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{2.030740in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.730691in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.022526in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.727535in}}%
\pgfpathlineto{\pgfqpoint{2.018097in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{2.013323in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.722021in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{2.002321in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{1.995899in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{1.988760in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.980862in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.712331in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.710808in}}%
\pgfpathlineto{\pgfqpoint{1.972208in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.709367in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{1.952927in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{1.942371in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.702944in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.701787in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.699603in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{1.905720in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.697671in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.696118in}}%
\pgfpathlineto{\pgfqpoint{1.887442in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.694910in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.695633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673337,0.409842,0.270012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855850in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.694910in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{1.887442in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.696118in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.697671in}}%
\pgfpathlineto{\pgfqpoint{1.905720in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.699603in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.701787in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.702944in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.942371in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{1.952927in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.709367in}}%
\pgfpathlineto{\pgfqpoint{1.972208in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.710808in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.712331in}}%
\pgfpathlineto{\pgfqpoint{1.980862in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{1.988760in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{1.995899in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{2.002321in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.722021in}}%
\pgfpathlineto{\pgfqpoint{2.013323in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{2.018097in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.727535in}}%
\pgfpathlineto{\pgfqpoint{2.022526in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.730691in}}%
\pgfpathlineto{\pgfqpoint{2.030740in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.038449in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.737525in}}%
\pgfpathlineto{\pgfqpoint{2.042184in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.045828in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.741137in}}%
\pgfpathlineto{\pgfqpoint{2.049363in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.744968in}}%
\pgfpathlineto{\pgfqpoint{2.052741in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.055913in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{2.058824in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.061414in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.063647in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.754925in}}%
\pgfpathlineto{\pgfqpoint{2.065484in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.066913in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.067958in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.068654in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.069284in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.069265in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.069304in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.069683in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.069783in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.069780in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.069612in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.067528in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.066132in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{2.064307in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.061915in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.058984in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{1.804039in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{2.052205in}{1.807255in}}%
\pgfpathlineto{\pgfqpoint{2.050517in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{1.809570in}}%
\pgfpathlineto{\pgfqpoint{2.044255in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.811278in}}%
\pgfpathlineto{\pgfqpoint{2.035270in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.812560in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.814306in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.816113in}}%
\pgfpathlineto{\pgfqpoint{1.998481in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.817492in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.818359in}}%
\pgfpathlineto{\pgfqpoint{1.982290in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.820484in}}%
\pgfpathlineto{\pgfqpoint{1.970192in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.821641in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.822748in}}%
\pgfpathlineto{\pgfqpoint{1.958223in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.823723in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.824513in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.825098in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.825463in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.825598in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.824478in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.823779in}}%
\pgfpathlineto{\pgfqpoint{1.893624in}{1.823066in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{1.881468in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.819282in}}%
\pgfpathlineto{\pgfqpoint{1.872093in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.817698in}}%
\pgfpathlineto{\pgfqpoint{1.864148in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{1.856974in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{1.850110in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.808428in}}%
\pgfpathlineto{\pgfqpoint{1.835725in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.806762in}}%
\pgfpathlineto{\pgfqpoint{1.827453in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.805236in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{1.818136in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{1.807983in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.801216in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.799931in}}%
\pgfpathlineto{\pgfqpoint{1.797698in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.798614in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{1.787998in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{1.779519in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.794014in}}%
\pgfpathlineto{\pgfqpoint{1.772187in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{1.765947in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{1.760647in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{1.756125in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.783695in}}%
\pgfpathlineto{\pgfqpoint{1.749102in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.746434in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.778848in}}%
\pgfpathlineto{\pgfqpoint{1.744288in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.742609in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.741327in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.740386in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.739716in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.738891in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.738619in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.738221in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.738014in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.738011in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.738277in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.738957in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{1.741823in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.740067in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.740814in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.741740in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.742912in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.744430in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.729112in}}%
\pgfpathlineto{\pgfqpoint{1.746417in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.724273in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.756836in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.718810in}}%
\pgfpathlineto{\pgfqpoint{1.768347in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{1.775105in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.714774in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{1.789570in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{1.805068in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{1.813215in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{1.821658in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.701228in}}%
\pgfpathlineto{\pgfqpoint{1.830548in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.699772in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.698430in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{1.697793in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.697261in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.696305in}}%
\pgfpathlineto{\pgfqpoint{1.855475in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.695590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.853571in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.707031in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{1.841340in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.710717in}}%
\pgfpathlineto{\pgfqpoint{1.831153in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{1.813459in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.715220in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{1.805629in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.798438in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{1.785989in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{1.780849in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{1.772928in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.732384in}}%
\pgfpathlineto{\pgfqpoint{1.767656in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.765748in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.764178in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{1.762932in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.761952in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.760706in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.760443in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.760427in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.760656in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.761121in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.762712in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.766630in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.768318in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{1.770231in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.775014in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{1.778053in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{1.786110in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{1.791573in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.785172in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.788486in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.789805in}}%
\pgfpathlineto{\pgfqpoint{1.817158in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{1.828335in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.793401in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.838992in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.796001in}}%
\pgfpathlineto{\pgfqpoint{1.848361in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.797480in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{1.863898in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.870833in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.804714in}}%
\pgfpathlineto{\pgfqpoint{1.877735in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.808362in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{1.893585in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.812209in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.812925in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.811217in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{1.954351in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{1.966860in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.807104in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.806307in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.805047in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.803934in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.803271in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.802422in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.801294in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.799676in}}%
\pgfpathlineto{\pgfqpoint{2.028762in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{2.033998in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.037432in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.792744in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.042621in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.042392in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.041501in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.039948in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{2.039717in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.039129in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.038601in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.036658in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.035131in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{2.033204in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.030882in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.028196in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{2.025178in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.021883in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.742931in}}%
\pgfpathlineto{\pgfqpoint{2.018346in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.735877in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{2.002522in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.729621in}}%
\pgfpathlineto{\pgfqpoint{1.993620in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.726791in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{1.971474in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{1.964376in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{1.956374in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.714489in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.713042in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.711726in}}%
\pgfpathlineto{\pgfqpoint{1.936876in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.710506in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.709393in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.708369in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.707443in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.706615in}}%
\pgfpathlineto{\pgfqpoint{1.909491in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.705895in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.705297in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.704838in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.704538in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.704504in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.705337in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.706084in}}%
\pgfpathlineto{\pgfqpoint{1.853571in}{1.706432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587923,0.370395,0.262639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855850in}{1.706084in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.705337in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.704504in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.704420in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.704538in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.704838in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.705297in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.705895in}}%
\pgfpathlineto{\pgfqpoint{1.909491in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.706615in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.707443in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.708369in}}%
\pgfpathlineto{\pgfqpoint{1.924685in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.709393in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.710506in}}%
\pgfpathlineto{\pgfqpoint{1.936876in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.711726in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.713042in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.714489in}}%
\pgfpathlineto{\pgfqpoint{1.956374in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{1.964376in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{1.971474in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.726791in}}%
\pgfpathlineto{\pgfqpoint{1.993620in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.729621in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{2.002522in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.735877in}}%
\pgfpathlineto{\pgfqpoint{2.010731in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{2.018346in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.742931in}}%
\pgfpathlineto{\pgfqpoint{2.021883in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.025178in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{2.028196in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.030882in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.033204in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{2.035131in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.036658in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.038601in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.039129in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.039717in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{2.039948in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.041501in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.042392in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.042621in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{2.039933in}{1.792744in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{2.037432in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.033998in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{2.033797in}{1.797248in}}%
\pgfpathlineto{\pgfqpoint{2.028762in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{1.799676in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.801294in}}%
\pgfpathlineto{\pgfqpoint{2.020674in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.802422in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.803271in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.803934in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.805047in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.806307in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.807104in}}%
\pgfpathlineto{\pgfqpoint{1.966860in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{1.954351in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.811217in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.812854in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.812925in}}%
\pgfpathlineto{\pgfqpoint{1.905423in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.812209in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{1.893585in}{1.810106in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.809909in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.808362in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.807947in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{1.877735in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.804714in}}%
\pgfpathlineto{\pgfqpoint{1.870833in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.863898in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.800888in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.799107in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.797480in}}%
\pgfpathlineto{\pgfqpoint{1.848361in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.796001in}}%
\pgfpathlineto{\pgfqpoint{1.838992in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.793401in}}%
\pgfpathlineto{\pgfqpoint{1.828335in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{1.817158in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.789805in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.788486in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.785172in}}%
\pgfpathlineto{\pgfqpoint{1.791573in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{1.786110in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.778053in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{1.775014in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.770231in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{1.768318in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.766630in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.762712in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.761121in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.760656in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.760427in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.760443in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.760706in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.761210in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.761952in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.762932in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{1.764178in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.765748in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.767656in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.769945in}{1.732384in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.772928in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.776081in}{1.728265in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.780849in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.782217in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{1.785989in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{1.798438in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.805629in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.715220in}}%
\pgfpathlineto{\pgfqpoint{1.813459in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{1.831153in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.710717in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{1.841340in}{1.708592in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.707031in}}%
\pgfpathlineto{\pgfqpoint{1.853571in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.706084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.867204in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.716832in}}%
\pgfpathlineto{\pgfqpoint{1.853683in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.718012in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.719298in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{1.834152in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.724003in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.725889in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.730542in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{1.799084in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.795863in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{1.793231in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.744973in}}%
\pgfpathlineto{\pgfqpoint{1.788173in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.787394in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.787004in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.787019in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.787449in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.788289in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.789696in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{1.796390in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{1.803218in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.770913in}}%
\pgfpathlineto{\pgfqpoint{1.807437in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.775792in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.777727in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.779447in}}%
\pgfpathlineto{\pgfqpoint{1.832804in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.781073in}}%
\pgfpathlineto{\pgfqpoint{1.840997in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.849263in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.784302in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{1.857262in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{1.864914in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{1.872295in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.794823in}}%
\pgfpathlineto{\pgfqpoint{1.887149in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.796436in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.797843in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.799735in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.800131in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{1.933886in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.799112in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.798215in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.797238in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.796242in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.795342in}}%
\pgfpathlineto{\pgfqpoint{1.962900in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.794536in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.793815in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.793154in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.792449in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{2.003384in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.007287in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.784594in}}%
\pgfpathlineto{\pgfqpoint{2.009612in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.010760in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.011302in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.011456in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.011385in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.011207in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.010994in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.010782in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.010572in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.010334in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.010016in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.759515in}}%
\pgfpathlineto{\pgfqpoint{2.008840in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.006462in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.750172in}}%
\pgfpathlineto{\pgfqpoint{2.002570in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.000004in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{1.993871in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{1.990406in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.978855in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.734364in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.728403in}}%
\pgfpathlineto{\pgfqpoint{1.965465in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.960242in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{1.954337in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.721665in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{1.939307in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.717282in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.716238in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{1.914884in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.714637in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.713746in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.713608in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.713849in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.714950in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{1.715072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510057,0.336318,0.256652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868122in}{1.714950in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.713849in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.713608in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.713746in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.714104in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.714637in}}%
\pgfpathlineto{\pgfqpoint{1.914884in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.716238in}}%
\pgfpathlineto{\pgfqpoint{1.929204in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.717282in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{1.939307in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{1.947507in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.721665in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{1.954337in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{1.960242in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.965465in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.728403in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.734364in}}%
\pgfpathlineto{\pgfqpoint{1.978855in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.737707in}}%
\pgfpathlineto{\pgfqpoint{1.986707in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.990406in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{1.993871in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.000004in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{2.002570in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.750172in}}%
\pgfpathlineto{\pgfqpoint{2.004718in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.006462in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.007826in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{2.008840in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.759515in}}%
\pgfpathlineto{\pgfqpoint{2.009547in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{2.010016in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{2.010334in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{2.010572in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{2.010782in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{2.010994in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{2.011207in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{2.011385in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{2.011456in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{2.011302in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{2.010760in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{2.009612in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.784594in}}%
\pgfpathlineto{\pgfqpoint{2.007287in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{2.003384in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.990844in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{1.984708in}{1.792449in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.793154in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.793815in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.794536in}}%
\pgfpathlineto{\pgfqpoint{1.962900in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.795342in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.796242in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.797238in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.798215in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.799112in}}%
\pgfpathlineto{\pgfqpoint{1.933886in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.800131in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.799735in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.797843in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{1.797147in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.796436in}}%
\pgfpathlineto{\pgfqpoint{1.887149in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.794823in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{1.792827in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{1.872295in}{1.790667in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{1.864914in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{1.857262in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.784302in}}%
\pgfpathlineto{\pgfqpoint{1.849263in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.840997in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.781073in}}%
\pgfpathlineto{\pgfqpoint{1.832804in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.779447in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.777727in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.775792in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.807437in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.770913in}}%
\pgfpathlineto{\pgfqpoint{1.803218in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.796390in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.789696in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.788289in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.787449in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.787019in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.787004in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.787394in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.788173in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.788353in}{1.744973in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.793231in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.794490in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{1.795863in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.799084in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.806762in}{1.730542in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{1.725889in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.825170in}{1.724003in}}%
\pgfpathlineto{\pgfqpoint{1.826156in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{1.834152in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.719298in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.718012in}}%
\pgfpathlineto{\pgfqpoint{1.853683in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.716832in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.714950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.895998in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.722098in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{1.874932in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.723841in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.725205in}}%
\pgfpathlineto{\pgfqpoint{1.865357in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.728804in}}%
\pgfpathlineto{\pgfqpoint{1.851909in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.731128in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.838667in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.833601in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.832174in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.831584in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.831930in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.833258in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.835515in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{1.838681in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.842648in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.756593in}}%
\pgfpathlineto{\pgfqpoint{1.846998in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{1.851220in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.763008in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.861984in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{1.865322in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.872582in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.777172in}}%
\pgfpathlineto{\pgfqpoint{1.881584in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.779661in}}%
\pgfpathlineto{\pgfqpoint{1.887088in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.781685in}}%
\pgfpathlineto{\pgfqpoint{1.893872in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.783266in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.785281in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.785050in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.784501in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.783712in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{1.959536in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.779740in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{1.968117in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.776041in}}%
\pgfpathlineto{\pgfqpoint{1.973385in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.976589in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{1.978877in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.982264in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.982790in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.982985in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.982803in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.982208in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.981179in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.979719in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.750485in}}%
\pgfpathlineto{\pgfqpoint{1.977784in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.972697in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.745124in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.966336in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.740968in}}%
\pgfpathlineto{\pgfqpoint{1.962740in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.737330in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.954973in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.734033in}}%
\pgfpathlineto{\pgfqpoint{1.950540in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.728700in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.726678in}}%
\pgfpathlineto{\pgfqpoint{1.932752in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.725039in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.722762in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.722060in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.721626in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.721490in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{1.721551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446771,0.309098,0.250279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898803in}{1.721490in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.721626in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.722060in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.722762in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.725039in}}%
\pgfpathlineto{\pgfqpoint{1.932752in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.726678in}}%
\pgfpathlineto{\pgfqpoint{1.939855in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.728700in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{1.950540in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.734033in}}%
\pgfpathlineto{\pgfqpoint{1.954973in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.958995in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.737330in}}%
\pgfpathlineto{\pgfqpoint{1.962740in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.740968in}}%
\pgfpathlineto{\pgfqpoint{1.966336in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.745124in}}%
\pgfpathlineto{\pgfqpoint{1.972697in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.977784in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.750485in}}%
\pgfpathlineto{\pgfqpoint{1.979719in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.981179in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.982208in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.982803in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.982985in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.982790in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.982264in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.978877in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{1.771594in}}%
\pgfpathlineto{\pgfqpoint{1.976589in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.973385in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.972436in}{1.776041in}}%
\pgfpathlineto{\pgfqpoint{1.968117in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{1.779740in}}%
\pgfpathlineto{\pgfqpoint{1.959536in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.954028in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{1.947891in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.941755in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{1.935619in}{1.783712in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.929483in}{1.784501in}}%
\pgfpathlineto{\pgfqpoint{1.923347in}{1.785050in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.785281in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{1.904939in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.783266in}}%
\pgfpathlineto{\pgfqpoint{1.893872in}{1.782028in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.781685in}}%
\pgfpathlineto{\pgfqpoint{1.887088in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.779661in}}%
\pgfpathlineto{\pgfqpoint{1.881584in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.777172in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{1.872582in}{1.773388in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{1.865322in}{1.769069in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{1.861984in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.858671in}{1.764749in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.763008in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.851220in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{1.846998in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.756593in}}%
\pgfpathlineto{\pgfqpoint{1.842648in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.838681in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{1.835515in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{1.833258in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.831930in}{1.747470in}}%
\pgfpathlineto{\pgfqpoint{1.831584in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.832174in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{1.833601in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{1.738830in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{1.838667in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.842336in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.731128in}}%
\pgfpathlineto{\pgfqpoint{1.851909in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.728804in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{1.865357in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.725205in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{1.723841in}}%
\pgfpathlineto{\pgfqpoint{1.874932in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.722098in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.721490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785464in}{1.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707997in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.476970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{1.476970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205114in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{3.205114in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205114in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775605in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{3.775605in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775605in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346096in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.346096in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346096in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808288in,y=2.476249in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{1.589211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.837951in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{1.837951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{2.086691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045559in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{4.060028in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.594569in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.595279in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{4.116079in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.597301in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{4.144423in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.601207in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{4.172849in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.605039in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{4.206979in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.609217in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{4.244219in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{4.293843in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{4.297975in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{4.308071in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.616049in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{4.358554in}{1.616762in}}%
\pgfpathlineto{\pgfqpoint{4.368651in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.618453in}}%
\pgfpathlineto{\pgfqpoint{4.383476in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{4.398941in}{1.622193in}}%
\pgfpathlineto{\pgfqpoint{4.401231in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{4.413641in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{4.419134in}{1.628219in}}%
\pgfpathlineto{\pgfqpoint{4.424560in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{4.429231in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{4.435141in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{4.439327in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{4.445804in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{4.449424in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{4.456537in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{4.459521in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{4.467108in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{4.469617in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{4.477298in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{4.479714in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{4.487086in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{4.489810in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{4.496678in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{4.499907in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{4.506365in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{4.510004in}{1.660601in}}%
\pgfpathlineto{\pgfqpoint{4.516230in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{4.525861in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{4.530197in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{4.534509in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{4.540294in}{1.673059in}}%
\pgfpathlineto{\pgfqpoint{4.541660in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.546910in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{4.550390in}{1.680803in}}%
\pgfpathlineto{\pgfqpoint{4.550690in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{4.552880in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{4.553965in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{4.554144in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.553625in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.552602in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.551250in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.550390in}{1.705043in}}%
\pgfpathlineto{\pgfqpoint{4.549709in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.548128in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.546631in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.545281in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.544106in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.543098in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.542211in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.541361in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.540436in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.540294in}{1.736295in}}%
\pgfpathlineto{\pgfqpoint{4.539353in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.537959in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.536124in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.533742in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.530735in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.530197in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{4.527254in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.523214in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{4.518722in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.514017in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.510004in}{1.771596in}}%
\pgfpathlineto{\pgfqpoint{4.509093in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.504284in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.499907in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{4.499493in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.490705in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.489810in}{1.787653in}}%
\pgfpathlineto{\pgfqpoint{4.486671in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.482748in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.479714in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{4.478837in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.474981in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.470876in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.469617in}{1.806151in}}%
\pgfpathlineto{\pgfqpoint{4.466609in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.461982in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.459521in}{1.814165in}}%
\pgfpathlineto{\pgfqpoint{4.456981in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.451552in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.449424in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{4.445725in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.439354in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.439327in}{1.826989in}}%
\pgfpathlineto{\pgfqpoint{4.432839in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.429231in}{1.832523in}}%
\pgfpathlineto{\pgfqpoint{4.425962in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.419134in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{4.418882in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.412058in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{1.843203in}}%
\pgfpathlineto{\pgfqpoint{4.405404in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.399088in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.398941in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{4.393642in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.388844in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{4.388805in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.385187in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.382634in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.381328in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.381296in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.382341in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.384054in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.385909in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.387401in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.388138in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.386472in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.383846in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{4.374296in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.368651in}{1.910001in}}%
\pgfpathlineto{\pgfqpoint{4.366832in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.358554in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.916986in}}%
\pgfpathlineto{\pgfqpoint{4.344312in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.919575in}}%
\pgfpathlineto{\pgfqpoint{4.328992in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.921924in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.924110in}}%
\pgfpathlineto{\pgfqpoint{4.312351in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.308071in}{1.926320in}}%
\pgfpathlineto{\pgfqpoint{4.297975in}{1.928605in}}%
\pgfpathlineto{\pgfqpoint{4.296143in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{4.281482in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{4.268123in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.936471in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{4.256079in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.942743in}}%
\pgfpathlineto{\pgfqpoint{4.244861in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.946167in}}%
\pgfpathlineto{\pgfqpoint{4.234250in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{4.224148in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{4.214503in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.957495in}}%
\pgfpathlineto{\pgfqpoint{4.205296in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{4.196513in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{4.188269in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.180468in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.970937in}}%
\pgfpathlineto{\pgfqpoint{4.172975in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.975945in}}%
\pgfpathlineto{\pgfqpoint{4.165696in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{4.158690in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.981196in}}%
\pgfpathlineto{\pgfqpoint{4.151733in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.986435in}}%
\pgfpathlineto{\pgfqpoint{4.144620in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{4.137290in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.991464in}}%
\pgfpathlineto{\pgfqpoint{4.129628in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.996195in}}%
\pgfpathlineto{\pgfqpoint{4.121394in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{4.112429in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{4.102470in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{2.007790in}}%
\pgfpathlineto{\pgfqpoint{4.091061in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{4.077372in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{2.013293in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{4.059137in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{2.017159in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{4.030398in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{2.020699in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{2.021604in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{2.022488in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{2.023430in}}%
\pgfpathlineto{\pgfqpoint{3.991188in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{2.024558in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{2.027496in}}%
\pgfpathlineto{\pgfqpoint{3.964776in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{3.947041in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{2.031705in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{2.034261in}}%
\pgfpathlineto{\pgfqpoint{3.932556in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{2.037092in}}%
\pgfpathlineto{\pgfqpoint{3.919763in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{3.907544in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{2.043107in}}%
\pgfpathlineto{\pgfqpoint{3.895259in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{2.048923in}}%
\pgfpathlineto{\pgfqpoint{3.882245in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{3.867434in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{2.053862in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{2.055875in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{3.823714in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{2.060347in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{2.062654in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{2.063654in}}%
\pgfpathlineto{\pgfqpoint{3.790053in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{2.064684in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{2.065699in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{2.067567in}}%
\pgfpathlineto{\pgfqpoint{3.752341in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{2.068486in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{2.070003in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{2.070987in}}%
\pgfpathlineto{\pgfqpoint{3.692580in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{2.071260in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{2.071403in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{2.071416in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{3.655745in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{2.071198in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{2.071065in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{2.070966in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{2.070930in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{2.070975in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{2.071105in}}%
\pgfpathlineto{\pgfqpoint{3.594317in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{2.071317in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{2.071925in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.073145in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{2.072299in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{2.071889in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{3.446352in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{2.070916in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{2.070367in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{2.069157in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{2.068502in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{2.067819in}}%
\pgfpathlineto{\pgfqpoint{3.386159in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{2.066408in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{2.065679in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{2.064927in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{2.064141in}}%
\pgfpathlineto{\pgfqpoint{3.336571in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{2.063306in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{2.062381in}}%
\pgfpathlineto{\pgfqpoint{3.308505in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{3.300277in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{3.298409in}{2.060073in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{2.058547in}}%
\pgfpathlineto{\pgfqpoint{3.278269in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{3.278216in}{2.056654in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{2.047060in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{3.237829in}{2.042343in}}%
\pgfpathlineto{\pgfqpoint{3.237305in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{3.229539in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{3.227732in}{2.037669in}}%
\pgfpathlineto{\pgfqpoint{3.220869in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{3.217636in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{3.210516in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{3.207539in}{2.030248in}}%
\pgfpathlineto{\pgfqpoint{3.197827in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.197443in}{2.027400in}}%
\pgfpathlineto{\pgfqpoint{3.187346in}{2.024945in}}%
\pgfpathlineto{\pgfqpoint{3.182744in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{3.177249in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{3.167304in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{3.157056in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{3.153840in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{3.146959in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{3.143453in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{2.009770in}}%
\pgfpathlineto{\pgfqpoint{3.135878in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{3.130433in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{3.126753in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.124147in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.122477in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.121436in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.120200in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.118415in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.116670in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.113725in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.109859in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{1.962798in}}%
\pgfpathlineto{\pgfqpoint{3.105367in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.100947in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.096476in}{1.952951in}}%
\pgfpathlineto{\pgfqpoint{3.095395in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.094864in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.095756in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.096476in}{1.942487in}}%
\pgfpathlineto{\pgfqpoint{3.097986in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.101342in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.105581in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{3.110488in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.115863in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.116670in}{1.924918in}}%
\pgfpathlineto{\pgfqpoint{3.121402in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.126766in}{1.918348in}}%
\pgfpathlineto{\pgfqpoint{3.127090in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.132587in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{1.911671in}}%
\pgfpathlineto{\pgfqpoint{3.138040in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.143195in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.146959in}{1.904499in}}%
\pgfpathlineto{\pgfqpoint{3.148208in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.152878in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.157056in}{1.896569in}}%
\pgfpathlineto{\pgfqpoint{3.157435in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.165623in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{1.887518in}}%
\pgfpathlineto{\pgfqpoint{3.169359in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.172836in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.176138in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.177249in}{1.876679in}}%
\pgfpathlineto{\pgfqpoint{3.179041in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.181551in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.183673in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.185303in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.186338in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.186697in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.186354in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.185371in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.183926in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.182301in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.180842in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.179895in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.179747in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.182560in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.185698in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.187346in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{3.189900in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.195177in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.197443in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{3.201395in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.207539in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{3.208532in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.216308in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.217636in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{3.224560in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.227732in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{3.233121in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.237829in}{1.792195in}}%
\pgfpathlineto{\pgfqpoint{3.241756in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{3.250250in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{3.258432in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.266035in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{3.273106in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.278216in}{1.773113in}}%
\pgfpathlineto{\pgfqpoint{3.279684in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.285630in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{3.291109in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.296180in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.298409in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{3.300941in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.305511in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.308505in}{1.751665in}}%
\pgfpathlineto{\pgfqpoint{3.310058in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.314606in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.743726in}}%
\pgfpathlineto{\pgfqpoint{3.319394in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.324338in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.736493in}}%
\pgfpathlineto{\pgfqpoint{3.329670in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.335285in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{3.341325in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.347769in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{3.354630in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{3.361990in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.714307in}}%
\pgfpathlineto{\pgfqpoint{3.369876in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.378350in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{3.387508in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.702331in}}%
\pgfpathlineto{\pgfqpoint{3.408215in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{3.419895in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{3.432436in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.690038in}}%
\pgfpathlineto{\pgfqpoint{3.445706in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.684667in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{3.473454in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.487443in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.676756in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.674111in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.515159in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.668766in}}%
\pgfpathlineto{\pgfqpoint{3.529092in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.666146in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.663565in}}%
\pgfpathlineto{\pgfqpoint{3.543444in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.661074in}}%
\pgfpathlineto{\pgfqpoint{3.558762in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{3.576141in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.654645in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.652928in}}%
\pgfpathlineto{\pgfqpoint{3.597810in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{3.629380in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.645537in}}%
\pgfpathlineto{\pgfqpoint{3.671964in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.644679in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.642561in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{3.704771in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{3.729202in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.635047in}}%
\pgfpathlineto{\pgfqpoint{3.750012in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.631314in}}%
\pgfpathlineto{\pgfqpoint{3.769459in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.629419in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.627516in}}%
\pgfpathlineto{\pgfqpoint{3.789004in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.625675in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{3.809799in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{3.832794in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.619045in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{3.858098in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.614696in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{3.884331in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.610453in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.609003in}}%
\pgfpathlineto{\pgfqpoint{3.909644in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.607515in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{3.933960in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.602943in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{3.958653in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{3.986893in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.594696in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{4.042991in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.593586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.991012in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{3.948444in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{3.917660in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.649958in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{3.826692in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{3.800482in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{3.777734in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{3.756993in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{3.737127in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{3.717369in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{3.697396in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{3.677497in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{3.658479in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{3.625314in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{3.611102in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{3.598011in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{3.585786in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{3.574184in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{3.563017in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{3.552146in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{3.541466in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{3.530901in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{3.520377in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.731969in}}%
\pgfpathlineto{\pgfqpoint{3.509834in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{3.499259in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{3.488621in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{3.467105in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{3.456249in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{3.445380in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{3.423897in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{3.413451in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{3.403301in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{3.393493in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{3.384047in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{3.374959in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{3.366208in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{3.357775in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.349630in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{3.334275in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{3.327203in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.320622in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{3.314653in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.308505in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{3.304910in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.301191in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.298409in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{3.298203in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.295756in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.293761in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.292059in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.290510in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.289008in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{3.287437in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.285755in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.283987in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.282135in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.280209in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.278216in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.273733in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.271390in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.268984in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.263699in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.260998in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{3.255593in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.253014in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.248706in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.245965in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.245433in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.245533in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.246261in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.247558in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{3.249232in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.253119in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.254943in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.256426in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.257428in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.257878in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.257782in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.257226in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.255435in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.254733in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.255731in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.264410in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{3.274196in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.278216in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{3.289173in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.298409in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{3.308505in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{3.330118in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{3.349554in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{3.367124in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{3.384595in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{3.404506in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{3.430980in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{2.022225in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{3.466478in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{3.500804in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{3.537695in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{2.032006in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{3.683364in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{2.029258in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{3.766329in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{2.024263in}}%
\pgfpathlineto{\pgfqpoint{3.795700in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{2.022613in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{3.831834in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{3.845899in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{3.859147in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{3.872513in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{2.002680in}}%
\pgfpathlineto{\pgfqpoint{3.886793in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{3.902803in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.998045in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{3.921293in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{3.942425in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{3.965382in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{3.988521in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{4.010127in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{4.029422in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{4.046371in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{4.061363in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{4.074787in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{4.087028in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{4.098349in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{4.108914in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{4.118818in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{4.128098in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{4.136742in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{4.144792in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{4.152182in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{4.158831in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.164791in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.174734in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{4.178838in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.182539in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.185820in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{4.189042in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.192236in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.195405in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.202548in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.206413in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{4.210830in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{4.220607in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.226049in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{4.232073in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{4.238362in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.245234in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{4.252502in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{4.260052in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{4.267844in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.275959in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{4.292138in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.297975in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{4.299953in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.307467in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.308071in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{4.314654in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{4.321301in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.327388in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{4.332988in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.337926in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{4.342450in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.346442in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{4.350079in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.353526in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.356760in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.358554in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{4.359973in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.363280in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.366565in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.368651in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{4.369901in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.373326in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.376596in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{4.379668in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.382507in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.384805in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.386402in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.387142in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.386877in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.385484in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.382856in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.378891in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{4.374022in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.368651in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{4.367847in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.360893in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.358554in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{4.353288in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{4.345524in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{4.338222in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.332170in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{4.327147in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.323388in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.320450in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{4.318139in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.316261in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.314402in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.312227in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.309316in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{4.308071in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{4.298573in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{4.297975in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{4.288728in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{4.258943in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{4.227936in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{4.212162in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{4.194088in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{4.171242in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{4.138542in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{4.092850in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{4.040799in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.640458in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{3.991012in}{1.641035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634047,0.710369,0.880031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995076in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.640458in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{4.040799in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{4.092850in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{4.138542in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{4.171242in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{4.194088in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{4.212162in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{4.227936in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{4.258943in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{4.288728in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{4.297975in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{4.298573in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{4.308071in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{4.309316in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{4.312227in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.314402in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.316261in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.318139in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{4.320450in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.323388in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.327147in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{4.332170in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.338222in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{4.345524in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{4.353288in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.358554in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{4.360893in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.367847in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.368651in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{4.374022in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{4.378891in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.382856in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.385484in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.386877in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.387142in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.386402in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.384805in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.382507in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.379668in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{4.376596in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.373326in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.369901in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.368651in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{4.366565in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.363280in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.359973in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.358554in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{4.356760in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.353526in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.350079in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{4.346442in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.342450in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{4.337926in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.332988in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.328265in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{4.327388in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.321301in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.318168in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{4.314654in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.308071in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{4.307467in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.299953in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.297975in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{4.292138in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{4.275959in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.267844in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{4.260052in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{4.252502in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{4.245234in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.238362in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{4.232073in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{4.226049in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.220607in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.210830in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{4.206413in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.202548in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{4.195405in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.192236in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.189042in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{4.185820in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.182539in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.178838in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{4.174734in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{4.164791in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.158831in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{4.152182in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{4.144792in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{4.136742in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{4.128098in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{4.118818in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{4.108914in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{4.098349in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{4.087028in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{4.074787in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{4.061363in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{4.046371in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{4.029422in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{4.010127in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{3.988521in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{3.965382in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{3.942425in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{3.921293in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.998045in}}%
\pgfpathlineto{\pgfqpoint{3.902803in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{3.886793in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{2.002680in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{3.872513in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{3.859147in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{3.845899in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{3.831834in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{2.022613in}}%
\pgfpathlineto{\pgfqpoint{3.795700in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{2.024263in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{3.766329in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{2.029258in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{3.683364in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{2.032006in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{3.537695in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{3.500804in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{3.466478in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{2.022225in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{3.430980in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{3.404506in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{3.384595in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{3.367124in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{3.349554in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{3.330118in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.308505in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{3.298409in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{3.289173in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{3.278216in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{3.274196in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{3.264410in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{3.255731in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.254733in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.255435in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.257226in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.257782in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.257878in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.257428in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.256426in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.254943in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.253119in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.251146in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.249232in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{3.247558in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.246261in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.245533in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.245433in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.245965in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.247093in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.247926in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{3.248706in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.250692in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.253014in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.255593in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.258022in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.260998in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.263699in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{3.268984in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.271390in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.273733in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.278216in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.280209in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.282135in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.283987in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.285755in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.287437in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.288312in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{3.289008in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.290510in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.292059in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.293761in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.295756in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.298203in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.298409in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{3.301191in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.304910in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.308505in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.314653in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{3.320622in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.327203in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{3.334275in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{3.349630in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.357775in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{3.366208in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{3.374959in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{3.384047in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{3.393493in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{3.403301in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{3.413451in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{3.423897in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{3.445380in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{3.456249in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{3.467105in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{3.488621in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{3.499259in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{3.509834in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.731969in}}%
\pgfpathlineto{\pgfqpoint{3.520377in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{3.530901in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{3.541466in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{3.552146in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{3.563017in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{3.574184in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{3.585786in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{3.598011in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{3.611102in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.625314in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{3.641034in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{3.658479in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{3.677497in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{3.697396in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{3.717369in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{3.737127in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{3.756993in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{3.777734in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{3.800482in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{3.826692in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{3.887681in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.649958in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{3.917660in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{3.948444in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{3.991012in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.640813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.020150in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{3.963088in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{3.912283in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{3.878091in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{3.851921in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{3.829395in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{3.789203in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{3.770076in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{3.750751in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.686224in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{3.664171in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{3.644190in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.725350in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{3.626451in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{3.595768in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{3.582022in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.739713in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{3.568999in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{3.556529in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{3.544515in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{3.532884in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{3.521583in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{3.510579in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{3.499837in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{3.489398in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{3.479305in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{3.469616in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.460375in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{3.451620in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{3.443415in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{3.435789in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{3.428751in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.422136in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{3.415975in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.410240in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{3.404673in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.399465in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.384226in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.379418in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.827154in}}%
\pgfpathlineto{\pgfqpoint{3.374548in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.369917in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{3.365337in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.360995in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{3.356833in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.352881in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.349205in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{3.345686in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.342409in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.339349in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{3.336415in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.333640in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.331014in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.323875in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.321832in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.320030in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{3.318519in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.317329in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.316560in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.316266in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.317235in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.318508in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{3.320213in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.322324in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.324758in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.327420in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{3.330189in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{3.338855in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.342061in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.345692in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{3.350081in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.355739in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{3.363187in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{3.372958in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{3.385104in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{3.398831in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{3.413070in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{3.427742in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{3.443777in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.990517in}}%
\pgfpathlineto{\pgfqpoint{3.463073in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{3.487730in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{3.514910in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{3.540099in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{3.567428in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{3.705828in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{3.764703in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{3.788318in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{3.810360in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{3.832865in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{3.858556in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{3.889875in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{3.923249in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{3.951290in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{3.973960in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{3.992851in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{4.009279in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{4.023939in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{4.037239in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{4.049403in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{4.070691in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{4.079885in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{4.088147in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.095518in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{4.102061in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{4.107890in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.113101in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{4.117834in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.122209in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{4.126336in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.130359in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.134321in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.142428in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{4.146620in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.151048in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.155594in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{4.160412in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.165390in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{4.170668in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.176102in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{4.181881in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.193975in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{4.200304in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.206681in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{4.213254in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{4.219725in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.226091in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{4.238329in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{4.249484in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.254563in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{4.259258in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.263682in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.267678in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{4.271551in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.275059in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{4.278285in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.281343in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.284068in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.290105in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.291174in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.291608in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.291305in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.290159in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.288072in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{4.284958in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.280809in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{4.263834in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.257831in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{4.252272in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{4.247139in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.242483in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.238082in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.229478in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{4.224912in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{4.214667in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.208940in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{4.202918in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{4.196484in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{4.182287in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{4.173686in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{4.163073in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{4.148581in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{4.123691in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{4.020150in}{1.673848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558363,0.662058,0.874833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025366in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{4.123691in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{4.148581in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{4.163073in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{4.173686in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{4.182287in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{4.189740in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.196484in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{4.202918in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{4.208940in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.214667in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.224912in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{4.229478in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{4.238082in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.242483in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.247139in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{4.252272in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{4.257831in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.263834in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{4.269918in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{4.280809in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.284958in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{4.288072in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.290159in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.291305in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.291608in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.291174in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.290105in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.287878in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.284068in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.281343in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.278285in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{4.275059in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.271551in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.267685in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{4.267678in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.263682in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.259258in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{4.254563in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.249484in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.247492in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.238329in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.237395in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{4.226091in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.219725in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{4.213254in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{4.206681in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.200304in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{4.193975in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{4.181881in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{4.176102in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.170668in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{4.165390in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.160412in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{4.155594in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.151048in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.146620in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{4.142428in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{4.134321in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.130359in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.126336in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{4.122209in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.117834in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{4.113101in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.107890in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{4.102061in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{4.095518in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.088147in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{4.079885in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{4.070691in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{4.060538in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{4.049403in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{4.037239in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{4.023939in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{4.009279in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{3.992851in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{3.973960in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{3.951290in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{3.923249in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{3.889875in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{3.858556in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{3.832865in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{3.810360in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{3.788318in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{3.764703in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{3.705828in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{3.666773in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{3.567428in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{3.540099in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{3.514910in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{3.487730in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{3.463073in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.990517in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{3.443777in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{3.427742in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{3.413070in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{3.398831in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{3.385104in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{3.372958in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{3.363187in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{3.355739in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.350081in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{3.345692in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.342061in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.338855in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.333013in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.330189in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{3.327420in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.324758in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.322324in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.320213in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{3.318508in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.317235in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.316266in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.316560in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.317329in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.318519in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.318602in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{3.320030in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.321832in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.323875in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.328699in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{3.331014in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.333640in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.336415in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{3.339349in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.342409in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.345686in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.348892in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{3.349205in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.352881in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.356833in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.358989in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{3.360995in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.365337in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.369085in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{3.369917in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.374548in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.827154in}}%
\pgfpathlineto{\pgfqpoint{3.379418in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.384226in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.394230in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{3.399465in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.404673in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{3.410240in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.415975in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{3.422136in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.428751in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{3.435789in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{3.443415in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{3.451620in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{3.460375in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.469616in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{3.479305in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{3.489398in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{3.499837in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{3.510579in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{3.521583in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{3.532884in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{3.544515in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{3.556529in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{3.568999in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.739713in}}%
\pgfpathlineto{\pgfqpoint{3.582022in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{3.595768in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{3.610428in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{3.626451in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.725350in}}%
\pgfpathlineto{\pgfqpoint{3.644190in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{3.664171in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{3.686224in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{3.750751in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{3.770076in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{3.789203in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.808769in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{3.829395in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{3.851921in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{3.878091in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{3.912283in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{3.963088in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{4.020150in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.673537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.025054in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{3.981508in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{3.945216in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{3.909802in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{3.878358in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{3.828271in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.806444in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{3.764498in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{3.743211in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{3.720996in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{3.697728in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{3.674224in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.741436in}}%
\pgfpathlineto{\pgfqpoint{3.652015in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{3.632246in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.746890in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.748959in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{3.599604in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{3.585811in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{3.550548in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{3.530541in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.521311in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{3.512543in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{3.504226in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{3.496354in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.481887in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{3.475203in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{3.468893in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.462829in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{3.457017in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.451422in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{3.445945in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.440658in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{3.435413in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{3.425313in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.420466in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{3.415695in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.411125in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{3.406709in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.402497in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{3.398508in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.394707in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.391145in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{3.387793in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.384654in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.381755in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{3.379112in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.376730in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.374673in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.370935in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.370670in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.370975in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.371892in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.373454in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.375679in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.378569in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{3.382155in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.386408in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{3.391358in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.397067in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{3.403649in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{3.419862in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{3.440234in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{3.451136in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{3.462283in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{3.474105in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{3.487532in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{3.504211in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{3.526574in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{3.556432in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{3.669234in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{3.728713in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{3.762611in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{3.788209in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{3.812074in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{3.837872in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{3.870989in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{3.912931in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{3.943512in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{3.964177in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{3.980065in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{3.993484in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{4.005210in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.025226in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{4.033941in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{4.041955in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{4.049363in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{4.056264in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.062683in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{4.068778in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.074633in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{4.080280in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.085866in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{4.091338in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{4.096841in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.102322in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.113436in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.876232in}}%
\pgfpathlineto{\pgfqpoint{4.119079in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.124784in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{4.130560in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{4.160308in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.166303in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{4.172265in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{4.178122in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.183842in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{4.189379in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.194676in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{4.199708in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.204418in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{4.208791in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.212783in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.216378in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{4.219542in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.222235in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.226053in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.226699in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.225135in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.222514in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.218804in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{4.214039in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.208453in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{4.202409in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{4.196259in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.190347in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{4.184789in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.179659in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{4.174915in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.170513in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.166335in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.158533in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{4.154745in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.150968in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.147075in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.138560in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{4.133450in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{4.119139in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{4.107309in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{4.083867in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{4.025054in}{1.692077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480156,0.614401,0.866060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025366in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{4.083867in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{4.107309in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{4.119139in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{4.127289in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{4.133450in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{4.138560in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{4.147075in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.150968in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.154745in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{4.158533in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.166335in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.170513in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.174915in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{4.179659in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.184789in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{4.190347in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.196259in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{4.202409in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{4.208453in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.214039in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{4.218804in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.222514in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.225135in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.226699in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.227298in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.227044in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.226053in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.222235in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.219542in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.217202in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{4.216378in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.212783in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.208791in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.207105in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{4.204418in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.199708in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.197008in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{4.194676in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.189379in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.186912in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{4.183842in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.178122in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{4.172265in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{4.166303in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.160308in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.148283in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{4.142317in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{4.136405in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.130560in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{4.124784in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.119079in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.876232in}}%
\pgfpathlineto{\pgfqpoint{4.113436in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.107862in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{4.102322in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.096841in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{4.091338in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{4.085866in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.080280in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{4.074633in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.068778in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{4.062683in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.056264in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{4.049363in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{4.041955in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{4.033941in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{4.025226in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{4.005210in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{3.993484in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{3.980065in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{3.964177in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{3.943512in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{3.912931in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{3.870989in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{3.837872in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{3.812074in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{3.788209in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{3.762611in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{3.728713in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{3.669234in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{3.556432in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{3.526574in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{3.504211in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{3.487532in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{3.474105in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{3.462283in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{3.451136in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{3.440234in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.419862in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{3.411185in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{3.403649in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{3.397067in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.391358in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{3.386408in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.382155in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{3.378569in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.375679in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.373454in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.371892in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.370975in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.370670in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.370935in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.371724in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.374673in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.376730in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.379112in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.379182in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{3.381755in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.384654in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.387793in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.389278in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{3.391145in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.394707in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.398508in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.399375in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{3.402497in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.406709in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.409472in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{3.411125in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.415695in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{3.420466in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.425313in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.435413in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{3.440658in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.445945in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{3.451422in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.457017in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{3.462829in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.468893in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{3.475203in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{3.481887in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{3.496354in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{3.504226in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{3.512543in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{3.521311in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.530541in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{3.550548in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{3.573171in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{3.585811in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{3.599604in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{3.614962in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.748959in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.746890in}}%
\pgfpathlineto{\pgfqpoint{3.632246in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{3.652015in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.741436in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{3.674224in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{3.697728in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{3.720996in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.743211in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{3.764498in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{3.785396in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{3.806444in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{3.828271in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{3.878358in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{3.909802in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{3.945216in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{3.981508in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{4.025054in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.692056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.000536in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{3.953510in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{3.917388in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{3.853852in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{3.826825in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.802069in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{3.779073in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{3.757155in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{3.735882in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{3.714950in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{3.694305in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{3.674234in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{3.655304in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{3.638008in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{3.622460in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{3.608598in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{3.596106in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{3.574202in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{3.564390in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{3.555136in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{3.546340in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{3.537939in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{3.529902in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.522237in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{3.514921in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{3.507949in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.501335in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{3.495068in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{3.489132in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.483521in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{3.478209in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.473182in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{3.468416in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.459582in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.455448in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.451490in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.447654in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.443928in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.440307in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{3.436762in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.433335in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.430060in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{3.426975in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.424166in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.421711in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{3.418218in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.417377in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.417272in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.418008in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{3.419696in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.422527in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.426593in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{3.432109in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.439270in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{3.448354in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{3.459221in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{3.471296in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{3.483428in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{3.494808in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{3.505440in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{3.515976in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{3.542087in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{3.564890in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{3.677825in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.952763in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{3.760763in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{3.799771in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{3.861590in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{3.892992in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{3.919288in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{3.939063in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{3.954560in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{3.967287in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{3.978414in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{3.988461in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{3.997757in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{4.006522in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.014896in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{4.022950in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{4.030797in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.889197in}}%
\pgfpathlineto{\pgfqpoint{4.046039in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.053402in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{4.060629in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{4.067737in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.074682in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{4.081434in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{4.088063in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{4.100798in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{4.106960in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.112929in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{4.118771in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.124465in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{4.129995in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.135390in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{4.140576in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.145596in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{4.150338in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.154823in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{4.158944in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.165881in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{4.168505in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.171644in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.171958in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.171287in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{4.166645in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.162579in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.157461in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{4.151458in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{4.144846in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.137959in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{4.131159in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{4.124781in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.110016in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.106418in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{4.103216in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.100174in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.097105in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{4.093787in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.090040in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{4.085692in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.080145in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{4.072894in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{4.061998in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{4.037875in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{4.000536in}{1.710306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406944,0.570991,0.851864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005173in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{4.037875in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{4.061998in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{4.072894in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{4.080145in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{4.085692in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{4.090040in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.093787in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{4.097105in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.100174in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.103216in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{4.106418in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.110016in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.114180in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.124781in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{4.131159in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{4.137959in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.144846in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{4.151458in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{4.157461in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.162579in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.166645in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{4.169537in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.171287in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.171958in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.171644in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.170455in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.168505in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.166719in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{4.165881in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.162643in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.158944in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.156622in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{4.154823in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.150338in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.146525in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{4.145596in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.140576in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{4.135390in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.129995in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.126332in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{4.124465in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.118771in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{4.112929in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.106960in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{4.100798in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.088063in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{4.081434in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{4.074682in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.067737in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{4.060629in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{4.053402in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.046039in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.889197in}}%
\pgfpathlineto{\pgfqpoint{4.038483in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{4.030797in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{4.022950in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{4.014896in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{4.006522in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{3.997757in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{3.988461in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{3.978414in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{3.967287in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{3.954560in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{3.939063in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{3.919288in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{3.892992in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{3.861590in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{3.799771in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{3.760763in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.952763in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{3.677825in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{3.564890in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{3.542087in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{3.515976in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{3.505440in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{3.494808in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{3.483428in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{3.471296in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{3.459221in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{3.448354in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{3.439270in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.432109in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{3.426593in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.422527in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.419696in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{3.418008in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.417272in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.417377in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.418218in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.421711in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.424166in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.426975in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.429665in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{3.430060in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.433335in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.436762in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.439762in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{3.440307in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.443928in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.447654in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.449858in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{3.451490in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.455448in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.459582in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.459955in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.463887in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.468416in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{3.473182in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.478209in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{3.483521in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.489132in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{3.495068in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{3.501335in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.507949in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{3.514921in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{3.522237in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.529902in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{3.537939in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{3.546340in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{3.555136in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{3.564390in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{3.574202in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{3.584712in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{3.596106in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{3.608598in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{3.622460in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{3.638008in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{3.655304in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{3.674234in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{3.694305in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{3.714950in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{3.735882in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{3.757155in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{3.779073in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{3.802069in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{3.826825in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{3.853852in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{3.917388in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{3.953510in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{4.000536in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.710075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.931715in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{3.886258in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{3.848437in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{3.815918in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{3.788741in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{3.765316in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{3.744443in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{3.725314in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{3.707441in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.762469in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{3.690617in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.769326in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{3.659937in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{3.646081in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{3.621079in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{3.609766in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{3.599059in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{3.588864in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{3.579120in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{3.569804in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.552566in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{3.544701in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{3.537340in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{3.530484in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.524253in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.513249in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{3.508449in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.504072in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{3.500010in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.496264in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.492699in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{3.489263in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.485914in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.482585in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{3.479270in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.472838in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{3.469849in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.467209in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.465033in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.463490in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.462772in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.464712in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.467866in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.901558in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{3.480273in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.490182in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{3.502409in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{3.515898in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{3.542362in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{3.589167in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{3.692169in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.931850in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.786687in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{3.824183in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.924371in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{3.878913in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{3.916204in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{3.930791in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{3.943775in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{3.955599in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{3.966654in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{3.977206in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{3.987395in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{3.997290in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{4.006904in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{4.016215in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.025175in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{4.033700in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{4.041798in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{4.049454in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{4.056665in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.854790in}}%
\pgfpathlineto{\pgfqpoint{4.069677in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.075571in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{4.081054in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{4.086200in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.091015in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.095533in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{4.099761in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{4.107292in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.110514in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.115434in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{4.115677in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.112970in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.108974in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{4.103672in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.097154in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{4.089633in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{4.081559in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{4.073505in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{4.059447in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{4.053867in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.049076in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{4.044864in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.040675in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.036354in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{4.024410in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.996314in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{3.931715in}{1.732182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360709,0.529739,0.808465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934496in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{3.996314in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{4.014673in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{4.024410in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{4.031055in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{4.036354in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{4.040675in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{4.044864in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{4.049076in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{4.053867in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{4.059447in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{4.066034in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{4.073505in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{4.081559in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{4.089633in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{4.097154in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.103672in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{4.108974in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.112970in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.115677in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{4.117153in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.116897in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.116235in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{4.115434in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.113264in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.110514in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.107292in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.099761in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.096042in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{4.095533in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.091015in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.086200in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{4.081054in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.075849in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{4.075571in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.069677in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.854790in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.056665in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{4.049454in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{4.041798in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{4.033700in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{4.025175in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{4.016215in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{4.006904in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{3.997290in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{3.987395in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{3.977206in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{3.966654in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{3.955599in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{3.943775in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{3.930791in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{3.916204in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{3.878913in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.924371in}}%
\pgfpathlineto{\pgfqpoint{3.824183in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{3.786687in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.931850in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{3.692169in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{3.589167in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{3.569452in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{3.555246in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{3.542362in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{3.515898in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{3.502409in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{3.490182in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.480273in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.901558in}}%
\pgfpathlineto{\pgfqpoint{3.467866in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.464712in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.462772in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.463490in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.465033in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.467209in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.469849in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.470051in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{3.472838in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.479270in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.480148in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{3.482585in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.485914in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.489263in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.490245in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{3.492699in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.496264in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.500010in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.500341in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{3.504072in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.508449in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{3.513249in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{3.524253in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.530484in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{3.537340in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{3.544701in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{3.552566in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.569804in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{3.579120in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{3.588864in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{3.599059in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{3.609766in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{3.621079in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{3.646081in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{3.659937in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.769326in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{3.690617in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.762469in}}%
\pgfpathlineto{\pgfqpoint{3.707441in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{3.725314in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{3.744443in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{3.765316in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{3.788741in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{3.815918in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{3.848437in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{3.886258in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{3.931715in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.731999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.802286in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{3.768651in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{3.746592in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{3.728547in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{3.712564in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{3.698120in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{3.684510in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{3.671566in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{3.647172in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{3.635531in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{3.624256in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{3.613391in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{3.603015in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{3.593223in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{3.584107in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{3.575729in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{3.568115in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.561253in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{3.555200in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{3.549783in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.545020in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.536909in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.533375in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{3.530053in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.526900in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.523823in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.520812in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{3.517944in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.515263in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.511042in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{3.509948in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.509893in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.514329in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.519564in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{3.527355in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{3.550005in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{3.563562in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{3.593778in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.921334in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{3.716261in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{3.755249in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{3.787941in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{3.816023in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{3.839620in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.904677in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{3.876695in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{3.906245in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{3.919697in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{3.932630in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{3.945220in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{3.957520in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{3.969397in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{3.980736in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{3.991411in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{4.001326in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{4.010424in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{4.018696in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{4.026157in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.032871in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{4.038875in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.044223in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{4.049010in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.053243in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{4.056967in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.060244in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.065186in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{4.066800in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.067694in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.067713in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.066689in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{4.064444in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{4.055499in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.048495in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{4.039790in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{4.018251in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{4.006066in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{3.992696in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{3.977156in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{3.955483in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.761558in}}%
\pgfpathlineto{\pgfqpoint{3.896691in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.760187in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{3.802286in}{1.761349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340126,0.485320,0.731593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803240in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.760187in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{3.896691in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.761558in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{3.955483in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{3.977156in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{3.992696in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{4.006066in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{4.018251in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{4.039790in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{4.048495in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{4.055499in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{4.064444in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{4.066689in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.067713in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.067694in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.066800in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.065752in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{4.065186in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.060244in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.056967in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.055656in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{4.053243in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.049010in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.045559in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{4.044223in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.038875in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{4.035462in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{4.032871in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{4.026157in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{4.025366in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{4.018696in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{4.010424in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{4.001326in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{3.991411in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{3.980736in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{3.969397in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{3.957520in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{3.945220in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{3.932630in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{3.919697in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{3.906245in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{3.876695in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.904677in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.839620in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{3.816023in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{3.787941in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{3.755249in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{3.716261in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{3.614613in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.921334in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{3.593778in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{3.563562in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{3.550005in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{3.537661in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{3.527355in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{3.519564in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.514329in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{3.509893in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.509948in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.510438in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{3.511042in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.515263in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.517944in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.520535in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{3.520812in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.523823in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.526900in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.530053in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.530631in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{3.533375in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.536909in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.540728in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.545020in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.549783in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.550824in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{3.555200in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.560921in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{3.561253in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.568115in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{3.575729in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{3.584107in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{3.593223in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{3.603015in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{3.613391in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{3.624256in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{3.635531in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{3.647172in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{3.659171in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{3.671566in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{3.684510in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{3.698120in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{3.712564in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{3.728547in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{3.746592in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{3.768651in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{3.802286in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.761273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.852870in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.787078in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{3.767182in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{3.735935in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{3.715175in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{3.698346in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{3.683602in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{3.670340in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{3.658209in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{3.647028in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{3.636757in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{3.627390in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{3.618928in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{3.611365in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.604690in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{3.598821in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{3.589200in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.581760in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{3.578671in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.575941in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.573575in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.571641in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.570069in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{3.571778in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.575147in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.580431in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{3.597269in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{3.608768in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.903225in}}%
\pgfpathlineto{\pgfqpoint{3.622838in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{3.642208in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{3.738139in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{3.818376in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{3.837066in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{3.853601in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{3.868705in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{3.882814in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{3.896347in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{3.909464in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{3.922189in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{3.946379in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{3.957550in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{3.967859in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{3.977196in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{3.985498in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.992829in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{3.999160in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{4.009029in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.012656in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{4.015422in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.017372in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.018350in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.017118in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{4.014445in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{3.993570in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{3.979596in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{3.958357in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{3.909621in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.786652in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{3.852870in}{1.786870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320038,0.432927,0.634958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853723in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.786652in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{3.909621in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{3.958357in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{3.979596in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{3.993570in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{4.014445in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{4.017118in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{4.018350in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{4.018380in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{4.017372in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{4.015422in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{4.015269in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{4.012656in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{4.009029in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{4.005173in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{4.004509in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.999160in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{3.992829in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.985498in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.984979in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{3.977196in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.974883in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{3.967859in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.964786in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{3.957550in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{3.946379in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{3.922189in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{3.909464in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{3.896347in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{3.882814in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{3.868705in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{3.853601in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{3.837066in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{3.818376in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{3.738139in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{3.642208in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{3.622838in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.903225in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{3.608768in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{3.597269in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{3.580431in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.575147in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.571778in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{3.570069in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.569676in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.571018in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{3.571641in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.573575in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.575941in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.578671in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.581114in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{3.581760in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.585260in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.589200in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.591211in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.598821in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{3.604690in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.611365in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.611404in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{3.618928in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.621501in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{3.627390in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.631597in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{3.636757in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.641694in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{3.647028in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.651791in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{3.658209in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{3.670340in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{3.683602in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{3.698346in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{3.715175in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{3.735935in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{3.767182in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.787078in}}%
\pgfpathlineto{\pgfqpoint{3.852870in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.786849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.863820in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{3.813566in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.809922in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.759982in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{3.739645in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.708751in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{3.697171in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{3.687514in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{3.679428in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{3.667158in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.662573in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{3.659032in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.656351in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.653597in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.653675in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.657370in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.661383in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{3.667644in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.883472in}}%
\pgfpathlineto{\pgfqpoint{3.677213in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{3.754067in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{3.786342in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.882772in}}%
\pgfpathlineto{\pgfqpoint{3.809765in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{3.829243in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{3.846366in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{3.876118in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{3.889380in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{3.901749in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{3.913184in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{3.923618in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{3.932974in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{3.941179in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{3.948168in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.953890in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{3.958305in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.961350in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.962939in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.962874in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.960823in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{3.948034in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{3.933490in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{3.895677in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.805099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292462,0.361418,0.498049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873916in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{3.895677in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{3.933490in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{3.948034in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.960823in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.962874in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.962939in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.961350in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.958305in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{3.953890in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.948168in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.944593in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{3.941179in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.934496in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{3.932974in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{3.923618in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.914303in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{3.913184in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{3.901749in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.894110in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{3.889380in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.884013in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{3.876118in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{3.846366in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{3.829243in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{3.809765in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.882772in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{3.786342in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{3.754067in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{3.677213in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.883472in}}%
\pgfpathlineto{\pgfqpoint{3.667644in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{3.661383in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{3.657370in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{3.654877in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{3.653675in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.653597in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{3.654519in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{3.656351in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{3.659032in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{3.661887in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{3.662573in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{3.667158in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{3.679428in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{3.682081in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{3.687514in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{3.692177in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{3.697171in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{3.708751in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{3.712370in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{3.722467in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{3.722680in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.732564in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{3.739645in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{3.742660in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{3.752757in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{3.759982in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.772950in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{3.784109in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{3.803240in}{1.809922in}}%
\pgfpathlineto{\pgfqpoint{3.813337in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{3.813566in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{3.823433in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{3.833530in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{3.843627in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{3.853723in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{3.863820in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{3.873916in}{1.804868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509129,0.819645,0.573285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790331in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.718168in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.718154in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.718246in}}%
\pgfpathlineto{\pgfqpoint{3.800189in}{1.718293in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.718438in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{3.811545in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.719905in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.720357in}}%
\pgfpathlineto{\pgfqpoint{3.819535in}{1.720622in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.720805in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.828344in}{1.721787in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.722253in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.722933in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.723470in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.723826in}}%
\pgfpathlineto{\pgfqpoint{3.853220in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.724257in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.724761in}}%
\pgfpathlineto{\pgfqpoint{3.859969in}{1.725280in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.725344in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.865344in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.727409in}}%
\pgfpathlineto{\pgfqpoint{3.870227in}{1.727609in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{3.874964in}{1.728774in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.729632in}}%
\pgfpathlineto{\pgfqpoint{3.879835in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{3.885015in}{1.731103in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{3.890713in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.732272in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.733388in}}%
\pgfpathlineto{\pgfqpoint{3.897068in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.734418in}}%
\pgfpathlineto{\pgfqpoint{3.903958in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.734918in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{3.910912in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.735949in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.736480in}}%
\pgfpathlineto{\pgfqpoint{3.917461in}{1.736925in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.737045in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.737623in}}%
\pgfpathlineto{\pgfqpoint{3.923466in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.738237in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{3.929041in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.739519in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.740188in}}%
\pgfpathlineto{\pgfqpoint{3.934350in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.740868in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.741565in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{3.944445in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.742997in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.743746in}}%
\pgfpathlineto{\pgfqpoint{3.949194in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{3.953682in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.745327in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.746167in}}%
\pgfpathlineto{\pgfqpoint{3.957938in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.747040in}}%
\pgfpathlineto{\pgfqpoint{3.961954in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.747945in}}%
\pgfpathlineto{\pgfqpoint{3.965806in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.748879in}}%
\pgfpathlineto{\pgfqpoint{3.969535in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.750802in}}%
\pgfpathlineto{\pgfqpoint{3.973198in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.751772in}}%
\pgfpathlineto{\pgfqpoint{3.976857in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{3.980544in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.753690in}}%
\pgfpathlineto{\pgfqpoint{3.984287in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{3.988082in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.755564in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.756488in}}%
\pgfpathlineto{\pgfqpoint{3.991898in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{3.995642in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{3.999255in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.759382in}}%
\pgfpathlineto{\pgfqpoint{4.002692in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{4.005938in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.761533in}}%
\pgfpathlineto{\pgfqpoint{4.009000in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{4.011896in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{4.014651in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.765238in}}%
\pgfpathlineto{\pgfqpoint{4.017292in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{4.019847in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.769442in}}%
\pgfpathlineto{\pgfqpoint{4.024811in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{4.027314in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.770858in}}%
\pgfpathlineto{\pgfqpoint{4.029885in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.772228in}}%
\pgfpathlineto{\pgfqpoint{4.032551in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{4.035343in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.774773in}}%
\pgfpathlineto{\pgfqpoint{4.038280in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{4.041351in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.777081in}}%
\pgfpathlineto{\pgfqpoint{4.044518in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.779304in}}%
\pgfpathlineto{\pgfqpoint{4.050856in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.780443in}}%
\pgfpathlineto{\pgfqpoint{4.053893in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.781631in}}%
\pgfpathlineto{\pgfqpoint{4.056785in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{4.059522in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.785645in}}%
\pgfpathlineto{\pgfqpoint{4.064566in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{4.066908in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{4.069161in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{1.788751in}}%
\pgfpathlineto{\pgfqpoint{4.071340in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.073302in}{1.790408in}}%
\pgfpathlineto{\pgfqpoint{4.073455in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{4.075528in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.792132in}}%
\pgfpathlineto{\pgfqpoint{4.077554in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{4.079528in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.081450in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.795777in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.085054in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.797784in}}%
\pgfpathlineto{\pgfqpoint{4.086695in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.088208in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.800079in}}%
\pgfpathlineto{\pgfqpoint{4.089559in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.090756in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{4.091790in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.092674in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.093466in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.094215in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.807371in}}%
\pgfpathlineto{\pgfqpoint{4.094998in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.095909in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.096959in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.097643in}{1.810944in}}%
\pgfpathlineto{\pgfqpoint{4.098174in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.099578in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.100686in}{1.813468in}}%
\pgfpathlineto{\pgfqpoint{4.101093in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.102762in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.103729in}{1.815592in}}%
\pgfpathlineto{\pgfqpoint{4.104505in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.106322in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.106771in}{1.817555in}}%
\pgfpathlineto{\pgfqpoint{4.108208in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.819424in}}%
\pgfpathlineto{\pgfqpoint{4.110111in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.112062in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.112857in}{1.821243in}}%
\pgfpathlineto{\pgfqpoint{4.114028in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.115899in}{1.823041in}}%
\pgfpathlineto{\pgfqpoint{4.115996in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.117984in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.118942in}{1.824827in}}%
\pgfpathlineto{\pgfqpoint{4.119966in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.121937in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.121985in}{1.826620in}}%
\pgfpathlineto{\pgfqpoint{4.123896in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.125027in}{1.828436in}}%
\pgfpathlineto{\pgfqpoint{4.125831in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.127730in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.128070in}{1.830297in}}%
\pgfpathlineto{\pgfqpoint{4.129592in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.131113in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{4.131397in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.133146in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.134156in}{1.834283in}}%
\pgfpathlineto{\pgfqpoint{4.134818in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.136399in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.137198in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{4.137873in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.139214in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.140241in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{4.140388in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.141384in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.142137in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{4.142611in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{4.142753in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{4.142483in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.141698in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{4.140286in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{4.140241in}{1.847580in}}%
\pgfpathlineto{\pgfqpoint{4.137941in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{4.137198in}{1.849013in}}%
\pgfpathlineto{\pgfqpoint{4.134543in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{4.134156in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{4.131113in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{4.130483in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{4.128070in}{1.851816in}}%
\pgfpathlineto{\pgfqpoint{4.127042in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{4.125027in}{1.853116in}}%
\pgfpathlineto{\pgfqpoint{4.124571in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{4.122849in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{4.121985in}{1.855242in}}%
\pgfpathlineto{\pgfqpoint{4.121500in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{4.120402in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{4.119335in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{4.118942in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{4.118242in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{4.116966in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{4.115899in}{1.861151in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{4.113144in}{1.862691in}}%
\pgfpathlineto{\pgfqpoint{4.112857in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{4.110049in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.109814in}{1.863930in}}%
\pgfpathlineto{\pgfqpoint{4.106771in}{1.864767in}}%
\pgfpathlineto{\pgfqpoint{4.105698in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{4.103729in}{1.865475in}}%
\pgfpathlineto{\pgfqpoint{4.100686in}{1.866137in}}%
\pgfpathlineto{\pgfqpoint{4.100468in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{4.097643in}{1.866878in}}%
\pgfpathlineto{\pgfqpoint{4.095943in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{4.092748in}{1.868513in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{4.090433in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{4.088542in}{1.870842in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.870861in}}%
\pgfpathlineto{\pgfqpoint{4.086915in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.873052in}}%
\pgfpathlineto{\pgfqpoint{4.085310in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{4.083685in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.875145in}}%
\pgfpathlineto{\pgfqpoint{4.081819in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{4.079357in}{1.876665in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.877531in}}%
\pgfpathlineto{\pgfqpoint{4.074625in}{1.877829in}}%
\pgfpathlineto{\pgfqpoint{4.073302in}{1.878012in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{1.878245in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.878326in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.878266in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.878067in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.877951in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.877829in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.877561in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.877154in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.876861in}}%
\pgfpathlineto{\pgfqpoint{4.032121in}{1.876665in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.876086in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{4.024158in}{1.875500in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.874451in}}%
\pgfpathlineto{\pgfqpoint{4.017980in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.873210in}}%
\pgfpathlineto{\pgfqpoint{4.012261in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.872614in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.872009in}}%
\pgfpathlineto{\pgfqpoint{4.006349in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.871480in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.870962in}}%
\pgfpathlineto{\pgfqpoint{3.999526in}{1.870842in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.870509in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.870088in}}%
\pgfpathlineto{\pgfqpoint{3.991186in}{1.869678in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.869673in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.869311in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.868930in}}%
\pgfpathlineto{\pgfqpoint{3.982040in}{1.868513in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.868511in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.868108in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.867645in}}%
\pgfpathlineto{\pgfqpoint{3.974236in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.867142in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.866615in}}%
\pgfpathlineto{\pgfqpoint{3.967666in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{3.961700in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.864836in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{3.955863in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.863625in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{3.949765in}{1.862691in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.861964in}}%
\pgfpathlineto{\pgfqpoint{3.942890in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.861462in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.861049in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.860660in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.860048in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.859602in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.859404in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.859012in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.858496in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{3.905087in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.857738in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.857239in}}%
\pgfpathlineto{\pgfqpoint{3.897942in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.855945in}}%
\pgfpathlineto{\pgfqpoint{3.892857in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.855124in}}%
\pgfpathlineto{\pgfqpoint{3.888838in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{3.885467in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.853070in}}%
\pgfpathlineto{\pgfqpoint{3.882526in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.851825in}}%
\pgfpathlineto{\pgfqpoint{3.879860in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.850455in}}%
\pgfpathlineto{\pgfqpoint{3.877360in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.849001in}}%
\pgfpathlineto{\pgfqpoint{3.874945in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{3.872545in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.847524in}}%
\pgfpathlineto{\pgfqpoint{3.870065in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{3.864820in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.843450in}}%
\pgfpathlineto{\pgfqpoint{3.862005in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.842224in}}%
\pgfpathlineto{\pgfqpoint{3.859044in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{3.855930in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.839951in}}%
\pgfpathlineto{\pgfqpoint{3.852664in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{3.849246in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.837867in}}%
\pgfpathlineto{\pgfqpoint{3.845683in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{3.841976in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.835024in}}%
\pgfpathlineto{\pgfqpoint{3.838037in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.834131in}}%
\pgfpathlineto{\pgfqpoint{3.834067in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{3.830196in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.831350in}}%
\pgfpathlineto{\pgfqpoint{3.826538in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.830297in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.829111in}}%
\pgfpathlineto{\pgfqpoint{3.820313in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.827761in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.815324in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{3.813096in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.824651in}}%
\pgfpathlineto{\pgfqpoint{3.810950in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.808834in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.822970in}}%
\pgfpathlineto{\pgfqpoint{3.806712in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.821317in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.819667in}}%
\pgfpathlineto{\pgfqpoint{3.802390in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.800176in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{3.797941in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.816490in}}%
\pgfpathlineto{\pgfqpoint{3.795705in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.793487in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.814888in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.811585in}}%
\pgfpathlineto{\pgfqpoint{3.787051in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.785022in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.809820in}}%
\pgfpathlineto{\pgfqpoint{3.783071in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.781220in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{3.779390in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.805962in}}%
\pgfpathlineto{\pgfqpoint{3.777650in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.775930in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{3.774234in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.801805in}}%
\pgfpathlineto{\pgfqpoint{3.770813in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.769101in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{3.767254in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{3.765415in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.763499in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.762946in}{1.795973in}}%
\pgfpathlineto{\pgfqpoint{3.761502in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.759904in}{1.794196in}}%
\pgfpathlineto{\pgfqpoint{3.759517in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.757442in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.756861in}{1.792478in}}%
\pgfpathlineto{\pgfqpoint{3.755332in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.753818in}{1.790775in}}%
\pgfpathlineto{\pgfqpoint{3.753281in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.751228in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{3.749196in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.747733in}{1.787224in}}%
\pgfpathlineto{\pgfqpoint{3.747343in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.745542in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.744690in}{1.785185in}}%
\pgfpathlineto{\pgfqpoint{3.743937in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.742489in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.741647in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{3.741254in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.740112in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.739189in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.738605in}{1.779141in}}%
\pgfpathlineto{\pgfqpoint{3.738384in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.737599in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.736895in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.736218in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{1.774262in}}%
\pgfpathlineto{\pgfqpoint{3.735514in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.734644in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.733693in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.732648in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.732519in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{3.731379in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.730020in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.729477in}{1.767929in}}%
\pgfpathlineto{\pgfqpoint{3.728506in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.726906in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.726434in}{1.765700in}}%
\pgfpathlineto{\pgfqpoint{3.725200in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.723480in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.723391in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{3.721714in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.720348in}{1.761603in}}%
\pgfpathlineto{\pgfqpoint{3.720006in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.718371in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.717306in}{1.759374in}}%
\pgfpathlineto{\pgfqpoint{3.716874in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.715571in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.714511in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.713763in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.713358in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.713290in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.713894in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{1.749974in}}%
\pgfpathlineto{\pgfqpoint{3.714356in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.714830in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.715354in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.716016in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.716954in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.717306in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{3.718324in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.720299in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.720348in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{3.722818in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.723391in}{1.741342in}}%
\pgfpathlineto{\pgfqpoint{3.725524in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{3.726434in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{3.727927in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.729477in}{1.738359in}}%
\pgfpathlineto{\pgfqpoint{3.729883in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.731394in}{1.736925in}}%
\pgfpathlineto{\pgfqpoint{3.732519in}{1.736002in}}%
\pgfpathlineto{\pgfqpoint{3.732788in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.734175in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.735562in}{1.733686in}}%
\pgfpathlineto{\pgfqpoint{3.735948in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{3.738297in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{3.738605in}{1.732150in}}%
\pgfpathlineto{\pgfqpoint{3.741483in}{1.731103in}}%
\pgfpathlineto{\pgfqpoint{3.741647in}{1.731054in}}%
\pgfpathlineto{\pgfqpoint{3.744690in}{1.730155in}}%
\pgfpathlineto{\pgfqpoint{3.745449in}{1.729938in}}%
\pgfpathlineto{\pgfqpoint{3.747733in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{3.749675in}{1.728774in}}%
\pgfpathlineto{\pgfqpoint{3.750775in}{1.728452in}}%
\pgfpathlineto{\pgfqpoint{3.753428in}{1.727609in}}%
\pgfpathlineto{\pgfqpoint{3.753818in}{1.727471in}}%
\pgfpathlineto{\pgfqpoint{3.756433in}{1.726445in}}%
\pgfpathlineto{\pgfqpoint{3.756861in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{3.758922in}{1.725280in}}%
\pgfpathlineto{\pgfqpoint{3.759904in}{1.724789in}}%
\pgfpathlineto{\pgfqpoint{3.761258in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{3.762946in}{1.723324in}}%
\pgfpathlineto{\pgfqpoint{3.763812in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.767070in}{1.721787in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{1.721240in}}%
\pgfpathlineto{\pgfqpoint{3.771742in}{1.720622in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.720005in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.719544in}}%
\pgfpathlineto{\pgfqpoint{3.778811in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.718789in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.718501in}}%
\pgfpathlineto{\pgfqpoint{3.790275in}{1.718293in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.718289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.794777in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.790335in}{1.736925in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.736927in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{3.786900in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{3.780068in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.741066in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{3.773871in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.770084in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{1.745959in}}%
\pgfpathlineto{\pgfqpoint{3.768707in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.766116in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{1.748680in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.763313in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.762946in}{1.751233in}}%
\pgfpathlineto{\pgfqpoint{3.762040in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.761066in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.760455in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.760178in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.760554in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.760814in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.761037in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.761186in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.761247in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.761238in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.761204in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.761206in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.761302in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.761524in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.762360in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.762946in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.763581in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.764273in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.765011in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.765792in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{3.766582in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.767418in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.768330in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{1.781987in}}%
\pgfpathlineto{\pgfqpoint{3.769326in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.771611in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.785070in}}%
\pgfpathlineto{\pgfqpoint{3.772923in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.774354in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{3.775889in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.777519in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{3.779226in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.781019in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.791771in}}%
\pgfpathlineto{\pgfqpoint{3.782846in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{3.784748in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.786684in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.795503in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.797277in}}%
\pgfpathlineto{\pgfqpoint{3.790679in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.792712in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{3.794770in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{3.796869in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.798976in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.802401in}}%
\pgfpathlineto{\pgfqpoint{3.801096in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{3.803262in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.805479in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{3.807698in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.807244in}}%
\pgfpathlineto{\pgfqpoint{3.809989in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{3.812357in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.810226in}}%
\pgfpathlineto{\pgfqpoint{3.814801in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.817271in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.811654in}}%
\pgfpathlineto{\pgfqpoint{3.819788in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.813050in}}%
\pgfpathlineto{\pgfqpoint{3.822349in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{3.824937in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{3.827538in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.817157in}}%
\pgfpathlineto{\pgfqpoint{3.830142in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.818530in}}%
\pgfpathlineto{\pgfqpoint{3.835281in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.819911in}}%
\pgfpathlineto{\pgfqpoint{3.837851in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.821285in}}%
\pgfpathlineto{\pgfqpoint{3.840447in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{3.843079in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.823974in}}%
\pgfpathlineto{\pgfqpoint{3.845761in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{3.848503in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{3.851317in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.854209in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.827763in}}%
\pgfpathlineto{\pgfqpoint{3.857183in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.828954in}}%
\pgfpathlineto{\pgfqpoint{3.860247in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.831234in}}%
\pgfpathlineto{\pgfqpoint{3.863397in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{3.866618in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.833418in}}%
\pgfpathlineto{\pgfqpoint{3.869904in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{3.873242in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.835536in}}%
\pgfpathlineto{\pgfqpoint{3.876623in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.880038in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{3.883487in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.838634in}}%
\pgfpathlineto{\pgfqpoint{3.886980in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.839643in}}%
\pgfpathlineto{\pgfqpoint{3.890536in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.841608in}}%
\pgfpathlineto{\pgfqpoint{3.894183in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{3.897977in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{3.901996in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.845129in}}%
\pgfpathlineto{\pgfqpoint{3.906330in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.845901in}}%
\pgfpathlineto{\pgfqpoint{3.911084in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.846614in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.847925in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{3.922164in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.849112in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{3.928415in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.850765in}}%
\pgfpathlineto{\pgfqpoint{3.934965in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{3.941754in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.853328in}}%
\pgfpathlineto{\pgfqpoint{3.948860in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.853812in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.854273in}}%
\pgfpathlineto{\pgfqpoint{3.956488in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.854719in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.855563in}}%
\pgfpathlineto{\pgfqpoint{3.964867in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{3.974204in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.857079in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.857436in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{3.984342in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.858820in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.859170in}}%
\pgfpathlineto{\pgfqpoint{3.994427in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.859541in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.859910in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{4.004047in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.860644in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{4.014900in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.861582in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.861904in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.861545in}}%
\pgfpathlineto{\pgfqpoint{4.030853in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{4.037340in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.859700in}}%
\pgfpathlineto{\pgfqpoint{4.041385in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.858706in}}%
\pgfpathlineto{\pgfqpoint{4.044592in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.857520in}}%
\pgfpathlineto{\pgfqpoint{4.047376in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.856185in}}%
\pgfpathlineto{\pgfqpoint{4.049986in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.854820in}}%
\pgfpathlineto{\pgfqpoint{4.052646in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.853601in}}%
\pgfpathlineto{\pgfqpoint{4.055692in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{4.059932in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.851966in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.851520in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{4.070176in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{1.851041in}}%
\pgfpathlineto{\pgfqpoint{4.073302in}{1.850910in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.850281in}}%
\pgfpathlineto{\pgfqpoint{4.084931in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.849784in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{4.089115in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{4.091442in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.847476in}}%
\pgfpathlineto{\pgfqpoint{4.092899in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{4.093908in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.094580in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{4.094982in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{4.095143in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{4.095065in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.094741in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.839115in}}%
\pgfpathlineto{\pgfqpoint{4.094200in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.093447in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.092467in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{4.091291in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.090036in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.088630in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{4.087254in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.085832in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{4.084494in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.083216in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.826998in}}%
\pgfpathlineto{\pgfqpoint{4.082026in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.080969in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.079978in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{4.079059in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.077297in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.075309in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.074161in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.073302in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{4.072892in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.071526in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{1.813952in}}%
\pgfpathlineto{\pgfqpoint{4.070050in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.068519in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{4.066925in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.065324in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.809461in}}%
\pgfpathlineto{\pgfqpoint{4.063710in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.062129in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.807214in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.059068in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{4.057596in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.056166in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.802385in}}%
\pgfpathlineto{\pgfqpoint{4.054739in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.053314in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{4.051836in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.050297in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{4.048644in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.046870in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.795732in}}%
\pgfpathlineto{\pgfqpoint{4.044942in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.793999in}}%
\pgfpathlineto{\pgfqpoint{4.042850in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{4.038220in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{4.035712in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.789607in}}%
\pgfpathlineto{\pgfqpoint{4.033123in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{4.030496in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{4.027880in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{4.025306in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.785523in}}%
\pgfpathlineto{\pgfqpoint{4.022779in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{4.017844in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.781217in}}%
\pgfpathlineto{\pgfqpoint{4.015405in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{4.012967in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.779769in}}%
\pgfpathlineto{\pgfqpoint{4.010487in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.778351in}}%
\pgfpathlineto{\pgfqpoint{4.007940in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.776982in}}%
\pgfpathlineto{\pgfqpoint{4.005301in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.775675in}}%
\pgfpathlineto{\pgfqpoint{4.002542in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{3.999635in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.773275in}}%
\pgfpathlineto{\pgfqpoint{3.996549in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.772180in}}%
\pgfpathlineto{\pgfqpoint{3.993260in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.771147in}}%
\pgfpathlineto{\pgfqpoint{3.989755in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.770168in}}%
\pgfpathlineto{\pgfqpoint{3.986037in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.769234in}}%
\pgfpathlineto{\pgfqpoint{3.982128in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{3.978065in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{3.973896in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.764926in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.764091in}}%
\pgfpathlineto{\pgfqpoint{3.965403in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.763259in}}%
\pgfpathlineto{\pgfqpoint{3.961143in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.761584in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.760724in}}%
\pgfpathlineto{\pgfqpoint{3.952856in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{3.948853in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.758962in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{3.945001in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.757101in}}%
\pgfpathlineto{\pgfqpoint{3.941258in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.756146in}}%
\pgfpathlineto{\pgfqpoint{3.937564in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.755184in}}%
\pgfpathlineto{\pgfqpoint{3.933875in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.754224in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{3.930140in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.752345in}}%
\pgfpathlineto{\pgfqpoint{3.926296in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{3.922240in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.750599in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.749797in}}%
\pgfpathlineto{\pgfqpoint{3.917873in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{3.913032in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{3.907545in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{3.901222in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.744110in}}%
\pgfpathlineto{\pgfqpoint{3.886332in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.743221in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{3.878131in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.742397in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{3.868254in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.741145in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.740933in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.740592in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{3.851054in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.739684in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.838265in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.738941in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.830313in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.738019in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{3.823331in}{1.736925in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{3.815743in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.735606in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.735255in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.734873in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{3.794777in}{1.735761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434198,0.767290,0.506487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796416in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.734873in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.735255in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.735606in}}%
\pgfpathlineto{\pgfqpoint{3.815743in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{3.823331in}{1.736925in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.738019in}}%
\pgfpathlineto{\pgfqpoint{3.830313in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.738941in}}%
\pgfpathlineto{\pgfqpoint{3.838265in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.739350in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.739684in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{3.851054in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.740592in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.740933in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.741145in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{3.868254in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.742397in}}%
\pgfpathlineto{\pgfqpoint{3.878131in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.743221in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{3.886332in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.744110in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.744564in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.745507in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{3.901222in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.746529in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{3.907545in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{3.913032in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{3.917873in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.749797in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.750599in}}%
\pgfpathlineto{\pgfqpoint{3.922240in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{3.926296in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.752345in}}%
\pgfpathlineto{\pgfqpoint{3.930140in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.754224in}}%
\pgfpathlineto{\pgfqpoint{3.933875in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.755184in}}%
\pgfpathlineto{\pgfqpoint{3.937564in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.756146in}}%
\pgfpathlineto{\pgfqpoint{3.941258in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.757101in}}%
\pgfpathlineto{\pgfqpoint{3.945001in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.758962in}}%
\pgfpathlineto{\pgfqpoint{3.948853in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{3.952856in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.760724in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.761584in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.762428in}}%
\pgfpathlineto{\pgfqpoint{3.961143in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.763259in}}%
\pgfpathlineto{\pgfqpoint{3.965403in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.764091in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.764926in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{3.973896in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{3.978065in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{3.982128in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.769234in}}%
\pgfpathlineto{\pgfqpoint{3.986037in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.770168in}}%
\pgfpathlineto{\pgfqpoint{3.989755in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.771147in}}%
\pgfpathlineto{\pgfqpoint{3.993260in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.772180in}}%
\pgfpathlineto{\pgfqpoint{3.996549in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.773275in}}%
\pgfpathlineto{\pgfqpoint{3.999635in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.774439in}}%
\pgfpathlineto{\pgfqpoint{4.002542in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.775675in}}%
\pgfpathlineto{\pgfqpoint{4.005301in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.776982in}}%
\pgfpathlineto{\pgfqpoint{4.007940in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.778351in}}%
\pgfpathlineto{\pgfqpoint{4.010487in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.779769in}}%
\pgfpathlineto{\pgfqpoint{4.012967in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{4.015405in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.781217in}}%
\pgfpathlineto{\pgfqpoint{4.017844in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{4.020295in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.784112in}}%
\pgfpathlineto{\pgfqpoint{4.022779in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.785523in}}%
\pgfpathlineto{\pgfqpoint{4.025306in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{4.027880in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{4.030496in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{4.033123in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.789607in}}%
\pgfpathlineto{\pgfqpoint{4.035712in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{4.038220in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{4.040609in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{4.042850in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.793999in}}%
\pgfpathlineto{\pgfqpoint{4.044942in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.795732in}}%
\pgfpathlineto{\pgfqpoint{4.046870in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.048644in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{4.050297in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.051836in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.799938in}}%
\pgfpathlineto{\pgfqpoint{4.053314in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.054739in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.802385in}}%
\pgfpathlineto{\pgfqpoint{4.056166in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.057596in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.804855in}}%
\pgfpathlineto{\pgfqpoint{4.059068in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.807214in}}%
\pgfpathlineto{\pgfqpoint{4.062129in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.063710in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.809461in}}%
\pgfpathlineto{\pgfqpoint{4.065324in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.066925in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{4.068519in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.070050in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{1.813952in}}%
\pgfpathlineto{\pgfqpoint{4.071526in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.072892in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.073302in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{4.074161in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.075309in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.076332in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.819620in}}%
\pgfpathlineto{\pgfqpoint{4.077297in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.079059in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{4.079978in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.080969in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.082026in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.826998in}}%
\pgfpathlineto{\pgfqpoint{4.083216in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.084494in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.829784in}}%
\pgfpathlineto{\pgfqpoint{4.085832in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.087254in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{4.088630in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.090036in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.091291in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.835022in}}%
\pgfpathlineto{\pgfqpoint{4.092467in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.093447in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.094200in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.839115in}}%
\pgfpathlineto{\pgfqpoint{4.094741in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.095065in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.095143in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{4.094982in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{4.094580in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{4.093908in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.092899in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{4.091558in}{1.847476in}}%
\pgfpathlineto{\pgfqpoint{4.091442in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{4.089115in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{4.088515in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.849784in}}%
\pgfpathlineto{\pgfqpoint{4.084931in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{1.850281in}}%
\pgfpathlineto{\pgfqpoint{4.079387in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{4.076344in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{4.073302in}{1.850910in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{1.851041in}}%
\pgfpathlineto{\pgfqpoint{4.070176in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.851520in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.851966in}}%
\pgfpathlineto{\pgfqpoint{4.059932in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{4.055692in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.853601in}}%
\pgfpathlineto{\pgfqpoint{4.052646in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.854820in}}%
\pgfpathlineto{\pgfqpoint{4.049986in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.856185in}}%
\pgfpathlineto{\pgfqpoint{4.047376in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.857520in}}%
\pgfpathlineto{\pgfqpoint{4.044592in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.858706in}}%
\pgfpathlineto{\pgfqpoint{4.041385in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.859700in}}%
\pgfpathlineto{\pgfqpoint{4.037340in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{4.030853in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.861545in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.861904in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.861582in}}%
\pgfpathlineto{\pgfqpoint{4.014900in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.860644in}}%
\pgfpathlineto{\pgfqpoint{4.004047in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.859910in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.859541in}}%
\pgfpathlineto{\pgfqpoint{3.994427in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.859170in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.858820in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.858117in}}%
\pgfpathlineto{\pgfqpoint{3.984342in}{1.858033in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.857436in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.857079in}}%
\pgfpathlineto{\pgfqpoint{3.974204in}{1.856868in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{3.964867in}{1.855704in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.855563in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.855154in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.854719in}}%
\pgfpathlineto{\pgfqpoint{3.956488in}{1.854539in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.854273in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.853812in}}%
\pgfpathlineto{\pgfqpoint{3.948860in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.853328in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.941754in}{1.852210in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.851296in}}%
\pgfpathlineto{\pgfqpoint{3.934965in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.850765in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{3.928415in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.849112in}}%
\pgfpathlineto{\pgfqpoint{3.922164in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.847925in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.846614in}}%
\pgfpathlineto{\pgfqpoint{3.911084in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.845901in}}%
\pgfpathlineto{\pgfqpoint{3.906330in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.845129in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{3.901996in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{3.897977in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{3.894183in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.841608in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.840633in}}%
\pgfpathlineto{\pgfqpoint{3.890536in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.839643in}}%
\pgfpathlineto{\pgfqpoint{3.886980in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.838634in}}%
\pgfpathlineto{\pgfqpoint{3.883487in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{3.880038in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.876623in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.835536in}}%
\pgfpathlineto{\pgfqpoint{3.873242in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.834483in}}%
\pgfpathlineto{\pgfqpoint{3.869904in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.833418in}}%
\pgfpathlineto{\pgfqpoint{3.866618in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.832336in}}%
\pgfpathlineto{\pgfqpoint{3.863397in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.831234in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.830110in}}%
\pgfpathlineto{\pgfqpoint{3.860247in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.828954in}}%
\pgfpathlineto{\pgfqpoint{3.857183in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.827763in}}%
\pgfpathlineto{\pgfqpoint{3.854209in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.851317in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{3.848503in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{3.845761in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.823974in}}%
\pgfpathlineto{\pgfqpoint{3.843079in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{3.840447in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.821285in}}%
\pgfpathlineto{\pgfqpoint{3.837851in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.819911in}}%
\pgfpathlineto{\pgfqpoint{3.835281in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.818530in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.830142in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.817157in}}%
\pgfpathlineto{\pgfqpoint{3.827538in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{3.824937in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{3.822349in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.813050in}}%
\pgfpathlineto{\pgfqpoint{3.819788in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.811654in}}%
\pgfpathlineto{\pgfqpoint{3.817271in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.814801in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.810226in}}%
\pgfpathlineto{\pgfqpoint{3.812357in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.808763in}}%
\pgfpathlineto{\pgfqpoint{3.809989in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.807244in}}%
\pgfpathlineto{\pgfqpoint{3.807698in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{3.805479in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.803262in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{3.801096in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.802401in}}%
\pgfpathlineto{\pgfqpoint{3.798976in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.796869in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.800720in}}%
\pgfpathlineto{\pgfqpoint{3.794770in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{3.792712in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.790679in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.797277in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.795503in}}%
\pgfpathlineto{\pgfqpoint{3.786684in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.784748in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{3.782846in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.791771in}}%
\pgfpathlineto{\pgfqpoint{3.781019in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.779226in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{3.777519in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.775889in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.787567in}}%
\pgfpathlineto{\pgfqpoint{3.774354in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.772923in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.785070in}}%
\pgfpathlineto{\pgfqpoint{3.771611in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.769326in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{1.781987in}}%
\pgfpathlineto{\pgfqpoint{3.768330in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.767418in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.766582in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{3.765792in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.765011in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.764273in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.763581in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.762946in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.762360in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.761880in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.761524in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.761302in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.761206in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.761204in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.761238in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.761247in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.761186in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.761037in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.760814in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.760554in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.760178in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.760455in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.761066in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.762040in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.762946in}{1.751233in}}%
\pgfpathlineto{\pgfqpoint{3.763313in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.765989in}{1.748680in}}%
\pgfpathlineto{\pgfqpoint{3.766116in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.767416in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.768707in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.769032in}{1.745959in}}%
\pgfpathlineto{\pgfqpoint{3.770084in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{3.773871in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.741066in}}%
\pgfpathlineto{\pgfqpoint{3.780068in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.739022in}}%
\pgfpathlineto{\pgfqpoint{3.786900in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.736927in}}%
\pgfpathlineto{\pgfqpoint{3.790335in}{1.736925in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.794777in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.735438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.811241in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.744418in}}%
\pgfpathlineto{\pgfqpoint{3.806256in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.745312in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.746523in}}%
\pgfpathlineto{\pgfqpoint{3.800525in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{3.798009in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{3.795566in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{3.793290in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.791283in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{3.789526in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.787966in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.754940in}}%
\pgfpathlineto{\pgfqpoint{3.786550in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.785273in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.757797in}}%
\pgfpathlineto{\pgfqpoint{3.784162in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.782563in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.782080in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.781760in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.781416in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.781306in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.767200in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.781095in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.781001in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.780950in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.780978in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.781119in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.773371in}}%
\pgfpathlineto{\pgfqpoint{3.781390in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.781800in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.782348in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.783021in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.783808in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{3.784681in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.786655in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.783009in}}%
\pgfpathlineto{\pgfqpoint{3.787749in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.788904in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.790149in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.785994in}}%
\pgfpathlineto{\pgfqpoint{3.791454in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.792857in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.788563in}}%
\pgfpathlineto{\pgfqpoint{3.794343in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.795926in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{3.797595in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.799363in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.794767in}}%
\pgfpathlineto{\pgfqpoint{3.803132in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.805129in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.796548in}}%
\pgfpathlineto{\pgfqpoint{3.807183in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.798252in}}%
\pgfpathlineto{\pgfqpoint{3.809293in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.811446in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.799906in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.801527in}}%
\pgfpathlineto{\pgfqpoint{3.815822in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.803127in}}%
\pgfpathlineto{\pgfqpoint{3.818046in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.820276in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.804714in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{3.824775in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.807851in}}%
\pgfpathlineto{\pgfqpoint{3.827052in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.829338in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{3.831646in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.810925in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.812435in}}%
\pgfpathlineto{\pgfqpoint{3.836338in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.838719in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.813924in}}%
\pgfpathlineto{\pgfqpoint{3.841129in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{3.843576in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.816827in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.818234in}}%
\pgfpathlineto{\pgfqpoint{3.848596in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.853851in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.820932in}}%
\pgfpathlineto{\pgfqpoint{3.856602in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.822212in}}%
\pgfpathlineto{\pgfqpoint{3.859449in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.823446in}}%
\pgfpathlineto{\pgfqpoint{3.862400in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.824633in}}%
\pgfpathlineto{\pgfqpoint{3.865463in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{3.868638in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{3.871923in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{3.875309in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{3.878793in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.831007in}}%
\pgfpathlineto{\pgfqpoint{3.882369in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{3.886024in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.832942in}}%
\pgfpathlineto{\pgfqpoint{3.889757in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.833883in}}%
\pgfpathlineto{\pgfqpoint{3.893574in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.834806in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.835709in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.836592in}}%
\pgfpathlineto{\pgfqpoint{3.901570in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.837450in}}%
\pgfpathlineto{\pgfqpoint{3.905783in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.839089in}}%
\pgfpathlineto{\pgfqpoint{3.910211in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.839867in}}%
\pgfpathlineto{\pgfqpoint{3.914876in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{3.919846in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.842029in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.842693in}}%
\pgfpathlineto{\pgfqpoint{3.925164in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.843332in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.843943in}}%
\pgfpathlineto{\pgfqpoint{3.930892in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.844532in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.845096in}}%
\pgfpathlineto{\pgfqpoint{3.937092in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.846166in}}%
\pgfpathlineto{\pgfqpoint{3.943800in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.847169in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.847646in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.848572in}}%
\pgfpathlineto{\pgfqpoint{3.958682in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.849850in}}%
\pgfpathlineto{\pgfqpoint{3.967057in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.850600in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{3.977222in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.851829in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{4.003177in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.851026in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.850110in}}%
\pgfpathlineto{\pgfqpoint{4.011174in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.849432in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.849167in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{4.023222in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.848568in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{4.030642in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.846753in}}%
\pgfpathlineto{\pgfqpoint{4.034936in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.845799in}}%
\pgfpathlineto{\pgfqpoint{4.038497in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.843035in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.841883in}}%
\pgfpathlineto{\pgfqpoint{4.053132in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.841461in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.841083in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.840699in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.840175in}}%
\pgfpathlineto{\pgfqpoint{4.067041in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{4.069008in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.069780in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.069808in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.069344in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.068549in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.067522in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.832125in}}%
\pgfpathlineto{\pgfqpoint{4.066287in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.064940in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.829455in}}%
\pgfpathlineto{\pgfqpoint{4.063520in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.062065in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.826999in}}%
\pgfpathlineto{\pgfqpoint{4.060623in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.059218in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.824438in}}%
\pgfpathlineto{\pgfqpoint{4.057885in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.056643in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.821425in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.052561in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.817732in}}%
\pgfpathlineto{\pgfqpoint{4.051644in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.049651in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{4.048528in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.047298in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.045973in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.811408in}}%
\pgfpathlineto{\pgfqpoint{4.044553in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.043055in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.808992in}}%
\pgfpathlineto{\pgfqpoint{4.041492in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.806772in}}%
\pgfpathlineto{\pgfqpoint{4.038199in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{4.036473in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.034706in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{4.032876in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.030969in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{4.029005in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{4.026936in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.024764in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.797404in}}%
\pgfpathlineto{\pgfqpoint{4.022531in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{4.020203in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{4.017794in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.792900in}}%
\pgfpathlineto{\pgfqpoint{4.015326in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{4.012849in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{4.010361in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{4.007857in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{4.005341in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{4.002806in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{4.000244in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.997680in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{3.995061in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{3.992368in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{3.989584in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.780579in}}%
\pgfpathlineto{\pgfqpoint{3.986700in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{3.983712in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.778210in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.775988in}}%
\pgfpathlineto{\pgfqpoint{3.974148in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.774919in}}%
\pgfpathlineto{\pgfqpoint{3.970784in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{3.967343in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{3.963829in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{3.960302in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.769840in}}%
\pgfpathlineto{\pgfqpoint{3.956723in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.768859in}}%
\pgfpathlineto{\pgfqpoint{3.953090in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.767888in}}%
\pgfpathlineto{\pgfqpoint{3.949413in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.766928in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.765017in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{3.938277in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.934506in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.762178in}}%
\pgfpathlineto{\pgfqpoint{3.930661in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{3.926703in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.758667in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{3.918091in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{3.913166in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.756461in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{3.907654in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.755213in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.754642in}}%
\pgfpathlineto{\pgfqpoint{3.901510in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{3.894941in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.752491in}}%
\pgfpathlineto{\pgfqpoint{3.888232in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.751970in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.751442in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{3.881393in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.749955in}}%
\pgfpathlineto{\pgfqpoint{3.874025in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{3.865333in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.748332in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.747988in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{3.854837in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.747008in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{3.844414in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.745953in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.745573in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.745188in}}%
\pgfpathlineto{\pgfqpoint{3.835075in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.744801in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.744430in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.744091in}}%
\pgfpathlineto{\pgfqpoint{3.824915in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.743804in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.743598in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.743574in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.743850in}}%
\pgfpathlineto{\pgfqpoint{3.811241in}{1.743912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375053,0.712418,0.450940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811629in}{1.743850in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.743574in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.743508in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.743598in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.743804in}}%
\pgfpathlineto{\pgfqpoint{3.824915in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.744091in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.744430in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.744801in}}%
\pgfpathlineto{\pgfqpoint{3.835075in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.745188in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.745573in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.745953in}}%
\pgfpathlineto{\pgfqpoint{3.844414in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.746671in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.747008in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{3.854837in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.747988in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.748332in}}%
\pgfpathlineto{\pgfqpoint{3.865333in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{3.874025in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.749955in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{3.881393in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.751442in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.751970in}}%
\pgfpathlineto{\pgfqpoint{3.888232in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.752491in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.753023in}}%
\pgfpathlineto{\pgfqpoint{3.894941in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.754090in}}%
\pgfpathlineto{\pgfqpoint{3.901510in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.754642in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.755213in}}%
\pgfpathlineto{\pgfqpoint{3.907654in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.756461in}}%
\pgfpathlineto{\pgfqpoint{3.913166in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{3.918091in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.758667in}}%
\pgfpathlineto{\pgfqpoint{3.922546in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{3.926703in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{3.930661in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.762178in}}%
\pgfpathlineto{\pgfqpoint{3.934506in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.938277in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.764058in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.765017in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.766928in}}%
\pgfpathlineto{\pgfqpoint{3.949413in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.767888in}}%
\pgfpathlineto{\pgfqpoint{3.953090in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.768859in}}%
\pgfpathlineto{\pgfqpoint{3.956723in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.769840in}}%
\pgfpathlineto{\pgfqpoint{3.960302in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{3.963829in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{3.967343in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.773873in}}%
\pgfpathlineto{\pgfqpoint{3.970784in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.774919in}}%
\pgfpathlineto{\pgfqpoint{3.974148in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.775988in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.778210in}}%
\pgfpathlineto{\pgfqpoint{3.983712in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.779374in}}%
\pgfpathlineto{\pgfqpoint{3.986700in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.780579in}}%
\pgfpathlineto{\pgfqpoint{3.989584in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.781830in}}%
\pgfpathlineto{\pgfqpoint{3.992368in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{3.995061in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{3.997680in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{4.000244in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{4.002806in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{4.005341in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{4.007857in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{4.010361in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{4.012849in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{4.015326in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.792900in}}%
\pgfpathlineto{\pgfqpoint{4.017794in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{4.020203in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{4.022531in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.797404in}}%
\pgfpathlineto{\pgfqpoint{4.024764in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.026936in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{4.029005in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{4.030969in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.032876in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{4.034706in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.036473in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{4.038199in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.806772in}}%
\pgfpathlineto{\pgfqpoint{4.039865in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.041492in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.808992in}}%
\pgfpathlineto{\pgfqpoint{4.043055in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.044553in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.811408in}}%
\pgfpathlineto{\pgfqpoint{4.045973in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.047298in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.048528in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{4.049651in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.051644in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.817732in}}%
\pgfpathlineto{\pgfqpoint{4.052561in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.054454in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.821425in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.056643in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.057885in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.824438in}}%
\pgfpathlineto{\pgfqpoint{4.059218in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.060623in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.826999in}}%
\pgfpathlineto{\pgfqpoint{4.062065in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.063520in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.829455in}}%
\pgfpathlineto{\pgfqpoint{4.064940in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.066287in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.832125in}}%
\pgfpathlineto{\pgfqpoint{4.067522in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.068549in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.069344in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.069808in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.069780in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.069008in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{4.067041in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.840175in}}%
\pgfpathlineto{\pgfqpoint{4.062056in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.061131in}{1.840699in}}%
\pgfpathlineto{\pgfqpoint{4.058088in}{1.841083in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.841461in}}%
\pgfpathlineto{\pgfqpoint{4.053132in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{4.052003in}{1.841883in}}%
\pgfpathlineto{\pgfqpoint{4.048960in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{4.046558in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{4.045917in}{1.843035in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.843834in}}%
\pgfpathlineto{\pgfqpoint{4.042118in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.844782in}}%
\pgfpathlineto{\pgfqpoint{4.038497in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.845799in}}%
\pgfpathlineto{\pgfqpoint{4.034936in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.846753in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.847540in}}%
\pgfpathlineto{\pgfqpoint{4.030642in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.848568in}}%
\pgfpathlineto{\pgfqpoint{4.023222in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.848895in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.849167in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.849432in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{4.011174in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.850110in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.851026in}}%
\pgfpathlineto{\pgfqpoint{4.003177in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.851829in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.851464in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{3.977222in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.850600in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{3.967057in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.849850in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{3.958682in}{1.848717in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.848572in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.847646in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.847552in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.847169in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{3.943800in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.846166in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{3.937092in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.845096in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.844532in}}%
\pgfpathlineto{\pgfqpoint{3.930892in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.843943in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.843332in}}%
\pgfpathlineto{\pgfqpoint{3.925164in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.842693in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.842029in}}%
\pgfpathlineto{\pgfqpoint{3.919846in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{3.914876in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.839867in}}%
\pgfpathlineto{\pgfqpoint{3.910211in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.839089in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{3.905783in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.837450in}}%
\pgfpathlineto{\pgfqpoint{3.901570in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.836592in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.835709in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.834806in}}%
\pgfpathlineto{\pgfqpoint{3.893574in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.833883in}}%
\pgfpathlineto{\pgfqpoint{3.889757in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.832942in}}%
\pgfpathlineto{\pgfqpoint{3.886024in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{3.882369in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.831007in}}%
\pgfpathlineto{\pgfqpoint{3.878793in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{3.875309in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{3.871923in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{3.868638in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{3.865463in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.824633in}}%
\pgfpathlineto{\pgfqpoint{3.862400in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.823446in}}%
\pgfpathlineto{\pgfqpoint{3.859449in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.822212in}}%
\pgfpathlineto{\pgfqpoint{3.856602in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.820932in}}%
\pgfpathlineto{\pgfqpoint{3.853851in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.848596in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.818234in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.816827in}}%
\pgfpathlineto{\pgfqpoint{3.843576in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{3.841129in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.813924in}}%
\pgfpathlineto{\pgfqpoint{3.838719in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.836338in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.812435in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.810925in}}%
\pgfpathlineto{\pgfqpoint{3.831646in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{3.829338in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.827052in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.807851in}}%
\pgfpathlineto{\pgfqpoint{3.824775in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.806289in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.804714in}}%
\pgfpathlineto{\pgfqpoint{3.820276in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.818046in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.803127in}}%
\pgfpathlineto{\pgfqpoint{3.815822in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.801527in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.799906in}}%
\pgfpathlineto{\pgfqpoint{3.811446in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.809293in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.798252in}}%
\pgfpathlineto{\pgfqpoint{3.807183in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.796548in}}%
\pgfpathlineto{\pgfqpoint{3.805129in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.803132in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.794767in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{3.799363in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.797595in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{3.795926in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.794343in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.788563in}}%
\pgfpathlineto{\pgfqpoint{3.792857in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.791454in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.785994in}}%
\pgfpathlineto{\pgfqpoint{3.790149in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.788904in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.787749in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.783009in}}%
\pgfpathlineto{\pgfqpoint{3.786655in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.784681in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{3.783808in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.783021in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.782348in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.781800in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.781390in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.773371in}}%
\pgfpathlineto{\pgfqpoint{3.781119in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.780978in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.780950in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.781001in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.781095in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.781202in}{1.767200in}}%
\pgfpathlineto{\pgfqpoint{3.781306in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.781416in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.781555in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.781760in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.782080in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.782563in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.784162in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{1.757797in}}%
\pgfpathlineto{\pgfqpoint{3.785273in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.786550in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.787288in}{1.754940in}}%
\pgfpathlineto{\pgfqpoint{3.787966in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.789526in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.790331in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{3.791283in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.793290in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.793373in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{3.795566in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{3.798009in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{3.800525in}{1.747406in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.746523in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.745312in}}%
\pgfpathlineto{\pgfqpoint{3.806256in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.744418in}}%
\pgfpathlineto{\pgfqpoint{3.811241in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.743850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.823717in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.751614in}}%
\pgfpathlineto{\pgfqpoint{3.819413in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{3.816535in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.754071in}}%
\pgfpathlineto{\pgfqpoint{3.813988in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.755490in}}%
\pgfpathlineto{\pgfqpoint{3.811487in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.756943in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{3.804723in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.802935in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.800050in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.763135in}}%
\pgfpathlineto{\pgfqpoint{3.798929in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.798021in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.797297in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.796737in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.768088in}}%
\pgfpathlineto{\pgfqpoint{3.796321in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.796030in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.795841in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.795751in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.795763in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.796141in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{3.796529in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.797057in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.797725in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.798530in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{3.799462in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.800494in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.801630in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{3.802858in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.804156in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.806986in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.808520in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.789376in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.791543in}}%
\pgfpathlineto{\pgfqpoint{3.811792in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.813538in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{3.815371in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.817280in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{3.819254in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.797168in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.823404in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.798858in}}%
\pgfpathlineto{\pgfqpoint{3.825548in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.800495in}}%
\pgfpathlineto{\pgfqpoint{3.827738in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.802097in}}%
\pgfpathlineto{\pgfqpoint{3.829963in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.832200in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{3.834456in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.805245in}}%
\pgfpathlineto{\pgfqpoint{3.836729in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.841313in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.808337in}}%
\pgfpathlineto{\pgfqpoint{3.843635in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.809856in}}%
\pgfpathlineto{\pgfqpoint{3.845985in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.811345in}}%
\pgfpathlineto{\pgfqpoint{3.848369in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.850813in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{3.853328in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.814195in}}%
\pgfpathlineto{\pgfqpoint{3.855917in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.815545in}}%
\pgfpathlineto{\pgfqpoint{3.858592in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{3.861366in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{3.864245in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.819285in}}%
\pgfpathlineto{\pgfqpoint{3.867235in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.820438in}}%
\pgfpathlineto{\pgfqpoint{3.870334in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.821554in}}%
\pgfpathlineto{\pgfqpoint{3.873540in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{3.876849in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.823689in}}%
\pgfpathlineto{\pgfqpoint{3.880257in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{3.883766in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.825716in}}%
\pgfpathlineto{\pgfqpoint{3.887378in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{3.891099in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{3.894934in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{3.898880in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.831244in}}%
\pgfpathlineto{\pgfqpoint{3.902932in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.832101in}}%
\pgfpathlineto{\pgfqpoint{3.907082in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.832944in}}%
\pgfpathlineto{\pgfqpoint{3.911327in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.833772in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{3.915668in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{3.920130in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.836937in}}%
\pgfpathlineto{\pgfqpoint{3.924752in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{3.929580in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.838403in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{3.934664in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.839778in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.840429in}}%
\pgfpathlineto{\pgfqpoint{3.940070in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.841663in}}%
\pgfpathlineto{\pgfqpoint{3.945854in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.842246in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.952156in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.843323in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{3.959390in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.844256in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.844652in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{3.969509in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.845254in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.845482in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{3.981008in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{3.987327in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.843839in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.842936in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{3.996070in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.841142in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.840937in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.840817in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.840579in}}%
\pgfpathlineto{\pgfqpoint{4.012642in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.840359in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{4.022337in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.838964in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{4.027821in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.837528in}}%
\pgfpathlineto{\pgfqpoint{4.032409in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{4.036426in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.835787in}}%
\pgfpathlineto{\pgfqpoint{4.039638in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{4.041916in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.043947in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.044022in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.043668in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.042990in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{4.042109in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.041067in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.039890in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.824209in}}%
\pgfpathlineto{\pgfqpoint{4.038703in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.037457in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.821326in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.033788in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.818399in}}%
\pgfpathlineto{\pgfqpoint{4.032682in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.031577in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{4.030486in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.029472in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.028420in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{4.027344in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.025076in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.808709in}}%
\pgfpathlineto{\pgfqpoint{4.023841in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.022509in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.806052in}}%
\pgfpathlineto{\pgfqpoint{4.021075in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.803739in}}%
\pgfpathlineto{\pgfqpoint{4.017943in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.016239in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{4.014449in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.012542in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{4.010607in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{4.008568in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.006446in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.796271in}}%
\pgfpathlineto{\pgfqpoint{4.004315in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.794635in}}%
\pgfpathlineto{\pgfqpoint{4.002112in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{3.999848in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.997558in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{3.995253in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.789976in}}%
\pgfpathlineto{\pgfqpoint{3.992895in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.788491in}}%
\pgfpathlineto{\pgfqpoint{3.990483in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.787042in}}%
\pgfpathlineto{\pgfqpoint{3.988016in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{3.982972in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.784253in}}%
\pgfpathlineto{\pgfqpoint{3.980341in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.782923in}}%
\pgfpathlineto{\pgfqpoint{3.977631in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.781636in}}%
\pgfpathlineto{\pgfqpoint{3.974839in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.780389in}}%
\pgfpathlineto{\pgfqpoint{3.971963in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.778006in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{3.962832in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{3.959617in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.774667in}}%
\pgfpathlineto{\pgfqpoint{3.956313in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.773609in}}%
\pgfpathlineto{\pgfqpoint{3.952917in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{3.949424in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.771572in}}%
\pgfpathlineto{\pgfqpoint{3.945828in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.770592in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{3.942132in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.768693in}}%
\pgfpathlineto{\pgfqpoint{3.938320in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{3.934358in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.766902in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.766059in}}%
\pgfpathlineto{\pgfqpoint{3.930213in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.765232in}}%
\pgfpathlineto{\pgfqpoint{3.925825in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.764450in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{3.921126in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{3.915954in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.761725in}}%
\pgfpathlineto{\pgfqpoint{3.910196in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.761142in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.760587in}}%
\pgfpathlineto{\pgfqpoint{3.903767in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.760062in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.759546in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.896823in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.758045in}}%
\pgfpathlineto{\pgfqpoint{3.889767in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.757534in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.757020in}}%
\pgfpathlineto{\pgfqpoint{3.882881in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.755981in}}%
\pgfpathlineto{\pgfqpoint{3.876037in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.754482in}}%
\pgfpathlineto{\pgfqpoint{3.868858in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{3.860869in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.752750in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.752368in}}%
\pgfpathlineto{\pgfqpoint{3.851706in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.751325in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.751017in}}%
\pgfpathlineto{\pgfqpoint{3.840721in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.750397in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.750512in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.750883in}}%
\pgfpathlineto{\pgfqpoint{3.823717in}{1.750899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332083,0.655612,0.406089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823800in}{1.750883in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.750512in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.750397in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{3.840721in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.751017in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.751325in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{3.851706in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.752368in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.752750in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{3.860869in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{3.868858in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.754482in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{3.876037in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.755981in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{3.882881in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.757020in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.757534in}}%
\pgfpathlineto{\pgfqpoint{3.889767in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.758045in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{3.896823in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.759546in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.760062in}}%
\pgfpathlineto{\pgfqpoint{3.903767in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.760587in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.761142in}}%
\pgfpathlineto{\pgfqpoint{3.910196in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.761725in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{3.915954in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.763005in}}%
\pgfpathlineto{\pgfqpoint{3.921126in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.764450in}}%
\pgfpathlineto{\pgfqpoint{3.925825in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.765232in}}%
\pgfpathlineto{\pgfqpoint{3.930213in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.766059in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.766902in}}%
\pgfpathlineto{\pgfqpoint{3.934358in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{3.938320in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.768693in}}%
\pgfpathlineto{\pgfqpoint{3.942132in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.770592in}}%
\pgfpathlineto{\pgfqpoint{3.945828in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.771572in}}%
\pgfpathlineto{\pgfqpoint{3.949424in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{3.952917in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.773609in}}%
\pgfpathlineto{\pgfqpoint{3.956313in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.774667in}}%
\pgfpathlineto{\pgfqpoint{3.959617in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{3.962832in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.778006in}}%
\pgfpathlineto{\pgfqpoint{3.969004in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{3.971963in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.780389in}}%
\pgfpathlineto{\pgfqpoint{3.974839in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.781636in}}%
\pgfpathlineto{\pgfqpoint{3.977631in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.782923in}}%
\pgfpathlineto{\pgfqpoint{3.980341in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.784253in}}%
\pgfpathlineto{\pgfqpoint{3.982972in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.988016in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.787042in}}%
\pgfpathlineto{\pgfqpoint{3.990483in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.788491in}}%
\pgfpathlineto{\pgfqpoint{3.992895in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.789976in}}%
\pgfpathlineto{\pgfqpoint{3.995253in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{3.997558in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.999848in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{4.002112in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.794635in}}%
\pgfpathlineto{\pgfqpoint{4.004315in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.796271in}}%
\pgfpathlineto{\pgfqpoint{4.006446in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{4.008568in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{4.010607in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{4.012542in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.014449in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{4.016239in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.017943in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.803739in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.021075in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.806052in}}%
\pgfpathlineto{\pgfqpoint{4.022509in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.023841in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.808709in}}%
\pgfpathlineto{\pgfqpoint{4.025076in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.026262in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.027344in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{4.028420in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.029472in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.030486in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{4.031577in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.032682in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.818399in}}%
\pgfpathlineto{\pgfqpoint{4.033788in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.821326in}}%
\pgfpathlineto{\pgfqpoint{4.037457in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.038703in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.824209in}}%
\pgfpathlineto{\pgfqpoint{4.039890in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.041067in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.042109in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{4.042990in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.043668in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.044022in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.043947in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{4.042875in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{4.041916in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{4.039832in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{4.039638in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{4.036789in}{1.835787in}}%
\pgfpathlineto{\pgfqpoint{4.036426in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{4.033746in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{4.032409in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{4.030704in}{1.837528in}}%
\pgfpathlineto{\pgfqpoint{4.027821in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{4.027661in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.838964in}}%
\pgfpathlineto{\pgfqpoint{4.022337in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.840359in}}%
\pgfpathlineto{\pgfqpoint{4.012642in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.840579in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.840817in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.840937in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.841142in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{3.996070in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.842936in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.843839in}}%
\pgfpathlineto{\pgfqpoint{3.987327in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{3.981008in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.845482in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.845254in}}%
\pgfpathlineto{\pgfqpoint{3.969509in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.844652in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.844256in}}%
\pgfpathlineto{\pgfqpoint{3.959390in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.843323in}}%
\pgfpathlineto{\pgfqpoint{3.952156in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.842246in}}%
\pgfpathlineto{\pgfqpoint{3.945854in}{1.841730in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.841663in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{3.940070in}{1.840566in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.840429in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.839778in}}%
\pgfpathlineto{\pgfqpoint{3.934664in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.838403in}}%
\pgfpathlineto{\pgfqpoint{3.929580in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.837682in}}%
\pgfpathlineto{\pgfqpoint{3.924752in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.836937in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{3.920130in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{3.915668in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.833772in}}%
\pgfpathlineto{\pgfqpoint{3.911327in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.832944in}}%
\pgfpathlineto{\pgfqpoint{3.907082in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.832101in}}%
\pgfpathlineto{\pgfqpoint{3.902932in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.831244in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{3.898880in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{3.894934in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{3.891099in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{3.887378in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.825716in}}%
\pgfpathlineto{\pgfqpoint{3.883766in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{3.880257in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.823689in}}%
\pgfpathlineto{\pgfqpoint{3.876849in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{3.873540in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.821554in}}%
\pgfpathlineto{\pgfqpoint{3.870334in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.820438in}}%
\pgfpathlineto{\pgfqpoint{3.867235in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.819285in}}%
\pgfpathlineto{\pgfqpoint{3.864245in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{3.861366in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{3.858592in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.815545in}}%
\pgfpathlineto{\pgfqpoint{3.855917in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.814195in}}%
\pgfpathlineto{\pgfqpoint{3.853328in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{3.850813in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.848369in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.811345in}}%
\pgfpathlineto{\pgfqpoint{3.845985in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.809856in}}%
\pgfpathlineto{\pgfqpoint{3.843635in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.808337in}}%
\pgfpathlineto{\pgfqpoint{3.841313in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.836729in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.805245in}}%
\pgfpathlineto{\pgfqpoint{3.834456in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{3.832200in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.829963in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.802097in}}%
\pgfpathlineto{\pgfqpoint{3.827738in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.800495in}}%
\pgfpathlineto{\pgfqpoint{3.825548in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.798858in}}%
\pgfpathlineto{\pgfqpoint{3.823404in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.797168in}}%
\pgfpathlineto{\pgfqpoint{3.819254in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{3.817280in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.815371in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{3.813538in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.811792in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.791543in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.789376in}}%
\pgfpathlineto{\pgfqpoint{3.808520in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.806986in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{3.804156in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.802858in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{3.801630in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.800494in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.799462in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{3.798530in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.797725in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.797057in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.796529in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{3.796141in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.795889in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.795763in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.795751in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.795841in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.796030in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.796321in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.796416in}{1.768088in}}%
\pgfpathlineto{\pgfqpoint{3.796737in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.797297in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.798021in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.798929in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.799459in}{1.763135in}}%
\pgfpathlineto{\pgfqpoint{3.800050in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.802501in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{3.802935in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.804723in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.805544in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.808587in}{1.756943in}}%
\pgfpathlineto{\pgfqpoint{3.809040in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{3.811487in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.755490in}}%
\pgfpathlineto{\pgfqpoint{3.813988in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.754071in}}%
\pgfpathlineto{\pgfqpoint{3.816535in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.752714in}}%
\pgfpathlineto{\pgfqpoint{3.819413in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.751614in}}%
\pgfpathlineto{\pgfqpoint{3.823717in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.750883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.835715in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.758542in}}%
\pgfpathlineto{\pgfqpoint{3.831210in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{3.827715in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{3.824671in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.761741in}}%
\pgfpathlineto{\pgfqpoint{3.822010in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{3.819712in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.767015in}}%
\pgfpathlineto{\pgfqpoint{3.814437in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.813116in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.811989in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.769977in}}%
\pgfpathlineto{\pgfqpoint{3.811106in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.810021in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.809787in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.809746in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.809885in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.810196in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.811303in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.780492in}}%
\pgfpathlineto{\pgfqpoint{3.812086in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.813005in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.814055in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.784113in}}%
\pgfpathlineto{\pgfqpoint{3.815224in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.816496in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.786860in}}%
\pgfpathlineto{\pgfqpoint{3.817877in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.819331in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.789229in}}%
\pgfpathlineto{\pgfqpoint{3.820887in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.822498in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{3.824200in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.825958in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{3.827789in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.829697in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.797041in}}%
\pgfpathlineto{\pgfqpoint{3.833687in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.835799in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.798735in}}%
\pgfpathlineto{\pgfqpoint{3.837963in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{3.840209in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.844936in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.803379in}}%
\pgfpathlineto{\pgfqpoint{3.847400in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.804811in}}%
\pgfpathlineto{\pgfqpoint{3.849944in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.806189in}}%
\pgfpathlineto{\pgfqpoint{3.852566in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{3.855266in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.808809in}}%
\pgfpathlineto{\pgfqpoint{3.858040in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{3.860884in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{3.863792in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.812481in}}%
\pgfpathlineto{\pgfqpoint{3.866755in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.813660in}}%
\pgfpathlineto{\pgfqpoint{3.869763in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.814825in}}%
\pgfpathlineto{\pgfqpoint{3.872806in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{3.875880in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.817121in}}%
\pgfpathlineto{\pgfqpoint{3.878986in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{3.882131in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{3.885332in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.820448in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.821508in}}%
\pgfpathlineto{\pgfqpoint{3.891987in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.822537in}}%
\pgfpathlineto{\pgfqpoint{3.895485in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{3.899118in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{3.902892in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.826349in}}%
\pgfpathlineto{\pgfqpoint{3.906770in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.827246in}}%
\pgfpathlineto{\pgfqpoint{3.910745in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.828130in}}%
\pgfpathlineto{\pgfqpoint{3.914789in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.829004in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.918840in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{3.922910in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.831618in}}%
\pgfpathlineto{\pgfqpoint{3.927032in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.832475in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{3.931201in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{3.935518in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.834970in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{3.940078in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{3.945027in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.837181in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.837822in}}%
\pgfpathlineto{\pgfqpoint{3.950733in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.838401in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.839631in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.839784in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{3.970486in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.838827in}}%
\pgfpathlineto{\pgfqpoint{3.974506in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{3.976799in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.978679in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.835722in}}%
\pgfpathlineto{\pgfqpoint{3.980812in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.833259in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{3.990855in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.832386in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.832175in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.832179in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.832210in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.832114in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.831897in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{4.019959in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{4.024033in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.829822in}}%
\pgfpathlineto{\pgfqpoint{4.026077in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.027124in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.027383in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.026934in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.026255in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.025413in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{4.024444in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.023382in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.022272in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{4.021118in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.019952in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.814720in}}%
\pgfpathlineto{\pgfqpoint{4.017588in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.016407in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.811729in}}%
\pgfpathlineto{\pgfqpoint{4.015212in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.014032in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.012811in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{4.011578in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.010297in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{4.008951in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{4.006058in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.004505in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{4.002844in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.001114in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.799280in}}%
\pgfpathlineto{\pgfqpoint{3.999295in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.997388in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{3.995434in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.993398in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.793902in}}%
\pgfpathlineto{\pgfqpoint{3.989173in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.792257in}}%
\pgfpathlineto{\pgfqpoint{3.986983in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{3.984742in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.982460in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{3.977728in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.786152in}}%
\pgfpathlineto{\pgfqpoint{3.975265in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{3.972729in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.970116in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.783390in}}%
\pgfpathlineto{\pgfqpoint{3.967416in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.782087in}}%
\pgfpathlineto{\pgfqpoint{3.964622in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{3.961731in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{3.958739in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.777315in}}%
\pgfpathlineto{\pgfqpoint{3.952430in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{3.949101in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{3.945642in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.774145in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{3.942031in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{3.938243in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{3.929980in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{3.925328in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.768093in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.767408in}}%
\pgfpathlineto{\pgfqpoint{3.920173in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{3.914272in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{3.907291in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.764664in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.763800in}}%
\pgfpathlineto{\pgfqpoint{3.899183in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.763383in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.762964in}}%
\pgfpathlineto{\pgfqpoint{3.890771in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.762540in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{3.875500in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.759746in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{3.867733in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{3.858494in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.757472in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.757045in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.757369in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{3.835715in}{1.757886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304467,0.599480,0.371622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835971in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.757369in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.757045in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.757472in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{3.858494in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{3.867733in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.759746in}}%
\pgfpathlineto{\pgfqpoint{3.875500in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.760693in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{3.882948in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.762540in}}%
\pgfpathlineto{\pgfqpoint{3.890771in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.762964in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.763383in}}%
\pgfpathlineto{\pgfqpoint{3.899183in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.763800in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.764664in}}%
\pgfpathlineto{\pgfqpoint{3.907291in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{3.914272in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{3.920173in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.767408in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.768093in}}%
\pgfpathlineto{\pgfqpoint{3.925328in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{3.929980in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.769611in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{3.934245in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.771304in}}%
\pgfpathlineto{\pgfqpoint{3.938243in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{3.942031in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.774145in}}%
\pgfpathlineto{\pgfqpoint{3.945642in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{3.949101in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{3.952430in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.777315in}}%
\pgfpathlineto{\pgfqpoint{3.955640in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{3.958739in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{3.961731in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{3.964622in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.782087in}}%
\pgfpathlineto{\pgfqpoint{3.967416in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.783390in}}%
\pgfpathlineto{\pgfqpoint{3.970116in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.972729in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{3.975265in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.786152in}}%
\pgfpathlineto{\pgfqpoint{3.977728in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.789110in}}%
\pgfpathlineto{\pgfqpoint{3.982460in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.984742in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{3.986983in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.792257in}}%
\pgfpathlineto{\pgfqpoint{3.989173in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.793902in}}%
\pgfpathlineto{\pgfqpoint{3.991304in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.993398in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.995434in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{3.997388in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.999295in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.799280in}}%
\pgfpathlineto{\pgfqpoint{4.001114in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{4.002844in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{4.004505in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{4.006058in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.803545in}}%
\pgfpathlineto{\pgfqpoint{4.007555in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{4.008951in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{4.010297in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.011578in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{4.012811in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.014032in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.015212in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.811729in}}%
\pgfpathlineto{\pgfqpoint{4.016407in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.017588in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.814720in}}%
\pgfpathlineto{\pgfqpoint{4.018766in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.019952in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.021118in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{4.022272in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.023382in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.024444in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{4.025413in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.026255in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.026934in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.027383in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{4.027496in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{4.027124in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{4.026077in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{4.024618in}{1.829822in}}%
\pgfpathlineto{\pgfqpoint{4.024033in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{4.021576in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{4.019959in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{4.018533in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{4.015490in}{1.831897in}}%
\pgfpathlineto{\pgfqpoint{4.012448in}{1.832114in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.832210in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.832179in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.832175in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.832386in}}%
\pgfpathlineto{\pgfqpoint{3.990855in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.833259in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.834198in}}%
\pgfpathlineto{\pgfqpoint{3.980812in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.835722in}}%
\pgfpathlineto{\pgfqpoint{3.978679in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.976799in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{3.974506in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.838827in}}%
\pgfpathlineto{\pgfqpoint{3.970486in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.839784in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.839631in}}%
\pgfpathlineto{\pgfqpoint{3.958453in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.838401in}}%
\pgfpathlineto{\pgfqpoint{3.950733in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.837822in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.837181in}}%
\pgfpathlineto{\pgfqpoint{3.945027in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{3.940078in}{1.835908in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.834970in}}%
\pgfpathlineto{\pgfqpoint{3.935518in}{1.834743in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{3.931201in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.832475in}}%
\pgfpathlineto{\pgfqpoint{3.927032in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.831618in}}%
\pgfpathlineto{\pgfqpoint{3.922910in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{3.918840in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.829004in}}%
\pgfpathlineto{\pgfqpoint{3.914789in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.828130in}}%
\pgfpathlineto{\pgfqpoint{3.910745in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.827246in}}%
\pgfpathlineto{\pgfqpoint{3.906770in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.826349in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{3.902892in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{3.899118in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{3.895485in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.822537in}}%
\pgfpathlineto{\pgfqpoint{3.891987in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.821508in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.820448in}}%
\pgfpathlineto{\pgfqpoint{3.885332in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{3.882131in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{3.878986in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.817121in}}%
\pgfpathlineto{\pgfqpoint{3.875880in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{3.872806in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.814825in}}%
\pgfpathlineto{\pgfqpoint{3.869763in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.813660in}}%
\pgfpathlineto{\pgfqpoint{3.866755in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.812481in}}%
\pgfpathlineto{\pgfqpoint{3.863792in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{3.860884in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{3.858040in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.808809in}}%
\pgfpathlineto{\pgfqpoint{3.855266in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{3.852566in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.806189in}}%
\pgfpathlineto{\pgfqpoint{3.849944in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.804811in}}%
\pgfpathlineto{\pgfqpoint{3.847400in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.803379in}}%
\pgfpathlineto{\pgfqpoint{3.844936in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{3.840209in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{3.837963in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.798735in}}%
\pgfpathlineto{\pgfqpoint{3.835799in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.833687in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.797041in}}%
\pgfpathlineto{\pgfqpoint{3.831650in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{3.829697in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.827789in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{3.825958in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.824200in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{3.822498in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.820887in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.789229in}}%
\pgfpathlineto{\pgfqpoint{3.819331in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.817877in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.786860in}}%
\pgfpathlineto{\pgfqpoint{3.816496in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.815224in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.784113in}}%
\pgfpathlineto{\pgfqpoint{3.814055in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.813005in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.812086in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.780492in}}%
\pgfpathlineto{\pgfqpoint{3.811303in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.810196in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.809885in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.809746in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.809787in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.810021in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.810458in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.811106in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{1.769977in}}%
\pgfpathlineto{\pgfqpoint{3.811989in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.813116in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.814437in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{1.767015in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.819712in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.820758in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{3.822010in}{1.762544in}}%
\pgfpathlineto{\pgfqpoint{3.823800in}{1.761741in}}%
\pgfpathlineto{\pgfqpoint{3.824671in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{3.827715in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{3.831210in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.758542in}}%
\pgfpathlineto{\pgfqpoint{3.835715in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.757831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.852430in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.764191in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.764738in}}%
\pgfpathlineto{\pgfqpoint{3.844501in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.765486in}}%
\pgfpathlineto{\pgfqpoint{3.840274in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.766491in}}%
\pgfpathlineto{\pgfqpoint{3.837309in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{3.835074in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.833277in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{3.831722in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.830298in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{3.828957in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.827726in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.775145in}}%
\pgfpathlineto{\pgfqpoint{3.826664in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.825870in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.825344in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.825363in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.825837in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.826505in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{3.827372in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.828404in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.829572in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.787274in}}%
\pgfpathlineto{\pgfqpoint{3.830891in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.832319in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{3.833860in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.835487in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.791983in}}%
\pgfpathlineto{\pgfqpoint{3.837206in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.838996in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.793997in}}%
\pgfpathlineto{\pgfqpoint{3.840867in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.795861in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.844841in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{3.846964in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{3.849188in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.800806in}}%
\pgfpathlineto{\pgfqpoint{3.851522in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.853978in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{3.856564in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.803608in}}%
\pgfpathlineto{\pgfqpoint{3.859283in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.804893in}}%
\pgfpathlineto{\pgfqpoint{3.862132in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{3.865104in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.807291in}}%
\pgfpathlineto{\pgfqpoint{3.868186in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{3.871357in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.809535in}}%
\pgfpathlineto{\pgfqpoint{3.874597in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{3.877883in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.811699in}}%
\pgfpathlineto{\pgfqpoint{3.881198in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{3.884532in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.814884in}}%
\pgfpathlineto{\pgfqpoint{3.887882in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.815938in}}%
\pgfpathlineto{\pgfqpoint{3.891252in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{3.894653in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.818016in}}%
\pgfpathlineto{\pgfqpoint{3.898098in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.819035in}}%
\pgfpathlineto{\pgfqpoint{3.901596in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.820039in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.821028in}}%
\pgfpathlineto{\pgfqpoint{3.908768in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.822975in}}%
\pgfpathlineto{\pgfqpoint{3.912423in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{3.916108in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{3.923566in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.826789in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.827724in}}%
\pgfpathlineto{\pgfqpoint{3.927358in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{3.931250in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{3.935308in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{3.939660in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.831926in}}%
\pgfpathlineto{\pgfqpoint{3.944726in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{3.952195in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.833746in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{3.958476in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.833180in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.832039in}}%
\pgfpathlineto{\pgfqpoint{3.965219in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{3.967390in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{3.969996in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.827975in}}%
\pgfpathlineto{\pgfqpoint{3.973715in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.827231in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{3.979349in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.825826in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.825543in}}%
\pgfpathlineto{\pgfqpoint{3.989755in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.825326in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.825153in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.824994in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.824522in}}%
\pgfpathlineto{\pgfqpoint{4.005046in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.824001in}}%
\pgfpathlineto{\pgfqpoint{4.008947in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{4.010344in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.010802in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.010733in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.010327in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.009700in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{4.008880in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.007942in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.006943in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{4.005874in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.004760in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.003624in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{4.002449in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.001249in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{4.000008in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.998719in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.997368in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.804357in}}%
\pgfpathlineto{\pgfqpoint{3.995945in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.994439in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.801958in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.989359in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{3.987478in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.985512in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.796057in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{3.981344in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{3.976930in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{3.974649in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.789604in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.969977in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.788101in}}%
\pgfpathlineto{\pgfqpoint{3.967551in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.786646in}}%
\pgfpathlineto{\pgfqpoint{3.965075in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.785230in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{3.959928in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.782534in}}%
\pgfpathlineto{\pgfqpoint{3.957228in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.781264in}}%
\pgfpathlineto{\pgfqpoint{3.954423in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{3.951496in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.778892in}}%
\pgfpathlineto{\pgfqpoint{3.948431in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.777790in}}%
\pgfpathlineto{\pgfqpoint{3.945207in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.776743in}}%
\pgfpathlineto{\pgfqpoint{3.941795in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{3.938162in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.774810in}}%
\pgfpathlineto{\pgfqpoint{3.934260in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.773925in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{3.930001in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{3.925174in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.771003in}}%
\pgfpathlineto{\pgfqpoint{3.919547in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.769912in}}%
\pgfpathlineto{\pgfqpoint{3.912594in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.769446in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{3.903582in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.767935in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.767576in}}%
\pgfpathlineto{\pgfqpoint{3.893788in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.766813in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.766407in}}%
\pgfpathlineto{\pgfqpoint{3.885015in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.765988in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{3.876407in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.764393in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.763803in}}%
\pgfpathlineto{\pgfqpoint{3.864923in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.763605in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.763492in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.763576in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{1.763709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286696,0.540581,0.343010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854227in}{1.763576in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.763492in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.763605in}}%
\pgfpathlineto{\pgfqpoint{3.864923in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.763803in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.764393in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.764757in}}%
\pgfpathlineto{\pgfqpoint{3.876407in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.765568in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.765988in}}%
\pgfpathlineto{\pgfqpoint{3.885015in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.766407in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.766813in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{3.893788in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.767576in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.767935in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{3.903582in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.769446in}}%
\pgfpathlineto{\pgfqpoint{3.912594in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.769912in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{3.919547in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.771003in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{3.925174in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.772342in}}%
\pgfpathlineto{\pgfqpoint{3.930001in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.773925in}}%
\pgfpathlineto{\pgfqpoint{3.934260in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.774810in}}%
\pgfpathlineto{\pgfqpoint{3.938162in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{3.941795in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.776743in}}%
\pgfpathlineto{\pgfqpoint{3.945207in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.777790in}}%
\pgfpathlineto{\pgfqpoint{3.948431in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.778892in}}%
\pgfpathlineto{\pgfqpoint{3.951496in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{3.954423in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.781264in}}%
\pgfpathlineto{\pgfqpoint{3.957228in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.782534in}}%
\pgfpathlineto{\pgfqpoint{3.959928in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.785230in}}%
\pgfpathlineto{\pgfqpoint{3.965075in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.786646in}}%
\pgfpathlineto{\pgfqpoint{3.967551in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.788101in}}%
\pgfpathlineto{\pgfqpoint{3.969977in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.972333in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.789604in}}%
\pgfpathlineto{\pgfqpoint{3.974649in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{3.976930in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.792718in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.981344in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.796057in}}%
\pgfpathlineto{\pgfqpoint{3.985512in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.987478in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{3.989359in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.801958in}}%
\pgfpathlineto{\pgfqpoint{3.994439in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.995945in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.804357in}}%
\pgfpathlineto{\pgfqpoint{3.997368in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.998719in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{4.000008in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{4.001249in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{4.002449in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{4.003624in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{4.004760in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{4.005874in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{4.006943in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{4.007942in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{4.008880in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{4.009700in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{4.010327in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{4.010733in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{4.010802in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{4.010344in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{4.008947in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{4.006362in}{1.824001in}}%
\pgfpathlineto{\pgfqpoint{4.005046in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{1.824522in}}%
\pgfpathlineto{\pgfqpoint{4.000277in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{3.997234in}{1.824994in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.825153in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.825326in}}%
\pgfpathlineto{\pgfqpoint{3.989755in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.825543in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.825826in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.826190in}}%
\pgfpathlineto{\pgfqpoint{3.979349in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.827231in}}%
\pgfpathlineto{\pgfqpoint{3.973715in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.827975in}}%
\pgfpathlineto{\pgfqpoint{3.969996in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{3.967390in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.830397in}}%
\pgfpathlineto{\pgfqpoint{3.965219in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.832039in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.833180in}}%
\pgfpathlineto{\pgfqpoint{3.958476in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.833746in}}%
\pgfpathlineto{\pgfqpoint{3.952195in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{3.944726in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.831926in}}%
\pgfpathlineto{\pgfqpoint{3.939660in}{1.831250in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{3.935308in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.829530in}}%
\pgfpathlineto{\pgfqpoint{3.931250in}{1.828921in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{3.927358in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.827724in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.826789in}}%
\pgfpathlineto{\pgfqpoint{3.923566in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.824893in}}%
\pgfpathlineto{\pgfqpoint{3.916108in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{3.912423in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.822975in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{3.908768in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.821028in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.820039in}}%
\pgfpathlineto{\pgfqpoint{3.901596in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.819035in}}%
\pgfpathlineto{\pgfqpoint{3.898098in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.818016in}}%
\pgfpathlineto{\pgfqpoint{3.894653in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.816983in}}%
\pgfpathlineto{\pgfqpoint{3.891252in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.815938in}}%
\pgfpathlineto{\pgfqpoint{3.887882in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.814884in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{3.884532in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{3.881198in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.811699in}}%
\pgfpathlineto{\pgfqpoint{3.877883in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{3.874597in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.809535in}}%
\pgfpathlineto{\pgfqpoint{3.871357in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.808427in}}%
\pgfpathlineto{\pgfqpoint{3.868186in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.807291in}}%
\pgfpathlineto{\pgfqpoint{3.865104in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{3.862132in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.804893in}}%
\pgfpathlineto{\pgfqpoint{3.859283in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.803608in}}%
\pgfpathlineto{\pgfqpoint{3.856564in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{3.853978in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.851522in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.800806in}}%
\pgfpathlineto{\pgfqpoint{3.849188in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{3.846964in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{3.844841in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.795861in}}%
\pgfpathlineto{\pgfqpoint{3.840867in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.793997in}}%
\pgfpathlineto{\pgfqpoint{3.838996in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.837206in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.791983in}}%
\pgfpathlineto{\pgfqpoint{3.835487in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.833860in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.789787in}}%
\pgfpathlineto{\pgfqpoint{3.832319in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.830891in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.787274in}}%
\pgfpathlineto{\pgfqpoint{3.829572in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.828404in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.827372in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{3.826505in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.825837in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.825363in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.825107in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.825344in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.825870in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.826664in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.775145in}}%
\pgfpathlineto{\pgfqpoint{3.827726in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.828957in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.829886in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{3.830298in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.831722in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{3.833277in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.835074in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{3.837309in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{3.839014in}{1.766491in}}%
\pgfpathlineto{\pgfqpoint{3.840274in}{1.766038in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.765486in}}%
\pgfpathlineto{\pgfqpoint{3.844501in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.764738in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.764191in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{1.763709in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.763576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.858566in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{3.853297in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.771545in}}%
\pgfpathlineto{\pgfqpoint{3.850553in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.848825in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.773664in}}%
\pgfpathlineto{\pgfqpoint{3.847612in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.845865in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.777655in}}%
\pgfpathlineto{\pgfqpoint{3.845079in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.844244in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.843397in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.842605in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.782191in}}%
\pgfpathlineto{\pgfqpoint{3.841983in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.841659in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.841642in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.841924in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.786097in}}%
\pgfpathlineto{\pgfqpoint{3.842525in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.843385in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.844428in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.789967in}}%
\pgfpathlineto{\pgfqpoint{3.845667in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.847079in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{3.848597in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.850262in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{3.852024in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.853882in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.796518in}}%
\pgfpathlineto{\pgfqpoint{3.855890in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{3.857994in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.860226in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.799850in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{3.867953in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{3.870851in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{3.873907in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.806223in}}%
\pgfpathlineto{\pgfqpoint{3.877105in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.807311in}}%
\pgfpathlineto{\pgfqpoint{3.880426in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{3.883849in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.809394in}}%
\pgfpathlineto{\pgfqpoint{3.887354in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.810402in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.811392in}}%
\pgfpathlineto{\pgfqpoint{3.890930in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{3.894567in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.813338in}}%
\pgfpathlineto{\pgfqpoint{3.898237in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{3.901924in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.815261in}}%
\pgfpathlineto{\pgfqpoint{3.905612in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{3.909297in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.818146in}}%
\pgfpathlineto{\pgfqpoint{3.912970in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.819114in}}%
\pgfpathlineto{\pgfqpoint{3.916628in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.821049in}}%
\pgfpathlineto{\pgfqpoint{3.923982in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.822935in}}%
\pgfpathlineto{\pgfqpoint{3.927817in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.823824in}}%
\pgfpathlineto{\pgfqpoint{3.931899in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.824661in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{3.942743in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.826842in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{3.950673in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.825782in}}%
\pgfpathlineto{\pgfqpoint{3.955848in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.824931in}}%
\pgfpathlineto{\pgfqpoint{3.960019in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{3.964503in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{3.969396in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.821165in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.820573in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{3.981827in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.819573in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.818546in}}%
\pgfpathlineto{\pgfqpoint{3.988599in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{3.992263in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.993968in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.815773in}}%
\pgfpathlineto{\pgfqpoint{3.994595in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.994648in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.994348in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.812297in}}%
\pgfpathlineto{\pgfqpoint{3.993784in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.993048in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.992197in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.991253in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{3.990187in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.989040in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{3.987795in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.986429in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.983340in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{3.981599in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.979712in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.798213in}}%
\pgfpathlineto{\pgfqpoint{3.977685in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{3.975537in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.973260in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{3.970868in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.968399in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{3.965879in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{3.963335in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.960791in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{3.958240in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.787899in}}%
\pgfpathlineto{\pgfqpoint{3.955715in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.786493in}}%
\pgfpathlineto{\pgfqpoint{3.953205in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.785086in}}%
\pgfpathlineto{\pgfqpoint{3.950685in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.783700in}}%
\pgfpathlineto{\pgfqpoint{3.948116in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.782366in}}%
\pgfpathlineto{\pgfqpoint{3.945450in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.942617in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{3.939580in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.779955in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.778885in}}%
\pgfpathlineto{\pgfqpoint{3.936268in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.777921in}}%
\pgfpathlineto{\pgfqpoint{3.932544in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.777047in}}%
\pgfpathlineto{\pgfqpoint{3.928303in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{3.923232in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.773957in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{3.907472in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.771837in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{3.887757in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.770688in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.770309in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{3.877653in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.769008in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.768982in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{3.858566in}{1.769531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276311,0.487588,0.321447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860313in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.769074in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.768982in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.769008in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{3.877653in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.770309in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.770688in}}%
\pgfpathlineto{\pgfqpoint{3.887757in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.771837in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{3.907472in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.773957in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.774949in}}%
\pgfpathlineto{\pgfqpoint{3.923232in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{3.928303in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.777047in}}%
\pgfpathlineto{\pgfqpoint{3.932544in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.777921in}}%
\pgfpathlineto{\pgfqpoint{3.936268in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.778885in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.779955in}}%
\pgfpathlineto{\pgfqpoint{3.939580in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{3.942617in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.945450in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.782366in}}%
\pgfpathlineto{\pgfqpoint{3.948116in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.783700in}}%
\pgfpathlineto{\pgfqpoint{3.950685in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.785086in}}%
\pgfpathlineto{\pgfqpoint{3.953205in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.786493in}}%
\pgfpathlineto{\pgfqpoint{3.955715in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.787899in}}%
\pgfpathlineto{\pgfqpoint{3.958240in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{3.960791in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.963335in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{3.965879in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{3.968399in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.793491in}}%
\pgfpathlineto{\pgfqpoint{3.970868in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{3.973260in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.975537in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{3.977685in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.798213in}}%
\pgfpathlineto{\pgfqpoint{3.979712in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.981599in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{3.983340in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{3.986429in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.987795in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{3.989040in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.990187in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.807846in}}%
\pgfpathlineto{\pgfqpoint{3.991253in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.992197in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.993048in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.993784in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.812297in}}%
\pgfpathlineto{\pgfqpoint{3.994348in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.994648in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.994595in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.815773in}}%
\pgfpathlineto{\pgfqpoint{3.993968in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.992263in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.991149in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{3.988599in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.818546in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{3.982021in}{1.819573in}}%
\pgfpathlineto{\pgfqpoint{3.981827in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.820573in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.821165in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{3.969396in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{3.964503in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{3.960019in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.824931in}}%
\pgfpathlineto{\pgfqpoint{3.955848in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.825782in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{3.950673in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.826837in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.826842in}}%
\pgfpathlineto{\pgfqpoint{3.942743in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.824661in}}%
\pgfpathlineto{\pgfqpoint{3.931899in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.823824in}}%
\pgfpathlineto{\pgfqpoint{3.927817in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.822935in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{3.923982in}{1.821934in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.821049in}}%
\pgfpathlineto{\pgfqpoint{3.920288in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{3.916628in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.819114in}}%
\pgfpathlineto{\pgfqpoint{3.912970in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.818146in}}%
\pgfpathlineto{\pgfqpoint{3.909297in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.816220in}}%
\pgfpathlineto{\pgfqpoint{3.905612in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.815261in}}%
\pgfpathlineto{\pgfqpoint{3.901924in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{3.898237in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.813338in}}%
\pgfpathlineto{\pgfqpoint{3.894567in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{3.890930in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.811392in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.810402in}}%
\pgfpathlineto{\pgfqpoint{3.887354in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.809394in}}%
\pgfpathlineto{\pgfqpoint{3.883849in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.808366in}}%
\pgfpathlineto{\pgfqpoint{3.880426in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.807311in}}%
\pgfpathlineto{\pgfqpoint{3.877105in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.806223in}}%
\pgfpathlineto{\pgfqpoint{3.873907in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{3.870851in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.803903in}}%
\pgfpathlineto{\pgfqpoint{3.867953in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{3.862647in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.799850in}}%
\pgfpathlineto{\pgfqpoint{3.860226in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.857994in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.798248in}}%
\pgfpathlineto{\pgfqpoint{3.855890in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.796518in}}%
\pgfpathlineto{\pgfqpoint{3.853882in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.852024in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{3.850262in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.848597in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{3.847079in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.845667in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.789967in}}%
\pgfpathlineto{\pgfqpoint{3.844428in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.843385in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.842525in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.786097in}}%
\pgfpathlineto{\pgfqpoint{3.841924in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.841642in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.841659in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.841983in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.842056in}{1.782191in}}%
\pgfpathlineto{\pgfqpoint{3.842605in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.843397in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.844244in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.845079in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.845099in}{1.777655in}}%
\pgfpathlineto{\pgfqpoint{3.845865in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.847612in}{1.774189in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{1.773664in}}%
\pgfpathlineto{\pgfqpoint{3.848825in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{3.850553in}{1.771860in}}%
\pgfpathlineto{\pgfqpoint{3.851185in}{1.771545in}}%
\pgfpathlineto{\pgfqpoint{3.853297in}{1.770696in}}%
\pgfpathlineto{\pgfqpoint{3.854227in}{1.770411in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{1.769726in}}%
\pgfpathlineto{\pgfqpoint{3.858566in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{1.769307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.866100in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.776926in}}%
\pgfpathlineto{\pgfqpoint{3.862705in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.862190in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.861971in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.861913in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.861892in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.861857in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.861854in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.861947in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.862199in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.863318in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.791705in}}%
\pgfpathlineto{\pgfqpoint{3.864209in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.865304in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{3.866568in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.868044in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.797313in}}%
\pgfpathlineto{\pgfqpoint{3.869670in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.871511in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.799201in}}%
\pgfpathlineto{\pgfqpoint{3.873530in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.800857in}}%
\pgfpathlineto{\pgfqpoint{3.875742in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.878179in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{3.880827in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{3.883677in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.804837in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{3.889957in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{3.893364in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.808097in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.809090in}}%
\pgfpathlineto{\pgfqpoint{3.896930in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.810043in}}%
\pgfpathlineto{\pgfqpoint{3.900659in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{3.912447in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{3.916559in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{3.920740in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.816232in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{3.925182in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{3.930067in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.818494in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.819549in}}%
\pgfpathlineto{\pgfqpoint{3.936972in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.819842in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.819833in}}%
\pgfpathlineto{\pgfqpoint{3.947840in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.819532in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{3.969407in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.814244in}}%
\pgfpathlineto{\pgfqpoint{3.974902in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{3.978367in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{3.980089in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.980839in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.980991in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.980733in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.980181in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.979395in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.805154in}}%
\pgfpathlineto{\pgfqpoint{3.978371in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.977138in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{3.975718in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.974057in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{3.972195in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.970114in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.798506in}}%
\pgfpathlineto{\pgfqpoint{3.967789in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{3.962511in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{3.959593in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.793240in}}%
\pgfpathlineto{\pgfqpoint{3.956540in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.792098in}}%
\pgfpathlineto{\pgfqpoint{3.953408in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.950264in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{3.947166in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{3.944154in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.787474in}}%
\pgfpathlineto{\pgfqpoint{3.941234in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.785009in}}%
\pgfpathlineto{\pgfqpoint{3.935502in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.932494in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.782710in}}%
\pgfpathlineto{\pgfqpoint{3.929174in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{3.925291in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.780169in}}%
\pgfpathlineto{\pgfqpoint{3.920410in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.779049in}}%
\pgfpathlineto{\pgfqpoint{3.913805in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.778591in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.778164in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.777740in}}%
\pgfpathlineto{\pgfqpoint{3.905556in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{3.897203in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.776043in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.775625in}}%
\pgfpathlineto{\pgfqpoint{3.888666in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.774600in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.774390in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.774346in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.774631in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.775257in}}%
\pgfpathlineto{\pgfqpoint{3.866100in}{1.775354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267806,0.434848,0.301867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866398in}{1.775257in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.774631in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.774346in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.774390in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.774600in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{3.888666in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.775625in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.776043in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{3.897203in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{3.905556in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.777740in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.778164in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.778591in}}%
\pgfpathlineto{\pgfqpoint{3.913805in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.779049in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{3.920410in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.780169in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{3.925291in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{3.929174in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.782710in}}%
\pgfpathlineto{\pgfqpoint{3.932494in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.783813in}}%
\pgfpathlineto{\pgfqpoint{3.935502in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.785009in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{3.941234in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.787474in}}%
\pgfpathlineto{\pgfqpoint{3.944154in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{3.947166in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.789833in}}%
\pgfpathlineto{\pgfqpoint{3.950264in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.953408in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.792098in}}%
\pgfpathlineto{\pgfqpoint{3.956540in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.793240in}}%
\pgfpathlineto{\pgfqpoint{3.959593in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.794420in}}%
\pgfpathlineto{\pgfqpoint{3.962511in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{3.967789in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.798506in}}%
\pgfpathlineto{\pgfqpoint{3.970114in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.972195in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{3.974057in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.975718in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{3.977138in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.978371in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.805154in}}%
\pgfpathlineto{\pgfqpoint{3.979395in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.980181in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.980733in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.980991in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.980839in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.980089in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.978978in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{3.978367in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{3.974902in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.972892in}{1.814244in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{3.969407in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{3.959307in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.817695in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.819532in}}%
\pgfpathlineto{\pgfqpoint{3.947840in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.819833in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.819842in}}%
\pgfpathlineto{\pgfqpoint{3.936972in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.819549in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.818494in}}%
\pgfpathlineto{\pgfqpoint{3.930067in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{3.925182in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.816232in}}%
\pgfpathlineto{\pgfqpoint{3.920740in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{3.916559in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{3.912447in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.813667in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{3.908433in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{3.900659in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.810043in}}%
\pgfpathlineto{\pgfqpoint{3.896930in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.809090in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.808097in}}%
\pgfpathlineto{\pgfqpoint{3.893364in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{3.889957in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.804837in}}%
\pgfpathlineto{\pgfqpoint{3.883677in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.803619in}}%
\pgfpathlineto{\pgfqpoint{3.880827in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.878569in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{3.878179in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.875742in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.875526in}{1.800857in}}%
\pgfpathlineto{\pgfqpoint{3.873530in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.872483in}{1.799201in}}%
\pgfpathlineto{\pgfqpoint{3.871511in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.869670in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.869441in}{1.797313in}}%
\pgfpathlineto{\pgfqpoint{3.868044in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.866568in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{3.865304in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.864209in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.791705in}}%
\pgfpathlineto{\pgfqpoint{3.863318in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.862653in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.862199in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.861947in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.861854in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.861857in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.861892in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.861913in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{3.861971in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{3.862190in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{3.862705in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{3.863355in}{1.776926in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.866100in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.775257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.884112in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.882277in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.784665in}}%
\pgfpathlineto{\pgfqpoint{3.881610in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.881441in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.881463in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.881595in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.788250in}}%
\pgfpathlineto{\pgfqpoint{3.881812in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.882112in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.882519in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.883063in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.883768in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.885717in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.886979in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{3.888448in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.890135in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{3.892063in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.801890in}}%
\pgfpathlineto{\pgfqpoint{3.894251in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.896719in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.804608in}}%
\pgfpathlineto{\pgfqpoint{3.902605in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.805737in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.806761in}}%
\pgfpathlineto{\pgfqpoint{3.906061in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.807690in}}%
\pgfpathlineto{\pgfqpoint{3.909932in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.808549in}}%
\pgfpathlineto{\pgfqpoint{3.914224in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.809347in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.810076in}}%
\pgfpathlineto{\pgfqpoint{3.919109in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.811325in}}%
\pgfpathlineto{\pgfqpoint{3.925016in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.812204in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.812160in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.811693in}}%
\pgfpathlineto{\pgfqpoint{3.946777in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.810537in}}%
\pgfpathlineto{\pgfqpoint{3.952918in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.809976in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{3.959209in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.808787in}}%
\pgfpathlineto{\pgfqpoint{3.963539in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{3.965497in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.966221in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.966102in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.965393in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.801777in}}%
\pgfpathlineto{\pgfqpoint{3.962634in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{3.960672in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.958246in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{3.955440in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.797173in}}%
\pgfpathlineto{\pgfqpoint{3.952256in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.795094in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{3.944855in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{3.940771in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.791598in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.790762in}}%
\pgfpathlineto{\pgfqpoint{3.932327in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.789927in}}%
\pgfpathlineto{\pgfqpoint{3.928063in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.789100in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{3.923761in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{3.919345in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.785924in}}%
\pgfpathlineto{\pgfqpoint{3.914700in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.785197in}}%
\pgfpathlineto{\pgfqpoint{3.909676in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{3.904003in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.783295in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{3.897023in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.782311in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.781965in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.781751in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.781752in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{3.884112in}{1.782341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257457,0.376824,0.280429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884654in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.781752in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.781751in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.781965in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.782311in}}%
\pgfpathlineto{\pgfqpoint{3.897023in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.782772in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.783295in}}%
\pgfpathlineto{\pgfqpoint{3.904003in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{3.909676in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.785197in}}%
\pgfpathlineto{\pgfqpoint{3.914700in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.785924in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{3.919345in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.787465in}}%
\pgfpathlineto{\pgfqpoint{3.923761in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.788280in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.789100in}}%
\pgfpathlineto{\pgfqpoint{3.928063in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.789927in}}%
\pgfpathlineto{\pgfqpoint{3.932327in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.790762in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.791598in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{3.940771in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{3.944855in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.795094in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{3.952256in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.797173in}}%
\pgfpathlineto{\pgfqpoint{3.955440in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{3.958246in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.960672in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{3.962634in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.801777in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.965393in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.966102in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.966221in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.965497in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.963764in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{3.963539in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.960722in}{1.808787in}}%
\pgfpathlineto{\pgfqpoint{3.959209in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.957679in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{3.954636in}{1.809976in}}%
\pgfpathlineto{\pgfqpoint{3.952918in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.951594in}{1.810537in}}%
\pgfpathlineto{\pgfqpoint{3.948551in}{1.811124in}}%
\pgfpathlineto{\pgfqpoint{3.946777in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.945508in}{1.811693in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.812160in}}%
\pgfpathlineto{\pgfqpoint{3.939423in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{3.936380in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{3.930295in}{1.812204in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{3.925016in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{3.924209in}{1.811325in}}%
\pgfpathlineto{\pgfqpoint{3.921167in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{3.919109in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{3.918124in}{1.810076in}}%
\pgfpathlineto{\pgfqpoint{3.915081in}{1.809347in}}%
\pgfpathlineto{\pgfqpoint{3.914224in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.808549in}}%
\pgfpathlineto{\pgfqpoint{3.909932in}{1.807960in}}%
\pgfpathlineto{\pgfqpoint{3.908996in}{1.807690in}}%
\pgfpathlineto{\pgfqpoint{3.906061in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{3.905953in}{1.806761in}}%
\pgfpathlineto{\pgfqpoint{3.902910in}{1.805737in}}%
\pgfpathlineto{\pgfqpoint{3.902605in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{3.899868in}{1.804608in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.804466in}}%
\pgfpathlineto{\pgfqpoint{3.896825in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{3.896719in}{1.803302in}}%
\pgfpathlineto{\pgfqpoint{3.894251in}{1.802137in}}%
\pgfpathlineto{\pgfqpoint{3.893782in}{1.801890in}}%
\pgfpathlineto{\pgfqpoint{3.892063in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{3.890740in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{3.890135in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.888448in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{3.887697in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{3.886979in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{3.885717in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{3.883768in}{1.793986in}}%
\pgfpathlineto{\pgfqpoint{3.883063in}{1.792821in}}%
\pgfpathlineto{\pgfqpoint{3.882519in}{1.791657in}}%
\pgfpathlineto{\pgfqpoint{3.882112in}{1.790492in}}%
\pgfpathlineto{\pgfqpoint{3.881812in}{1.789328in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.788250in}}%
\pgfpathlineto{\pgfqpoint{3.881595in}{1.788163in}}%
\pgfpathlineto{\pgfqpoint{3.881463in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{3.881441in}{1.785834in}}%
\pgfpathlineto{\pgfqpoint{3.881610in}{1.784670in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.784665in}}%
\pgfpathlineto{\pgfqpoint{3.882277in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{3.884112in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.884654in}{1.782165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890369in}{1.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812902in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{1.476970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{4.812902in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{1.476970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310020in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{5.310020in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310020in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880511in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{5.880511in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.880511in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451002in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.451002in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451002in,y=2.299722in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913194in,y=2.476249in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.589211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{1.837951in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.837951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{2.086691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150465in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{6.164933in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.594054in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.594569in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.595279in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{6.220985in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.597301in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.599827in}}%
\pgfpathlineto{\pgfqpoint{6.249329in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.601207in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{6.277755in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.605039in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.607210in}}%
\pgfpathlineto{\pgfqpoint{6.311885in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.609217in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{6.349124in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.614707in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{6.398749in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{6.402880in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{6.412977in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{1.616049in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{6.443267in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{6.453364in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{6.463460in}{1.616762in}}%
\pgfpathlineto{\pgfqpoint{6.473557in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{6.483653in}{1.618453in}}%
\pgfpathlineto{\pgfqpoint{6.488382in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{6.493750in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{6.503847in}{1.622193in}}%
\pgfpathlineto{\pgfqpoint{6.506137in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{6.513943in}{1.624974in}}%
\pgfpathlineto{\pgfqpoint{6.518547in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{6.524040in}{1.628219in}}%
\pgfpathlineto{\pgfqpoint{6.529466in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{6.534136in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{6.540047in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{6.544233in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{6.550709in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{6.554330in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{6.561443in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{6.564426in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{6.572014in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{6.574523in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{6.582203in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{6.584620in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{6.591992in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{6.594716in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{6.601584in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{6.604813in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{6.611271in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{6.614909in}{1.660601in}}%
\pgfpathlineto{\pgfqpoint{6.621136in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{6.625006in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{6.630766in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{6.635103in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{6.639414in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{6.645199in}{1.673059in}}%
\pgfpathlineto{\pgfqpoint{6.646566in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.651816in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.655296in}{1.680803in}}%
\pgfpathlineto{\pgfqpoint{6.655596in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.657786in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{6.658871in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{6.659050in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.658530in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.657508in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.656156in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.655296in}{1.705043in}}%
\pgfpathlineto{\pgfqpoint{6.654614in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.653034in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.651536in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.650186in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.649012in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.648004in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.647117in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.646267in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.645342in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.645199in}{1.736295in}}%
\pgfpathlineto{\pgfqpoint{6.644258in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.642865in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.641030in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.635640in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.635103in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{6.632159in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.628120in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.625006in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{6.623628in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.618923in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.614909in}{1.771596in}}%
\pgfpathlineto{\pgfqpoint{6.613999in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.609190in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.604813in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{6.604399in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.599945in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.595610in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.594716in}{1.787653in}}%
\pgfpathlineto{\pgfqpoint{6.591577in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.587653in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.584620in}{1.796965in}}%
\pgfpathlineto{\pgfqpoint{6.583743in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.579887in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.575782in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.574523in}{1.806151in}}%
\pgfpathlineto{\pgfqpoint{6.571515in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.566888in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.564426in}{1.814165in}}%
\pgfpathlineto{\pgfqpoint{6.561886in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.556457in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.554330in}{1.821001in}}%
\pgfpathlineto{\pgfqpoint{6.550630in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.544259in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.544233in}{1.826989in}}%
\pgfpathlineto{\pgfqpoint{6.537745in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.534136in}{1.832523in}}%
\pgfpathlineto{\pgfqpoint{6.530868in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.524040in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{6.523787in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.516963in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.513943in}{1.843203in}}%
\pgfpathlineto{\pgfqpoint{6.510310in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.503994in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.503847in}{1.848947in}}%
\pgfpathlineto{\pgfqpoint{6.498547in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.493750in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{6.493710in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.490093in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.487540in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.486234in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.486202in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.487247in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.488959in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.490815in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.492307in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.493044in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.492780in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.491378in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.488752in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.484817in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.483653in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{6.479201in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.473557in}{1.910001in}}%
\pgfpathlineto{\pgfqpoint{6.471737in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.463460in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{6.461880in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.453364in}{1.916986in}}%
\pgfpathlineto{\pgfqpoint{6.449218in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.443267in}{1.919575in}}%
\pgfpathlineto{\pgfqpoint{6.433898in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.921924in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{1.924110in}}%
\pgfpathlineto{\pgfqpoint{6.417257in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.412977in}{1.926320in}}%
\pgfpathlineto{\pgfqpoint{6.402880in}{1.928605in}}%
\pgfpathlineto{\pgfqpoint{6.401049in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{6.386388in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{6.373028in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.936471in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{6.360985in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.942743in}}%
\pgfpathlineto{\pgfqpoint{6.349766in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.946167in}}%
\pgfpathlineto{\pgfqpoint{6.339156in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{6.329054in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{6.319409in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.957495in}}%
\pgfpathlineto{\pgfqpoint{6.310201in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{6.301419in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{6.293175in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{6.285374in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.970937in}}%
\pgfpathlineto{\pgfqpoint{6.277881in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.975945in}}%
\pgfpathlineto{\pgfqpoint{6.270601in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{6.263596in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.981196in}}%
\pgfpathlineto{\pgfqpoint{6.256639in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.986435in}}%
\pgfpathlineto{\pgfqpoint{6.249525in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{6.242196in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.991464in}}%
\pgfpathlineto{\pgfqpoint{6.234533in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.996195in}}%
\pgfpathlineto{\pgfqpoint{6.226300in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{6.217334in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{6.207376in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{2.007790in}}%
\pgfpathlineto{\pgfqpoint{6.195967in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{2.010769in}}%
\pgfpathlineto{\pgfqpoint{6.182278in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{2.013293in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{6.164043in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{2.017159in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{6.135304in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{2.020699in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{2.021604in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{2.022488in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{2.023430in}}%
\pgfpathlineto{\pgfqpoint{6.096094in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{2.024558in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{2.027496in}}%
\pgfpathlineto{\pgfqpoint{6.069681in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{6.051946in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{2.031705in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{2.034261in}}%
\pgfpathlineto{\pgfqpoint{6.037462in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{2.037092in}}%
\pgfpathlineto{\pgfqpoint{6.024669in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{2.040073in}}%
\pgfpathlineto{\pgfqpoint{6.012449in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{2.043107in}}%
\pgfpathlineto{\pgfqpoint{6.000164in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{2.048923in}}%
\pgfpathlineto{\pgfqpoint{5.987150in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{5.972340in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{2.053862in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{2.055875in}}%
\pgfpathlineto{\pgfqpoint{5.953919in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{2.060347in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{2.062654in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{2.063654in}}%
\pgfpathlineto{\pgfqpoint{5.894959in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{2.064684in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{2.065699in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{2.066661in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{2.067567in}}%
\pgfpathlineto{\pgfqpoint{5.857247in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{2.068486in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.070003in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{2.070987in}}%
\pgfpathlineto{\pgfqpoint{5.797486in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{2.071260in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{2.071403in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{2.071416in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{5.760650in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{2.071198in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{2.071065in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{2.070966in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{2.070930in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{2.070975in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{2.071105in}}%
\pgfpathlineto{\pgfqpoint{5.699223in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{2.071317in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{2.071602in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{2.071925in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{2.073030in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{2.073145in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{2.072299in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{2.071889in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{5.551258in}{2.071248in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{2.070916in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{2.070367in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{2.069157in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{2.068502in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{2.067819in}}%
\pgfpathlineto{\pgfqpoint{5.491065in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{2.066408in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{2.065679in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{2.064927in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.064141in}}%
\pgfpathlineto{\pgfqpoint{5.441476in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{2.063306in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{2.062381in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{5.405183in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{2.060073in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{2.058547in}}%
\pgfpathlineto{\pgfqpoint{5.383174in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{5.383121in}{2.056654in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{2.054215in}}%
\pgfpathlineto{\pgfqpoint{5.368963in}{2.053019in}}%
\pgfpathlineto{\pgfqpoint{5.362928in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{5.358473in}{2.049373in}}%
\pgfpathlineto{\pgfqpoint{5.352831in}{2.047060in}}%
\pgfpathlineto{\pgfqpoint{5.349937in}{2.045727in}}%
\pgfpathlineto{\pgfqpoint{5.342735in}{2.042343in}}%
\pgfpathlineto{\pgfqpoint{5.342211in}{2.042081in}}%
\pgfpathlineto{\pgfqpoint{5.334445in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{5.332638in}{2.037669in}}%
\pgfpathlineto{\pgfqpoint{5.325774in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{5.322542in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{5.315422in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{5.312445in}{2.030248in}}%
\pgfpathlineto{\pgfqpoint{5.302732in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{5.302348in}{2.027400in}}%
\pgfpathlineto{\pgfqpoint{5.292252in}{2.024945in}}%
\pgfpathlineto{\pgfqpoint{5.287650in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{5.282155in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{5.272210in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{5.272058in}{2.020168in}}%
\pgfpathlineto{\pgfqpoint{5.261962in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{5.258746in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{5.251865in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{5.248359in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{5.241769in}{2.009770in}}%
\pgfpathlineto{\pgfqpoint{5.240784in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{5.235339in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.231672in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{5.231659in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.229052in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.227382in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.226342in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.225665in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.225105in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.224411in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.223321in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.221575in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.218631in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.214765in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.211479in}{1.962798in}}%
\pgfpathlineto{\pgfqpoint{5.210273in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.205852in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.202355in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.201382in}{1.952951in}}%
\pgfpathlineto{\pgfqpoint{5.200301in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.199769in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.201382in}{1.942487in}}%
\pgfpathlineto{\pgfqpoint{5.202892in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.206247in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.210487in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.211479in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{5.215393in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.220768in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.221575in}{1.924918in}}%
\pgfpathlineto{\pgfqpoint{5.226308in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.231672in}{1.918348in}}%
\pgfpathlineto{\pgfqpoint{5.231996in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.237493in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.241769in}{1.911671in}}%
\pgfpathlineto{\pgfqpoint{5.242945in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.248100in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.251865in}{1.904499in}}%
\pgfpathlineto{\pgfqpoint{5.253114in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.257784in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.261962in}{1.896569in}}%
\pgfpathlineto{\pgfqpoint{5.262341in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.266486in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.270529in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.272058in}{1.887518in}}%
\pgfpathlineto{\pgfqpoint{5.274265in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.277741in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.281043in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.282155in}{1.876679in}}%
\pgfpathlineto{\pgfqpoint{5.283946in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.286457in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.288579in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.290209in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.291244in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.291603in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.291259in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.290277in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.288832in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.287207in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.285748in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.284801in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.284653in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.285503in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.287466in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.290604in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.292252in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{5.294806in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.300083in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.302348in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{5.306301in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.312445in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{5.313438in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.321213in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.322542in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{5.329465in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.332638in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{5.338027in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.342735in}{1.792195in}}%
\pgfpathlineto{\pgfqpoint{5.346661in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.352831in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{5.355155in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.362928in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{5.363338in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.370940in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{5.378012in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.383121in}{1.773113in}}%
\pgfpathlineto{\pgfqpoint{5.384590in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.390536in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{5.396015in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.401086in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{5.405847in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.410416in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{1.751665in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.419512in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.743726in}}%
\pgfpathlineto{\pgfqpoint{5.424300in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.429244in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.736493in}}%
\pgfpathlineto{\pgfqpoint{5.434576in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.440191in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.730058in}}%
\pgfpathlineto{\pgfqpoint{5.446230in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.452675in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{5.459536in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{5.466895in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.714307in}}%
\pgfpathlineto{\pgfqpoint{5.474781in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.483256in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{5.492413in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{5.502341in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.702331in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{5.524801in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{5.537341in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.690038in}}%
\pgfpathlineto{\pgfqpoint{5.550612in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.687318in}}%
\pgfpathlineto{\pgfqpoint{5.564410in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.684667in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{5.578360in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{5.592349in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.676756in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.674111in}}%
\pgfpathlineto{\pgfqpoint{5.606258in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.668766in}}%
\pgfpathlineto{\pgfqpoint{5.633998in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.666146in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.663565in}}%
\pgfpathlineto{\pgfqpoint{5.648350in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.661074in}}%
\pgfpathlineto{\pgfqpoint{5.663667in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{5.681047in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.654645in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.652928in}}%
\pgfpathlineto{\pgfqpoint{5.702715in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{5.734286in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.646367in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.645537in}}%
\pgfpathlineto{\pgfqpoint{5.776869in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.644679in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.642561in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{5.809677in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{5.834108in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.636825in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.635047in}}%
\pgfpathlineto{\pgfqpoint{5.854917in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.631314in}}%
\pgfpathlineto{\pgfqpoint{5.874365in}{1.630097in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.629419in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.627516in}}%
\pgfpathlineto{\pgfqpoint{5.893910in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.625675in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.623886in}}%
\pgfpathlineto{\pgfqpoint{5.914705in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{5.937700in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.619045in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{5.963003in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.614696in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{5.989236in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.610453in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.609003in}}%
\pgfpathlineto{\pgfqpoint{6.014550in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.607515in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{6.038866in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.602943in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{6.063559in}{1.600930in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{6.091799in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.594696in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.594145in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{6.147897in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.593586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.095918in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{6.053349in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{6.022565in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.649958in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{5.992587in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{5.961576in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{5.931598in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{5.905387in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{5.882640in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{5.861899in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{5.842033in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{5.822275in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{5.802301in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{5.782403in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{5.745940in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{5.730219in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{5.716008in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{5.702917in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{5.690692in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{5.679090in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{5.667923in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{5.657052in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{5.646372in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{5.625283in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.731969in}}%
\pgfpathlineto{\pgfqpoint{5.614740in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{5.604164in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{5.593527in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{5.582809in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{5.572011in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{5.561155in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{5.550286in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{5.539474in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{5.528803in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{5.518356in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{5.508206in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{5.498399in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{5.488953in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{5.479864in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{5.471114in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{5.462681in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.454536in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{5.446679in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{5.439180in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{5.432109in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.425527in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{5.419559in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{5.409816in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.406097in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{5.403109in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.398667in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.396965in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.395416in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.393914in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{5.392342in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.390660in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.388892in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.387041in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.385115in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.383121in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.380914in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.378639in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.376296in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.373890in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{5.371300in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.368604in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.365904in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.363239in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.362928in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{5.360499in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.357920in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.353612in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.352831in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{5.351999in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.350870in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.350339in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.350439in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.351167in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.352464in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.352831in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{5.354138in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.356051in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.358025in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.359848in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.362334in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.362783in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.362688in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.362132in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.361273in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.360340in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.359638in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.359564in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.360637in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.362928in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{5.363542in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.369316in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{5.379102in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.383121in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{5.394079in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{5.413869in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.435024in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{5.454459in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{5.472030in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{5.489500in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{5.509411in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{5.535885in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{2.022225in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{5.571384in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{5.605710in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{5.642601in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{2.032006in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{5.788270in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{2.029258in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{5.871235in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{2.024263in}}%
\pgfpathlineto{\pgfqpoint{5.900605in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{2.022613in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{5.920664in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{5.936739in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{5.950805in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{5.964053in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{5.977419in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{2.002680in}}%
\pgfpathlineto{\pgfqpoint{5.991699in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{6.007708in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.998045in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{6.026198in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{6.047330in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{6.070288in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{6.093426in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{6.115033in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{6.134328in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{6.151277in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{6.166269in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{6.179693in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{6.191934in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{6.203255in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{6.213820in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{6.223724in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{6.233004in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{6.241648in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.249697in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{6.257088in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{6.263737in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.269697in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{6.275011in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{6.283743in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.287445in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.290726in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{6.293948in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.297142in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.300311in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{6.303732in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.307454in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.311319in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{6.315735in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.320374in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{6.325512in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.330954in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{6.336979in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{6.343268in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.350140in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{6.357408in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{6.364958in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{6.372750in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.380865in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{6.389006in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{6.397044in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.402880in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{6.404858in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.412977in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{6.419559in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{6.426206in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.432294in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.443267in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{6.447356in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.451348in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.453364in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{6.454984in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.458432in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.461666in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.463460in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{6.464878in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.468186in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.471470in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.473557in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{6.474807in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.478232in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.481501in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.483653in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{6.484574in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.487412in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.489710in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.491308in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.492047in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.491783in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.490389in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.487762in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.483797in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.483653in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{6.478928in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.473557in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{6.472753in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.465799in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.463460in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{6.458194in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.453364in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{6.450429in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.443267in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{6.443128in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.437076in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{6.432053in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.428294in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.425355in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{6.423045in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.421167in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.419308in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.417132in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.414221in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{6.412977in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{6.409940in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{6.403479in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.402880in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{6.393634in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{6.379893in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{6.363849in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{6.348195in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{6.332842in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{6.317068in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{6.298994in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{6.276148in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{6.243447in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{6.145705in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.640458in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{6.095918in}{1.641035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634047,0.710369,0.880031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099982in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.640458in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{6.145705in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.644128in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.646420in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{6.243447in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.651338in}}%
\pgfpathlineto{\pgfqpoint{6.276148in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.654327in}}%
\pgfpathlineto{\pgfqpoint{6.298994in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.656152in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{6.317068in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{6.332842in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{6.348195in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{6.363849in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.672195in}}%
\pgfpathlineto{\pgfqpoint{6.379893in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{6.393634in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.402880in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{6.403479in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.409940in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{6.412977in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{6.414221in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{6.417132in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.419308in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.421167in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.423045in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{6.425355in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.428294in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.432053in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.714834in}}%
\pgfpathlineto{\pgfqpoint{6.437076in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.443128in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.443267in}{1.721320in}}%
\pgfpathlineto{\pgfqpoint{6.450429in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.453364in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{6.458194in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.463460in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{6.465799in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.472753in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.473557in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{6.478928in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.483653in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{6.483797in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.487762in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.490389in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.491783in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.492047in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.491308in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.489710in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.487412in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.484574in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.483653in}{1.773314in}}%
\pgfpathlineto{\pgfqpoint{6.481501in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.478232in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.474807in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.473557in}{1.784535in}}%
\pgfpathlineto{\pgfqpoint{6.471470in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.468186in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.464878in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.463460in}{1.795725in}}%
\pgfpathlineto{\pgfqpoint{6.461666in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.458432in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.454984in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.453364in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{6.451348in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.447356in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.443267in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{6.442832in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.437894in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.433170in}{1.822740in}}%
\pgfpathlineto{\pgfqpoint{6.432294in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.426206in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{6.419559in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.412977in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.404858in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.402880in}{1.838815in}}%
\pgfpathlineto{\pgfqpoint{6.397044in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{6.389006in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{6.380865in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.372750in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{6.364958in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{6.357408in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.862255in}}%
\pgfpathlineto{\pgfqpoint{6.350140in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.343268in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{6.336979in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.873572in}}%
\pgfpathlineto{\pgfqpoint{6.330954in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.325512in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{6.320374in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.315735in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{6.311319in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.307454in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.303732in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{6.300311in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.297142in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.293948in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.909542in}}%
\pgfpathlineto{\pgfqpoint{6.290726in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.287445in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.283743in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.275011in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.927709in}}%
\pgfpathlineto{\pgfqpoint{6.269697in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.263737in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{6.257088in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{6.249697in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.241648in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.943776in}}%
\pgfpathlineto{\pgfqpoint{6.233004in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{6.223724in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.951910in}}%
\pgfpathlineto{\pgfqpoint{6.213820in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{6.203255in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.959004in}}%
\pgfpathlineto{\pgfqpoint{6.191934in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{6.179693in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.968038in}}%
\pgfpathlineto{\pgfqpoint{6.166269in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{6.151277in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.973002in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{6.134328in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.977284in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{6.115033in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{6.093426in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.984333in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.985950in}}%
\pgfpathlineto{\pgfqpoint{6.070288in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.990697in}}%
\pgfpathlineto{\pgfqpoint{6.047330in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{6.026198in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.996041in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.998045in}}%
\pgfpathlineto{\pgfqpoint{6.007708in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{5.991699in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{2.002680in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{2.005264in}}%
\pgfpathlineto{\pgfqpoint{5.977419in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{5.964053in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{5.950805in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{5.936739in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{5.920664in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{2.022613in}}%
\pgfpathlineto{\pgfqpoint{5.900605in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{2.024263in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{2.025665in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{5.871235in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{2.029258in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{2.030445in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{5.788270in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{2.031174in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{2.032006in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{2.033195in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{2.032924in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{2.032067in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{5.642601in}{2.031144in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{2.030575in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{2.029630in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{5.605710in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{2.027447in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{2.024212in}}%
\pgfpathlineto{\pgfqpoint{5.571384in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{2.023213in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{2.022225in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{2.021189in}}%
\pgfpathlineto{\pgfqpoint{5.535885in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{5.509411in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{5.489500in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{5.472030in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{5.454459in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{5.435024in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.999987in}}%
\pgfpathlineto{\pgfqpoint{5.413869in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{5.394079in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.994502in}}%
\pgfpathlineto{\pgfqpoint{5.383121in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{5.379102in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{5.369316in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.363542in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.362928in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{5.360637in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.359564in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.359638in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.360340in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.361273in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.362132in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.362688in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.362783in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.362334in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.361331in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.359848in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.358025in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.356051in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.354138in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.352831in}{1.929839in}}%
\pgfpathlineto{\pgfqpoint{5.352464in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.351167in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.350439in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.350339in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.350870in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.351999in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.352831in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{5.353612in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.357920in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.360499in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.362928in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{5.363239in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.365904in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.368604in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.371300in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{5.373890in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.376296in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.378639in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.380914in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.383121in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.385115in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.387041in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.388892in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.390660in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.392342in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{5.393914in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.395416in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.396965in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.398667in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.403109in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.403315in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{5.406097in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.409816in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.413411in}{1.813127in}}%
\pgfpathlineto{\pgfqpoint{5.414317in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.419559in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.806343in}}%
\pgfpathlineto{\pgfqpoint{5.425527in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.432109in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{5.439180in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{5.446679in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{5.454536in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.462681in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{5.471114in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.782016in}}%
\pgfpathlineto{\pgfqpoint{5.479864in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{5.488953in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{5.498399in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{5.508206in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{5.518356in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{5.528803in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{5.539474in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{5.550286in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{5.561155in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.749148in}}%
\pgfpathlineto{\pgfqpoint{5.572011in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.745755in}}%
\pgfpathlineto{\pgfqpoint{5.582809in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.742344in}}%
\pgfpathlineto{\pgfqpoint{5.593527in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.738908in}}%
\pgfpathlineto{\pgfqpoint{5.604164in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{5.614740in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.731969in}}%
\pgfpathlineto{\pgfqpoint{5.625283in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{5.635807in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{5.646372in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.718039in}}%
\pgfpathlineto{\pgfqpoint{5.657052in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{5.667923in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{5.679090in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{5.690692in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{5.702917in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.702061in}}%
\pgfpathlineto{\pgfqpoint{5.716008in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.699287in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{5.730219in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{5.745940in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{5.763385in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{5.782403in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.682093in}}%
\pgfpathlineto{\pgfqpoint{5.802301in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{5.822275in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{5.842033in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{5.861899in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{5.882640in}{1.666556in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{5.905387in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{5.931598in}{1.659264in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{5.961576in}{1.655618in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{5.992587in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.649958in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.648730in}}%
\pgfpathlineto{\pgfqpoint{6.022565in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{6.053349in}{1.644681in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{6.095918in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.640813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.125055in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{6.067994in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{6.017188in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{5.982997in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{5.956827in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{5.934300in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{5.913674in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{5.894109in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{5.874981in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{5.855656in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{5.835430in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{5.813786in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.791130in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{5.769077in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{5.749096in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.725350in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{5.731356in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{5.700674in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{5.686927in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.739713in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{5.673905in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{5.661435in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{5.649420in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{5.637789in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{5.626489in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{5.615485in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{5.604743in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{5.594304in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{5.584211in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{5.574522in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.565281in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{5.556526in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{5.548321in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{5.540695in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{5.533657in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.527042in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{5.520881in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.515146in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{5.509579in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.504371in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{5.499136in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.489132in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.484324in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.827154in}}%
\pgfpathlineto{\pgfqpoint{5.479454in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.474823in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{5.470243in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.465900in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{5.461739in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.457787in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.454111in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{5.450591in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.447315in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.444255in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{5.441321in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.438545in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.435920in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{5.433428in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.431021in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.428781in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.426737in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.424935in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{5.423425in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.422235in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.421466in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.421172in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.421391in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.422141in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.423413in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{5.425119in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.427229in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.429664in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.432326in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{5.435095in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.437919in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.440796in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{5.443761in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.446966in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.450598in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{5.454987in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.460644in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{5.468092in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{5.477864in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{5.490009in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{5.503737in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{5.517975in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{5.532648in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{5.548683in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.990517in}}%
\pgfpathlineto{\pgfqpoint{5.567979in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{5.592636in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{5.619816in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{5.645005in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{5.771678in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{5.810734in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{5.842581in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{5.869609in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{5.893224in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{5.915266in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{5.937771in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{5.963462in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{5.994781in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{6.028154in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{6.056196in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{6.078866in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{6.097757in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{6.114184in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{6.128845in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{6.142145in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{6.154309in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{6.165444in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{6.175597in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{6.184791in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{6.193052in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.200424in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{6.206967in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{6.212795in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{6.222740in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.227115in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{6.231242in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.235265in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.239226in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{6.243232in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.247334in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{6.251526in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.255954in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.260500in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{6.265318in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.270296in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{6.275574in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.281008in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{6.286787in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{6.292684in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.298880in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{6.305210in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.311587in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{6.318160in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.330997in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{6.337290in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{6.343234in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.349010in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{6.354389in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.359469in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.368588in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.372584in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{6.376457in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.379965in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{6.383191in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.386249in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.388974in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.391359in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{6.393393in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.395010in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.396080in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.396514in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.396211in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.395065in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.392977in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{6.389863in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.385715in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{6.380617in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.374824in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{6.368740in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.362737in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{6.357177in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{6.352045in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.342988in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{6.338725in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.334383in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{6.329818in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.324897in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{6.319573in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.313845in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{6.307824in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{6.301390in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.294646in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{6.287193in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{6.278591in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{6.267979in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{6.253486in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{6.228596in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{6.125055in}{1.673848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558363,0.662058,0.874833}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130272in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{6.228596in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.674096in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{6.253486in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{6.267979in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{6.278591in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{6.287193in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{6.294646in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.301390in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.696032in}}%
\pgfpathlineto{\pgfqpoint{6.307824in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{6.313845in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.319573in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{6.324897in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.329818in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{6.334383in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.338725in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{6.342988in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.347389in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.352045in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.732439in}}%
\pgfpathlineto{\pgfqpoint{6.357177in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{6.362737in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.368740in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.745431in}}%
\pgfpathlineto{\pgfqpoint{6.374824in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.380617in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.751856in}}%
\pgfpathlineto{\pgfqpoint{6.385715in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.389863in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.761110in}}%
\pgfpathlineto{\pgfqpoint{6.392977in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.395065in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.396211in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.396514in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.396080in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.395010in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.393393in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.392784in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{6.391359in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.388974in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.386249in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.383191in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{6.379965in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.376457in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{6.372584in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.368588in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.362494in}{1.817298in}}%
\pgfpathlineto{\pgfqpoint{6.359469in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.354389in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.352397in}{1.824643in}}%
\pgfpathlineto{\pgfqpoint{6.349010in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.343234in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.342301in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{6.337290in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.332204in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{6.330997in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{6.318160in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{6.311587in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.305210in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{6.298880in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.292684in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{6.286787in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.866618in}}%
\pgfpathlineto{\pgfqpoint{6.281008in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.275574in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{6.270296in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.265318in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{6.260500in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.255954in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.251526in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{6.247334in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.243232in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{6.239226in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.235265in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.231242in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.907187in}}%
\pgfpathlineto{\pgfqpoint{6.227115in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.222740in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.915729in}}%
\pgfpathlineto{\pgfqpoint{6.218007in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.212795in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{6.206967in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.928776in}}%
\pgfpathlineto{\pgfqpoint{6.200424in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.193052in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{6.184791in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{6.175597in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.941798in}}%
\pgfpathlineto{\pgfqpoint{6.165444in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{6.154309in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{6.142145in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{6.128845in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.956778in}}%
\pgfpathlineto{\pgfqpoint{6.114184in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{6.097757in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{6.078866in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.968675in}}%
\pgfpathlineto{\pgfqpoint{6.056196in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.971457in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{6.028154in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{5.994781in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{5.963462in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.983646in}}%
\pgfpathlineto{\pgfqpoint{5.937771in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{5.915266in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.990273in}}%
\pgfpathlineto{\pgfqpoint{5.893224in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{5.869609in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.994963in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.997717in}}%
\pgfpathlineto{\pgfqpoint{5.842581in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{5.810734in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{5.771678in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{2.008036in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{2.006933in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{2.005622in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{2.004866in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{5.645005in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{5.619816in}{1.998331in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{5.592636in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.993650in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.992169in}}%
\pgfpathlineto{\pgfqpoint{5.567979in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.990517in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{5.548683in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{5.532648in}{1.983747in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.981734in}}%
\pgfpathlineto{\pgfqpoint{5.517975in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.979180in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{5.503737in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.973938in}}%
\pgfpathlineto{\pgfqpoint{5.490009in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{5.477864in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{5.468092in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{5.460644in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.454987in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{5.450598in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.446966in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.443761in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{5.440796in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.437919in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.435095in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{5.432326in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.429664in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.427229in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.425119in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{5.423413in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.422141in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.421391in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.421172in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.421466in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.422235in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.423425in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.423508in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{5.424935in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.426737in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.428781in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.431021in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.433428in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{5.435920in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.438545in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.441321in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{5.444255in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.447315in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.450591in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.453798in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{5.454111in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.457787in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.461739in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.463894in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{5.465900in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.470243in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.473991in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{5.474823in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.479454in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.827154in}}%
\pgfpathlineto{\pgfqpoint{5.484324in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.489132in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.499136in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{5.504371in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.509579in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{5.515146in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.520881in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.799349in}}%
\pgfpathlineto{\pgfqpoint{5.527042in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.533657in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{5.540695in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{5.548321in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{5.556526in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.779755in}}%
\pgfpathlineto{\pgfqpoint{5.565281in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.574522in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{5.584211in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{5.594304in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{5.604743in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.764823in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.761397in}}%
\pgfpathlineto{\pgfqpoint{5.615485in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.758047in}}%
\pgfpathlineto{\pgfqpoint{5.626489in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{5.637789in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.751578in}}%
\pgfpathlineto{\pgfqpoint{5.649420in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{5.661435in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{5.673905in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.742528in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.739713in}}%
\pgfpathlineto{\pgfqpoint{5.686927in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{5.700674in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.729583in}}%
\pgfpathlineto{\pgfqpoint{5.731356in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.725350in}}%
\pgfpathlineto{\pgfqpoint{5.749096in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{5.769077in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.719878in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{5.791130in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.714993in}}%
\pgfpathlineto{\pgfqpoint{5.813786in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{5.835430in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{5.855656in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.706282in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{5.874981in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.700516in}}%
\pgfpathlineto{\pgfqpoint{5.894109in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{5.913674in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.693085in}}%
\pgfpathlineto{\pgfqpoint{5.934300in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{5.956827in}{1.688431in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{5.982997in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.682883in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.681861in}}%
\pgfpathlineto{\pgfqpoint{6.017188in}{1.681139in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.679356in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.678666in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{6.067994in}{1.677494in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{6.125055in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.673537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.129960in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{6.086414in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{6.050122in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{6.014708in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{5.983264in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{5.956647in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{5.933176in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{5.911349in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{5.890301in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{5.869403in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{5.848117in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{5.825902in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{5.802634in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{5.779130in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.741436in}}%
\pgfpathlineto{\pgfqpoint{5.756921in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{5.737152in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.746890in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.748959in}}%
\pgfpathlineto{\pgfqpoint{5.719868in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{5.704510in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{5.678077in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.666378in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{5.655454in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{5.645172in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{5.635446in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.626216in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{5.617449in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{5.609132in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{5.601260in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{5.593833in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.586793in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{5.580109in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{5.573799in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.567735in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{5.561923in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.556328in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{5.550851in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.545564in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{5.540319in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.535254in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{5.530219in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.525372in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{5.520600in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.516031in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{5.511615in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.507403in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{5.503414in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.499613in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.496050in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{5.492699in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.489559in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.486660in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{5.484018in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.481635in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.479578in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.477893in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.476630in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.475575in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.475881in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.476798in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.478360in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.480585in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.483474in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{5.487061in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.491314in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{5.496264in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.501972in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{5.508555in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{5.516091in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{5.524768in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{5.545140in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{5.556041in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{5.567189in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{5.579010in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{5.592437in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{5.609116in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{5.702125in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{5.774140in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{5.867516in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{5.916980in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{5.942777in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{5.975895in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{6.017836in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{6.048418in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{6.084970in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{6.098389in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{6.110116in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{6.120594in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.130131in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{6.138847in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{6.146861in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{6.161170in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.167589in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{6.173684in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.179539in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{6.185186in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.190772in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{6.196243in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{6.201747in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.207228in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{6.212768in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.218342in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.876232in}}%
\pgfpathlineto{\pgfqpoint{6.223985in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.229689in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{6.235466in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.241310in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{6.247222in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{6.253188in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.259189in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{6.265214in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.271209in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{6.277170in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{6.283027in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.288748in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{6.294285in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.299582in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{6.304613in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.309324in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{6.313696in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.317689in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.321284in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{6.324448in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.327141in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.329330in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.330959in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.331950in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.332203in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.331605in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.330041in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.327420in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.323710in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{6.318945in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.313359in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{6.307314in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{6.301165in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.295252in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{6.289695in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.284565in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{6.279821in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.275419in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{6.271241in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.267300in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.263438in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{6.259650in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.255874in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.251980in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{6.247914in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.243466in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{6.238356in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.232195in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{6.224044in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{6.212214in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{6.188772in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{6.129960in}{1.692077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480156,0.614401,0.866060}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130272in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.691153in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{6.188772in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.693547in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{6.212214in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.698328in}}%
\pgfpathlineto{\pgfqpoint{6.224044in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{6.232195in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.238356in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{6.243466in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.247914in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{6.251980in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.255874in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.259650in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{6.263438in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.267300in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.271241in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{6.275419in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.279821in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{6.284565in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.289695in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{6.295252in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.301165in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{6.307314in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{6.313359in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.318945in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{6.323710in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.327420in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.330041in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.331605in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.332203in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.331950in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.330959in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.329330in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.327141in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.324448in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.807785in}}%
\pgfpathlineto{\pgfqpoint{6.321284in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.317689in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.313696in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.312011in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{6.309324in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.304613in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.825274in}}%
\pgfpathlineto{\pgfqpoint{6.299582in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.294285in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.291818in}{1.832233in}}%
\pgfpathlineto{\pgfqpoint{6.288748in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.283027in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.281721in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{6.277170in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{6.271209in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.265214in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.851074in}}%
\pgfpathlineto{\pgfqpoint{6.259189in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.253188in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.857214in}}%
\pgfpathlineto{\pgfqpoint{6.247222in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{6.241310in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.235466in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{6.229689in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.223985in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.876232in}}%
\pgfpathlineto{\pgfqpoint{6.218342in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.212768in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.882825in}}%
\pgfpathlineto{\pgfqpoint{6.207228in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.201747in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{6.196243in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{6.190772in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.185186in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.902784in}}%
\pgfpathlineto{\pgfqpoint{6.179539in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.173684in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{6.167589in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.161170in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.914811in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{6.146861in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.924742in}}%
\pgfpathlineto{\pgfqpoint{6.138847in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.929002in}}%
\pgfpathlineto{\pgfqpoint{6.130131in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.120594in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{6.110116in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{6.098389in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{6.084970in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{6.048418in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.953397in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.954452in}}%
\pgfpathlineto{\pgfqpoint{6.017836in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{5.975895in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.958901in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{5.942777in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.963836in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{5.916980in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.968421in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{5.867516in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.976987in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{5.774140in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.980371in}}%
\pgfpathlineto{\pgfqpoint{5.702125in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.977993in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{5.631480in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{5.609116in}{1.969164in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{5.592437in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.963578in}}%
\pgfpathlineto{\pgfqpoint{5.579010in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.960646in}}%
\pgfpathlineto{\pgfqpoint{5.567189in}{1.958226in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{5.556041in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.954151in}}%
\pgfpathlineto{\pgfqpoint{5.545140in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.950774in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.524768in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{5.516091in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{5.508555in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{5.501972in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.496264in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{5.491314in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.487061in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{5.483474in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.480585in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.478360in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.476798in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.475881in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.475575in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.475841in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.476630in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.477893in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.479578in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.481635in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.484018in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.484088in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{5.486660in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.489559in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.492699in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.494184in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{5.496050in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.499613in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.503414in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.504281in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{5.507403in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.511615in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.514377in}{1.846586in}}%
\pgfpathlineto{\pgfqpoint{5.516031in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.520600in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.838612in}}%
\pgfpathlineto{\pgfqpoint{5.525372in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.530219in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.831126in}}%
\pgfpathlineto{\pgfqpoint{5.535254in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.540319in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{5.545564in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.550851in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.817086in}}%
\pgfpathlineto{\pgfqpoint{5.556328in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.561923in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.810550in}}%
\pgfpathlineto{\pgfqpoint{5.567735in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.573799in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{5.580109in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.798751in}}%
\pgfpathlineto{\pgfqpoint{5.586793in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.593833in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{5.601260in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.788664in}}%
\pgfpathlineto{\pgfqpoint{5.609132in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{5.617449in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.779899in}}%
\pgfpathlineto{\pgfqpoint{5.626216in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.635446in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{5.645172in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.772120in}}%
\pgfpathlineto{\pgfqpoint{5.655454in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{5.666378in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.761999in}}%
\pgfpathlineto{\pgfqpoint{5.678077in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.759016in}}%
\pgfpathlineto{\pgfqpoint{5.690716in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{5.704510in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.751205in}}%
\pgfpathlineto{\pgfqpoint{5.719868in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.748959in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.746890in}}%
\pgfpathlineto{\pgfqpoint{5.737152in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{5.756921in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.741436in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{5.779130in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.738227in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{5.802634in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.735115in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{5.825902in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{5.848117in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{5.869403in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{5.890301in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{5.911349in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.716391in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{5.933176in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{5.956647in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{5.983264in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.704724in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.703604in}}%
\pgfpathlineto{\pgfqpoint{6.014708in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{6.050122in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.696368in}}%
\pgfpathlineto{\pgfqpoint{6.086414in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.693539in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.692742in}}%
\pgfpathlineto{\pgfqpoint{6.129960in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.692056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.105442in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{6.058415in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{6.022294in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{5.958757in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{5.931731in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.906975in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{5.883978in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{5.840788in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{5.819856in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{5.799210in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{5.779140in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{5.760210in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{5.742914in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{5.727366in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{5.713504in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{5.701011in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{5.689618in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{5.679107in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{5.669296in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{5.660042in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{5.651246in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{5.642845in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{5.634807in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.627143in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{5.619827in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{5.612855in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.606240in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{5.594038in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.588427in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{5.583114in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{5.573321in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.568792in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.560353in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.556396in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.552560in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.548833in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.545212in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{5.541668in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.538241in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.534966in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{5.531881in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.529072in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.526617in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{5.523124in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.522283in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.522178in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.522913in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.527433in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.531499in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{5.537015in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.544176in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{5.553260in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{5.564126in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{5.576201in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{5.588334in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{5.599713in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{5.610346in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{5.620882in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{5.632448in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{5.669795in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{5.782731in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.952763in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{5.865669in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{5.904676in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{5.935410in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{5.966496in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{5.997898in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{6.024194in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{6.043969in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{6.059465in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{6.072192in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{6.083320in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.093366in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{6.102662in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{6.111427in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.119801in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{6.127856in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{6.135702in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{6.143389in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.889197in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.158308in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{6.165535in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{6.172643in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.179588in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{6.186340in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{6.192968in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.199426in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{6.205704in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{6.211866in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{6.223677in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.229371in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{6.234901in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.240296in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{6.245481in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.250502in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{6.255244in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.259729in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{6.263850in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.267549in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.270787in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{6.273410in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.275361in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.276550in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.276864in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.276193in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.274443in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{6.271551in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.267485in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.262367in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{6.256363in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{6.249752in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.242865in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{6.236064in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{6.229687in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.223997in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{6.219086in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.214922in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{6.208122in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.205079in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.202010in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{6.198692in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.194946in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{6.190598in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.185050in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{6.177800in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{6.166904in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{6.142781in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{6.105442in}{1.710306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406944,0.570991,0.851864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110078in}{1.710075in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.709785in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{6.142781in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{6.166904in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{6.177800in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.718932in}}%
\pgfpathlineto{\pgfqpoint{6.185050in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{6.190598in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.725085in}}%
\pgfpathlineto{\pgfqpoint{6.194946in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{6.198692in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{6.202010in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.205079in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.208122in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.746453in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.214922in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.219086in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.755610in}}%
\pgfpathlineto{\pgfqpoint{6.223997in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.229687in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{6.236064in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.767816in}}%
\pgfpathlineto{\pgfqpoint{6.242865in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.249752in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{6.256363in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.779054in}}%
\pgfpathlineto{\pgfqpoint{6.262367in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.267485in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.271551in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.786958in}}%
\pgfpathlineto{\pgfqpoint{6.274443in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.276193in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.276864in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.276550in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.275361in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.273410in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.271624in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{6.270787in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.267549in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.263850in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.261528in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{6.259729in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.255244in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{1.829905in}}%
\pgfpathlineto{\pgfqpoint{6.250502in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.245481in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.241334in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{6.240296in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.234901in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{6.229371in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.223677in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.211866in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{6.205704in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{6.199426in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.192968in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.868272in}}%
\pgfpathlineto{\pgfqpoint{6.186340in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{6.179588in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.172643in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{6.165535in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{6.158308in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.150945in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.889197in}}%
\pgfpathlineto{\pgfqpoint{6.143389in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.894075in}}%
\pgfpathlineto{\pgfqpoint{6.135702in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.898806in}}%
\pgfpathlineto{\pgfqpoint{6.127856in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.903376in}}%
\pgfpathlineto{\pgfqpoint{6.119801in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.111427in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{6.102662in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{6.093366in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{6.083320in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{6.072192in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{6.059465in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.927858in}}%
\pgfpathlineto{\pgfqpoint{6.043969in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{6.024194in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{5.997898in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{5.966496in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{5.935410in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.945712in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{5.904676in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{5.865669in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.952763in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.954370in}}%
\pgfpathlineto{\pgfqpoint{5.782731in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.955931in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.956386in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{5.669795in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{5.646993in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{5.632448in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{5.620882in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.941752in}}%
\pgfpathlineto{\pgfqpoint{5.610346in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{5.599713in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{5.588334in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.931719in}}%
\pgfpathlineto{\pgfqpoint{5.576201in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{5.564126in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{5.553260in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.918342in}}%
\pgfpathlineto{\pgfqpoint{5.544176in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.537015in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{5.531499in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.527433in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{5.522913in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.522178in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.522283in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.523124in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{5.524601in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.526617in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.529072in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.531881in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.534571in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{5.534966in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.538241in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.541668in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.544667in}{1.860352in}}%
\pgfpathlineto{\pgfqpoint{5.545212in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.548833in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.552560in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.554764in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{5.556396in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.560353in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.564861in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{5.568792in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.573321in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.583114in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{5.588427in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.594038in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{5.599974in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.812958in}}%
\pgfpathlineto{\pgfqpoint{5.606240in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.612855in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{5.619827in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{5.627143in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.634807in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{5.642845in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.792928in}}%
\pgfpathlineto{\pgfqpoint{5.651246in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{5.660042in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{5.669296in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.780733in}}%
\pgfpathlineto{\pgfqpoint{5.679107in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.777149in}}%
\pgfpathlineto{\pgfqpoint{5.689618in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{5.701011in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.770727in}}%
\pgfpathlineto{\pgfqpoint{5.713504in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{5.727366in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{5.742914in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.760543in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{5.760210in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.754484in}}%
\pgfpathlineto{\pgfqpoint{5.779140in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.750798in}}%
\pgfpathlineto{\pgfqpoint{5.799210in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.749002in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{5.819856in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.743698in}}%
\pgfpathlineto{\pgfqpoint{5.840788in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.736824in}}%
\pgfpathlineto{\pgfqpoint{5.883978in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{5.906975in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{5.931731in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.727584in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{5.958757in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.720105in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{6.022294in}{1.717598in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.714825in}}%
\pgfpathlineto{\pgfqpoint{6.058415in}{1.713952in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{6.105442in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.710075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.036621in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{5.991164in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{5.953342in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{5.920824in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{5.893647in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{5.870221in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{5.849348in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{5.830220in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{5.812346in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.762469in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{5.795523in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{5.779692in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.769326in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{5.764843in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{5.750986in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{5.738060in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{5.725985in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{5.714672in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{5.693770in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{5.684026in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{5.674710in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.657472in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{5.649607in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{5.642245in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{5.635390in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.629158in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{5.623397in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.618155in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{5.613355in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{5.604916in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.601169in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.597604in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.590820in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.587491in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{5.584175in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.580915in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.577744in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{5.574754in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.572115in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.569939in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.568395in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.567678in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.568005in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.569618in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.572771in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.901558in}}%
\pgfpathlineto{\pgfqpoint{5.577861in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{5.585179in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{5.607315in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{5.620804in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{5.647268in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{5.660152in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{5.674358in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{5.694073in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{5.797074in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{5.846257in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.931850in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.891592in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{5.929089in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.924371in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{5.959219in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{5.983819in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{6.004111in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{6.021110in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{6.035697in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{6.048681in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{6.060504in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{6.071560in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{6.082112in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{6.092301in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{6.102195in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{6.111810in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{6.121121in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.130081in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{6.138605in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{6.146704in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{6.161571in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.168295in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.854790in}}%
\pgfpathlineto{\pgfqpoint{6.174583in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{6.185960in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{6.191106in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.195921in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.200438in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{6.204666in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.208599in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{6.212198in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.215420in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.218170in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.220339in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{6.221803in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.222422in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.222059in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{6.220583in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.217876in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.213880in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{6.208578in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.202060in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{6.194539in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{6.186464in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{6.178410in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.170940in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{6.164353in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{6.158773in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.153982in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.145581in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.141260in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{6.135960in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{6.129316in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{6.119578in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{6.101220in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{6.036621in}{1.732182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360709,0.529739,0.808465}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039402in}{1.731999in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.730843in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{6.101220in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{6.119578in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{6.129316in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{6.135960in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{6.141260in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{6.145581in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{6.153982in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{6.158773in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{6.164353in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.768484in}}%
\pgfpathlineto{\pgfqpoint{6.170940in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.178410in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{6.186464in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.777885in}}%
\pgfpathlineto{\pgfqpoint{6.194539in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{6.202060in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.208578in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{6.213880in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.217876in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.220583in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{6.222059in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.222422in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.221803in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.221141in}{1.810372in}}%
\pgfpathlineto{\pgfqpoint{6.220339in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.218170in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.215420in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.212198in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.211045in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{6.208599in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.204666in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.200948in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{6.200438in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.195921in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.191106in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.190851in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{6.185960in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.180755in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.174583in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.854790in}}%
\pgfpathlineto{\pgfqpoint{6.168295in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.161571in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{6.154360in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.865327in}}%
\pgfpathlineto{\pgfqpoint{6.146704in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.869961in}}%
\pgfpathlineto{\pgfqpoint{6.138605in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{6.130081in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.121121in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{6.111810in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.882347in}}%
\pgfpathlineto{\pgfqpoint{6.102195in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.886157in}}%
\pgfpathlineto{\pgfqpoint{6.092301in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.889853in}}%
\pgfpathlineto{\pgfqpoint{6.082112in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.893437in}}%
\pgfpathlineto{\pgfqpoint{6.071560in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{6.060504in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{6.048681in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.906194in}}%
\pgfpathlineto{\pgfqpoint{6.035697in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{6.021110in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.911274in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{6.004111in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{5.983819in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{5.959219in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.924371in}}%
\pgfpathlineto{\pgfqpoint{5.929089in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{5.891592in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.929383in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.931850in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{5.846257in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.936350in}}%
\pgfpathlineto{\pgfqpoint{5.797074in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.937040in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.938192in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.938862in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{5.694073in}{1.936351in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{5.674358in}{1.932705in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{5.660152in}{1.929059in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{5.647268in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.919372in}}%
\pgfpathlineto{\pgfqpoint{5.620804in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.916665in}}%
\pgfpathlineto{\pgfqpoint{5.607315in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.913889in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.910850in}}%
\pgfpathlineto{\pgfqpoint{5.595088in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.585179in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{5.577861in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.901558in}}%
\pgfpathlineto{\pgfqpoint{5.572771in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.569618in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.568005in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.567678in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.568395in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.569939in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.572115in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.574754in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.574957in}{1.874123in}}%
\pgfpathlineto{\pgfqpoint{5.577744in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.580915in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.584175in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.585054in}{1.862467in}}%
\pgfpathlineto{\pgfqpoint{5.587491in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.590820in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.594169in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.595150in}{1.851453in}}%
\pgfpathlineto{\pgfqpoint{5.597604in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.601169in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.604916in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.605247in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.613355in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{5.618155in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.623397in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.825655in}}%
\pgfpathlineto{\pgfqpoint{5.629158in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.635390in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.819602in}}%
\pgfpathlineto{\pgfqpoint{5.642245in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{5.649607in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{5.657472in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.674710in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{5.684026in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{5.693770in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{5.714672in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{5.725985in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.783093in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.780038in}}%
\pgfpathlineto{\pgfqpoint{5.738060in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.777155in}}%
\pgfpathlineto{\pgfqpoint{5.750986in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{5.764843in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.769326in}}%
\pgfpathlineto{\pgfqpoint{5.779692in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.766960in}}%
\pgfpathlineto{\pgfqpoint{5.795523in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.762469in}}%
\pgfpathlineto{\pgfqpoint{5.812346in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.758279in}}%
\pgfpathlineto{\pgfqpoint{5.830220in}{1.757703in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{5.849348in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.750822in}}%
\pgfpathlineto{\pgfqpoint{5.870221in}{1.750411in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{5.893647in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.743435in}}%
\pgfpathlineto{\pgfqpoint{5.920824in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{5.953342in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.736033in}}%
\pgfpathlineto{\pgfqpoint{5.991164in}{1.735828in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.735150in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{6.036621in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.731999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.907192in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{5.873557in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{5.851498in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{5.833452in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{5.817470in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{5.803026in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{5.789416in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{5.776472in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{5.764077in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{5.752077in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{5.740437in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{5.729162in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{5.718297in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{5.707921in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{5.698129in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{5.680635in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{5.673021in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.666159in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{5.660106in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{5.654689in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.649926in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.641815in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.638281in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{5.634959in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.631805in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.628728in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.625718in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{5.622849in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.620169in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.617806in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.615948in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{5.614854in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.614799in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{5.616121in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.619235in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.624470in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{5.632260in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{5.642567in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{5.654910in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{5.668467in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{5.682820in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{5.698684in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.921334in}}%
\pgfpathlineto{\pgfqpoint{5.719519in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{5.821167in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{5.860155in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{5.892846in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{5.920928in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{5.944526in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.904677in}}%
\pgfpathlineto{\pgfqpoint{5.964409in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{5.981601in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{5.996969in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{6.011151in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{6.024603in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{6.037535in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{6.050126in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{6.062426in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{6.074303in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{6.085641in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{6.096317in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{6.106231in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{6.115330in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{6.123601in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{6.131063in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.137777in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{6.143781in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.149129in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{6.153916in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.158149in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.165150in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.167898in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.170092in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{6.171706in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.172600in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.172619in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.171594in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{6.169350in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.165679in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{6.160405in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.153400in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{6.144695in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{6.134498in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{6.123157in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{6.110972in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{6.097602in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{6.082062in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{6.060389in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.761558in}}%
\pgfpathlineto{\pgfqpoint{6.001597in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.760187in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{5.907192in}{1.761349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340126,0.485320,0.731593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908146in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.760187in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.761272in}}%
\pgfpathlineto{\pgfqpoint{6.001597in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.761558in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.762318in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.762906in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{6.060389in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.768108in}}%
\pgfpathlineto{\pgfqpoint{6.082062in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{6.097602in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{6.110972in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.778609in}}%
\pgfpathlineto{\pgfqpoint{6.123157in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{6.134498in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{6.144695in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.789221in}}%
\pgfpathlineto{\pgfqpoint{6.153400in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.160405in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{6.165679in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.169350in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{6.171594in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.172619in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.172600in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.171706in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.170658in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{6.170092in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.167898in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.165150in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.160561in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{6.158149in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.153916in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.150465in}{1.840537in}}%
\pgfpathlineto{\pgfqpoint{6.149129in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.143781in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.140368in}{1.847291in}}%
\pgfpathlineto{\pgfqpoint{6.137777in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.131063in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.130272in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{6.123601in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{6.115330in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{6.106231in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{6.096317in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{6.085641in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{6.074303in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.875826in}}%
\pgfpathlineto{\pgfqpoint{6.062426in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{6.050126in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{6.037535in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{6.024603in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.890456in}}%
\pgfpathlineto{\pgfqpoint{6.011151in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{5.996969in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{5.981601in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.900521in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.902681in}}%
\pgfpathlineto{\pgfqpoint{5.964409in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.904677in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.944526in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{5.920928in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.913858in}}%
\pgfpathlineto{\pgfqpoint{5.892846in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{5.860155in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.919420in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{5.821167in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{5.719519in}{1.921767in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.921334in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{5.698684in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{5.682820in}{1.914476in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{5.668467in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.910130in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.907408in}}%
\pgfpathlineto{\pgfqpoint{5.654910in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{5.642567in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{5.632260in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.896736in}}%
\pgfpathlineto{\pgfqpoint{5.624470in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.619235in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.616121in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{5.614799in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.614854in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.615344in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{5.615948in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.617806in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.620169in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.622849in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.625440in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{5.625718in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.628728in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.631805in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.634959in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{5.638281in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.641815in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.645634in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.649926in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.654689in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.655730in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{5.660106in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.665827in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{5.666159in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.673021in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{5.680635in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{5.689012in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{5.698129in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.809363in}}%
\pgfpathlineto{\pgfqpoint{5.707921in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{5.718297in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{5.729162in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{5.740437in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{5.752077in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.792737in}}%
\pgfpathlineto{\pgfqpoint{5.764077in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{5.776472in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{5.789416in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{5.803026in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{5.817470in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{5.833452in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.771422in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{5.851498in}{1.768640in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{5.873557in}{1.764995in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{5.907192in}{1.761349in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.761273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.957776in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.787078in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{5.872088in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{5.840841in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{5.820080in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{5.788508in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{5.775245in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{5.763115in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{5.751934in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{5.741663in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{5.732295in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{5.723834in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{5.716270in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.709596in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{5.703727in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.698597in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{5.694106in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.690166in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.686666in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{5.683577in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.680847in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.678481in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.676546in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{5.675186in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.674581in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.674975in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{5.676684in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.680053in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.685336in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{5.692724in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{5.702175in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{5.713674in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.903225in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{5.747114in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{5.843044in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{5.875756in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{5.901590in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{5.923282in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{5.941972in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{5.958506in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{5.973610in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{5.987720in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{6.001253in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{6.014369in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{6.027095in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{6.051285in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{6.062455in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{6.072765in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{6.082102in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{6.090404in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.097735in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{6.104066in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.109415in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{6.113935in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.117562in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{6.120328in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.122277in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.123286in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.123256in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.122024in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{6.119350in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.114881in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{6.108167in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{6.098476in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{6.084502in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{6.063263in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{6.014527in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.786652in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{5.957776in}{1.786870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320038,0.432927,0.634958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958629in}{1.786849in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.786652in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.786705in}}%
\pgfpathlineto{\pgfqpoint{6.014527in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.787003in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.788060in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.788903in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{6.063263in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{6.084502in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{6.098476in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{6.108167in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{6.114881in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.119350in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{6.122024in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.123256in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.123286in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.122277in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.120328in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.120175in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{6.117562in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.113935in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.110078in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{6.109415in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.104066in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.099982in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{6.097735in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.090404in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.089885in}{1.849083in}}%
\pgfpathlineto{\pgfqpoint{6.082102in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.079788in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{6.072765in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.069692in}{1.857250in}}%
\pgfpathlineto{\pgfqpoint{6.062455in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{6.051285in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{6.027095in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{6.014369in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{6.001253in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{5.987720in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.884008in}}%
\pgfpathlineto{\pgfqpoint{5.973610in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.888927in}}%
\pgfpathlineto{\pgfqpoint{5.958506in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.891224in}}%
\pgfpathlineto{\pgfqpoint{5.941972in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{5.923282in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.897165in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.898868in}}%
\pgfpathlineto{\pgfqpoint{5.901590in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.900446in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{5.875756in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.904544in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.905706in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{5.843044in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.909974in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{5.747114in}{1.907184in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.907112in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.905366in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.903225in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{5.713674in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{5.702175in}{1.896246in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{5.692724in}{1.892600in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.889306in}}%
\pgfpathlineto{\pgfqpoint{5.685336in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.680053in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.676684in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.880100in}}%
\pgfpathlineto{\pgfqpoint{5.674975in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.674581in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.675186in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.675923in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{5.676546in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.678481in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.680847in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.683577in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.853253in}}%
\pgfpathlineto{\pgfqpoint{5.686666in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.690166in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.694106in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.696117in}{1.843554in}}%
\pgfpathlineto{\pgfqpoint{5.698597in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.703727in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.706213in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{5.709596in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.716270in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.716310in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{5.723834in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.726407in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{5.732295in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.736503in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{5.741663in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.746600in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{5.751934in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.756696in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{5.763115in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{5.775245in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.808265in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{5.788508in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{1.801453in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.800517in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{5.820080in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.794650in}}%
\pgfpathlineto{\pgfqpoint{5.840841in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.793145in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{5.872088in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.790028in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.789347in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.787980in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.787344in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.787078in}}%
\pgfpathlineto{\pgfqpoint{5.957776in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.786849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.968726in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{5.918472in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.809922in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{5.889015in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{5.844551in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{5.827585in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.813657in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{5.802076in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{5.792420in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{5.784333in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.777565in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{5.772064in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.767479in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{5.763938in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.761257in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.759425in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.758503in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.758581in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.762276in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.766289in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{5.772549in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.883472in}}%
\pgfpathlineto{\pgfqpoint{5.782118in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{5.799861in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{5.858973in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{5.891248in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.882772in}}%
\pgfpathlineto{\pgfqpoint{5.914671in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{5.934149in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{5.951272in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{5.966749in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{5.981024in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{5.994286in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{6.006655in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{6.018089in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{6.028524in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{6.037880in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{6.046084in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{6.053074in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.058796in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{6.063211in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.066256in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.067845in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.067780in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.065729in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.061203in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{6.052940in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{6.038396in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{6.000583in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.805099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292462,0.361418,0.498049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978822in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.804840in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{6.000583in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.806229in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{6.038396in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.808927in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{6.052940in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{6.061203in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{6.065729in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{6.067780in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{6.067845in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{6.066256in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{6.063211in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{6.059595in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{6.058796in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{6.053074in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{6.049499in}{1.843427in}}%
\pgfpathlineto{\pgfqpoint{6.046084in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{6.037880in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{6.028524in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{6.019209in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{6.018089in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.859022in}}%
\pgfpathlineto{\pgfqpoint{6.006655in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.999015in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{5.994286in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.988919in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{5.981024in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{5.966749in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{5.951272in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.877163in}}%
\pgfpathlineto{\pgfqpoint{5.934149in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.879182in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{5.914671in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.882772in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{5.891248in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.888125in}}%
\pgfpathlineto{\pgfqpoint{5.858973in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.889074in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.890292in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{5.799861in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.888579in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.886586in}}%
\pgfpathlineto{\pgfqpoint{5.782118in}{1.885308in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.883472in}}%
\pgfpathlineto{\pgfqpoint{5.772549in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{5.766289in}{1.878017in}}%
\pgfpathlineto{\pgfqpoint{5.762276in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{5.758581in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{5.758503in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{5.759425in}{1.859787in}}%
\pgfpathlineto{\pgfqpoint{5.761257in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{5.763938in}{1.852496in}}%
\pgfpathlineto{\pgfqpoint{5.766793in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{5.767479in}{1.848850in}}%
\pgfpathlineto{\pgfqpoint{5.772064in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{5.776890in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{5.777565in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{5.784333in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{5.786986in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{5.792420in}{1.834266in}}%
\pgfpathlineto{\pgfqpoint{5.797083in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{5.802076in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.807180in}{1.828955in}}%
\pgfpathlineto{\pgfqpoint{5.813657in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{5.817276in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{5.827373in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{5.827585in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{5.837469in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{5.844551in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{5.847566in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{5.857663in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{1.816037in}}%
\pgfpathlineto{\pgfqpoint{5.867759in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{5.877856in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{1.812542in}}%
\pgfpathlineto{\pgfqpoint{5.889015in}{1.812391in}}%
\pgfpathlineto{\pgfqpoint{5.898049in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{5.908146in}{1.809922in}}%
\pgfpathlineto{\pgfqpoint{5.918242in}{1.808769in}}%
\pgfpathlineto{\pgfqpoint{5.918472in}{1.808745in}}%
\pgfpathlineto{\pgfqpoint{5.928339in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{5.938436in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{5.978822in}{1.804868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873384,0.715538,0.718555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871289in}{1.687887in}}%
\pgfpathlineto{\pgfqpoint{5.873140in}{1.687893in}}%
\pgfpathlineto{\pgfqpoint{5.874991in}{1.688024in}}%
\pgfpathlineto{\pgfqpoint{5.875126in}{1.688041in}}%
\pgfpathlineto{\pgfqpoint{5.876843in}{1.688245in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{1.688518in}}%
\pgfpathlineto{\pgfqpoint{5.879855in}{1.688719in}}%
\pgfpathlineto{\pgfqpoint{5.880545in}{1.688835in}}%
\pgfpathlineto{\pgfqpoint{5.882397in}{1.689179in}}%
\pgfpathlineto{\pgfqpoint{5.883493in}{1.689398in}}%
\pgfpathlineto{\pgfqpoint{5.884248in}{1.689545in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{5.886863in}{1.690077in}}%
\pgfpathlineto{\pgfqpoint{5.887951in}{1.690295in}}%
\pgfpathlineto{\pgfqpoint{5.889802in}{1.690669in}}%
\pgfpathlineto{\pgfqpoint{5.890242in}{1.690756in}}%
\pgfpathlineto{\pgfqpoint{5.891654in}{1.691025in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.691369in}}%
\pgfpathlineto{\pgfqpoint{5.893883in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.691969in}}%
\pgfpathlineto{\pgfqpoint{5.898216in}{1.692113in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.692228in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.692452in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.692656in}}%
\pgfpathlineto{\pgfqpoint{5.904124in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.692994in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.693142in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.693286in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.693428in}}%
\pgfpathlineto{\pgfqpoint{5.912570in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.693562in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.693692in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.693962in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.694104in}}%
\pgfpathlineto{\pgfqpoint{5.921881in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.694236in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.694503in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.694808in}}%
\pgfpathlineto{\pgfqpoint{5.930745in}{1.694828in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.694971in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.695370in}}%
\pgfpathlineto{\pgfqpoint{5.937153in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.696138in}}%
\pgfpathlineto{\pgfqpoint{5.941938in}{1.696185in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.696429in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{5.946144in}{1.696864in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.697036in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.697344in}}%
\pgfpathlineto{\pgfqpoint{5.950236in}{1.697542in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.697954in}}%
\pgfpathlineto{\pgfqpoint{5.954387in}{1.698221in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.698554in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.698856in}}%
\pgfpathlineto{\pgfqpoint{5.958562in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.699160in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{5.962601in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.700127in}}%
\pgfpathlineto{\pgfqpoint{5.966396in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.700829in}}%
\pgfpathlineto{\pgfqpoint{5.969942in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.701194in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.701576in}}%
\pgfpathlineto{\pgfqpoint{5.973296in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.701956in}}%
\pgfpathlineto{\pgfqpoint{5.976538in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{5.979730in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.703136in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{5.982894in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.703930in}}%
\pgfpathlineto{\pgfqpoint{5.986018in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.704341in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.704745in}}%
\pgfpathlineto{\pgfqpoint{5.989044in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.705609in}}%
\pgfpathlineto{\pgfqpoint{5.991935in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.706058in}}%
\pgfpathlineto{\pgfqpoint{5.994654in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.706535in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.707037in}}%
\pgfpathlineto{\pgfqpoint{5.997205in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{5.999604in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.708098in}}%
\pgfpathlineto{\pgfqpoint{6.001862in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.708671in}}%
\pgfpathlineto{\pgfqpoint{6.003999in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.709271in}}%
\pgfpathlineto{\pgfqpoint{6.006036in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.709896in}}%
\pgfpathlineto{\pgfqpoint{6.007996in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.710541in}}%
\pgfpathlineto{\pgfqpoint{6.009900in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.711204in}}%
\pgfpathlineto{\pgfqpoint{6.011771in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{6.013629in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{6.015497in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{6.017396in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.713885in}}%
\pgfpathlineto{\pgfqpoint{6.019343in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.714529in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.715152in}}%
\pgfpathlineto{\pgfqpoint{6.021361in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{6.023451in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.716343in}}%
\pgfpathlineto{\pgfqpoint{6.025592in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{6.027759in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.717503in}}%
\pgfpathlineto{\pgfqpoint{6.029918in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.718089in}}%
\pgfpathlineto{\pgfqpoint{6.032035in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.718686in}}%
\pgfpathlineto{\pgfqpoint{6.034081in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{6.036035in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{6.037884in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.720628in}}%
\pgfpathlineto{\pgfqpoint{6.039622in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{6.041249in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.722136in}}%
\pgfpathlineto{\pgfqpoint{6.042769in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{6.044186in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.723913in}}%
\pgfpathlineto{\pgfqpoint{6.045507in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.046756in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.724924in}}%
\pgfpathlineto{\pgfqpoint{6.047947in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{6.049080in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.050209in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{6.051318in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.052433in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{6.053580in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.729348in}}%
\pgfpathlineto{\pgfqpoint{6.054735in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.055945in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.730386in}}%
\pgfpathlineto{\pgfqpoint{6.057190in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{6.058457in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.059778in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.732337in}}%
\pgfpathlineto{\pgfqpoint{6.061134in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.733261in}}%
\pgfpathlineto{\pgfqpoint{6.062504in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{6.063879in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.065284in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.735073in}}%
\pgfpathlineto{\pgfqpoint{6.066678in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.067535in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{6.068041in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.069366in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.069387in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{6.070669in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{6.071910in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.073089in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.074233in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{1.740066in}}%
\pgfpathlineto{\pgfqpoint{6.075326in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.076395in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.076792in}{1.741234in}}%
\pgfpathlineto{\pgfqpoint{6.077458in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.078527in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{6.079625in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.080495in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{6.080747in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.081895in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.082346in}{1.744629in}}%
\pgfpathlineto{\pgfqpoint{6.083062in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.084198in}{1.745709in}}%
\pgfpathlineto{\pgfqpoint{6.084231in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.085398in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.086049in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{6.086548in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.087665in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.087900in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{6.088751in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.089752in}{1.749097in}}%
\pgfpathlineto{\pgfqpoint{6.089790in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.090784in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.091603in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{6.091730in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.092625in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.093455in}{1.751820in}}%
\pgfpathlineto{\pgfqpoint{6.093476in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.094277in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.095037in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.095306in}{1.753455in}}%
\pgfpathlineto{\pgfqpoint{6.095753in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.096422in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.097047in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{1.755370in}}%
\pgfpathlineto{\pgfqpoint{6.097607in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.098101in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.098514in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.098830in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.099009in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{6.099049in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.099203in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.099307in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.099381in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.099430in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.099441in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.099228in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.099009in}{1.763862in}}%
\pgfpathlineto{\pgfqpoint{6.098934in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.098513in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.097922in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.097199in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{1.766126in}}%
\pgfpathlineto{\pgfqpoint{6.096546in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.095506in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.095306in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{6.095222in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.095100in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{6.095101in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{6.095207in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{6.095306in}{1.771193in}}%
\pgfpathlineto{\pgfqpoint{6.095403in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{6.095667in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{6.095971in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{6.096292in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{6.096611in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{6.096907in}{1.774912in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{6.097316in}{1.776269in}}%
\pgfpathlineto{\pgfqpoint{6.097347in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{6.097187in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{6.097157in}{1.777676in}}%
\pgfpathlineto{\pgfqpoint{6.096660in}{1.778306in}}%
\pgfpathlineto{\pgfqpoint{6.095499in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{6.095306in}{1.779057in}}%
\pgfpathlineto{\pgfqpoint{6.093455in}{1.779478in}}%
\pgfpathlineto{\pgfqpoint{6.091823in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{6.091603in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{6.089752in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{6.087900in}{1.779882in}}%
\pgfpathlineto{\pgfqpoint{6.086049in}{1.779983in}}%
\pgfpathlineto{\pgfqpoint{6.084198in}{1.780134in}}%
\pgfpathlineto{\pgfqpoint{6.082480in}{1.780342in}}%
\pgfpathlineto{\pgfqpoint{6.082346in}{1.780362in}}%
\pgfpathlineto{\pgfqpoint{6.080495in}{1.780713in}}%
\pgfpathlineto{\pgfqpoint{6.079034in}{1.781020in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.781108in}}%
\pgfpathlineto{\pgfqpoint{6.076792in}{1.781483in}}%
\pgfpathlineto{\pgfqpoint{6.075402in}{1.781699in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{6.073089in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{6.069387in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{6.067655in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{6.067535in}{1.782386in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.782521in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.782641in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.782721in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.782743in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.782697in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.782586in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.782418in}}%
\pgfpathlineto{\pgfqpoint{6.054241in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.782207in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.781965in}}%
\pgfpathlineto{\pgfqpoint{6.049035in}{1.781699in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.781697in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.781431in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.781161in}}%
\pgfpathlineto{\pgfqpoint{6.044331in}{1.781020in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.780905in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.780676in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.780469in}}%
\pgfpathlineto{\pgfqpoint{6.038442in}{1.780342in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.780294in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.780163in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.780062in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.779992in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.779952in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.780022in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.780185in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.780237in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.779987in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{6.011236in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.779512in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.779213in}}%
\pgfpathlineto{\pgfqpoint{6.007028in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.778882in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.778528in}}%
\pgfpathlineto{\pgfqpoint{6.003515in}{1.778306in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.778149in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.777753in}}%
\pgfpathlineto{\pgfqpoint{6.000324in}{1.777627in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{5.997349in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.776470in}}%
\pgfpathlineto{\pgfqpoint{5.994520in}{1.776269in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.776013in}}%
\pgfpathlineto{\pgfqpoint{5.991830in}{1.775591in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.775539in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.775057in}}%
\pgfpathlineto{\pgfqpoint{5.989235in}{1.774912in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.774560in}}%
\pgfpathlineto{\pgfqpoint{5.986737in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.774049in}}%
\pgfpathlineto{\pgfqpoint{5.984330in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.773524in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{5.981966in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.772453in}}%
\pgfpathlineto{\pgfqpoint{5.979650in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{5.977374in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.771350in}}%
\pgfpathlineto{\pgfqpoint{5.975125in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.770791in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{5.972879in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.769669in}}%
\pgfpathlineto{\pgfqpoint{5.970645in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{5.968442in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.768525in}}%
\pgfpathlineto{\pgfqpoint{5.966288in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.767937in}}%
\pgfpathlineto{\pgfqpoint{5.964197in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{5.962185in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.766705in}}%
\pgfpathlineto{\pgfqpoint{5.960260in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.766051in}}%
\pgfpathlineto{\pgfqpoint{5.958420in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.765367in}}%
\pgfpathlineto{\pgfqpoint{5.956652in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.764654in}}%
\pgfpathlineto{\pgfqpoint{5.954937in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.763920in}}%
\pgfpathlineto{\pgfqpoint{5.953249in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{5.951563in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.762436in}}%
\pgfpathlineto{\pgfqpoint{5.949851in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.761711in}}%
\pgfpathlineto{\pgfqpoint{5.948090in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.761010in}}%
\pgfpathlineto{\pgfqpoint{5.946262in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.760337in}}%
\pgfpathlineto{\pgfqpoint{5.944353in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.759692in}}%
\pgfpathlineto{\pgfqpoint{5.942356in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{5.940272in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.758476in}}%
\pgfpathlineto{\pgfqpoint{5.938111in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.757327in}}%
\pgfpathlineto{\pgfqpoint{5.935893in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.756771in}}%
\pgfpathlineto{\pgfqpoint{5.933645in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{5.931391in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{5.929160in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.754506in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.753911in}}%
\pgfpathlineto{\pgfqpoint{5.924865in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{5.922833in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.752653in}}%
\pgfpathlineto{\pgfqpoint{5.920893in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.751977in}}%
\pgfpathlineto{\pgfqpoint{5.919052in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{5.917313in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.750497in}}%
\pgfpathlineto{\pgfqpoint{5.915681in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.914137in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{5.912692in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.748776in}}%
\pgfpathlineto{\pgfqpoint{5.911355in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.747779in}}%
\pgfpathlineto{\pgfqpoint{5.910140in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.908972in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.746657in}}%
\pgfpathlineto{\pgfqpoint{5.907914in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.906917in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.745395in}}%
\pgfpathlineto{\pgfqpoint{5.905970in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.905060in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{5.904161in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.903258in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{5.902344in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.901401in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.741300in}}%
\pgfpathlineto{\pgfqpoint{5.900433in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.899442in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{5.898414in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.897397in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{5.896327in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.737616in}}%
\pgfpathlineto{\pgfqpoint{5.895305in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.894217in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.736433in}}%
\pgfpathlineto{\pgfqpoint{5.893165in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.892083in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.891654in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{5.890970in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.889854in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.889802in}{1.734160in}}%
\pgfpathlineto{\pgfqpoint{5.888614in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.887951in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{5.887325in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{1.732220in}}%
\pgfpathlineto{\pgfqpoint{5.885961in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.884463in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.884248in}{1.731382in}}%
\pgfpathlineto{\pgfqpoint{5.882855in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.882397in}{1.730608in}}%
\pgfpathlineto{\pgfqpoint{5.881169in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.880545in}{1.729872in}}%
\pgfpathlineto{\pgfqpoint{5.879430in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{1.729153in}}%
\pgfpathlineto{\pgfqpoint{5.877681in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.876843in}{1.728430in}}%
\pgfpathlineto{\pgfqpoint{5.875967in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.874991in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{5.874329in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.873140in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{5.872801in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.871394in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.871289in}{1.725991in}}%
\pgfpathlineto{\pgfqpoint{5.870101in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.869437in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{5.868954in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.867937in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.867586in}{1.723740in}}%
\pgfpathlineto{\pgfqpoint{5.867041in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.866267in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.865734in}{1.722092in}}%
\pgfpathlineto{\pgfqpoint{5.865618in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.865053in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.864598in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.864244in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.863981in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.863883in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{5.863795in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.863688in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.863670in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.863736in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.863874in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.863883in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{5.864036in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.864190in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.864285in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.864272in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.864124in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.863883in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{5.863832in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.863370in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.862161in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.862032in}{1.709632in}}%
\pgfpathlineto{\pgfqpoint{5.861414in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.860639in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.860180in}{1.707992in}}%
\pgfpathlineto{\pgfqpoint{5.859846in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.859051in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.858329in}{1.706369in}}%
\pgfpathlineto{\pgfqpoint{5.858325in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.857649in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.857118in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.856784in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{5.856698in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.856893in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{5.857373in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{5.858109in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{5.858329in}{1.701449in}}%
\pgfpathlineto{\pgfqpoint{5.858966in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{5.859948in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{5.860180in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{5.860951in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{5.861980in}{1.698900in}}%
\pgfpathlineto{\pgfqpoint{5.862032in}{1.698864in}}%
\pgfpathlineto{\pgfqpoint{5.862895in}{1.698221in}}%
\pgfpathlineto{\pgfqpoint{5.863770in}{1.697542in}}%
\pgfpathlineto{\pgfqpoint{5.863883in}{1.697451in}}%
\pgfpathlineto{\pgfqpoint{5.864526in}{1.696864in}}%
\pgfpathlineto{\pgfqpoint{5.865258in}{1.696185in}}%
\pgfpathlineto{\pgfqpoint{5.865734in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{5.865939in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{5.866488in}{1.694828in}}%
\pgfpathlineto{\pgfqpoint{5.866913in}{1.694149in}}%
\pgfpathlineto{\pgfqpoint{5.867179in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{5.867291in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{5.867286in}{1.692113in}}%
\pgfpathlineto{\pgfqpoint{5.867219in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{5.867154in}{1.690756in}}%
\pgfpathlineto{\pgfqpoint{5.867165in}{1.690077in}}%
\pgfpathlineto{\pgfqpoint{5.867352in}{1.689398in}}%
\pgfpathlineto{\pgfqpoint{5.867586in}{1.689078in}}%
\pgfpathlineto{\pgfqpoint{5.867950in}{1.688719in}}%
\pgfpathlineto{\pgfqpoint{5.869437in}{1.688102in}}%
\pgfpathlineto{\pgfqpoint{5.869805in}{1.688041in}}%
\pgfpathlineto{\pgfqpoint{5.871289in}{1.687887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.897160in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.699838in}}%
\pgfpathlineto{\pgfqpoint{5.893787in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.700343in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{5.891654in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{5.890660in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{5.889802in}{1.702013in}}%
\pgfpathlineto{\pgfqpoint{5.889237in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{5.887951in}{1.702861in}}%
\pgfpathlineto{\pgfqpoint{5.887704in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{5.885986in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.884248in}{1.704274in}}%
\pgfpathlineto{\pgfqpoint{5.884098in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{5.882397in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{5.882234in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.880675in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.880545in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{5.879567in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.878838in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{5.878443in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.878290in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.878316in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.878476in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{1.710323in}}%
\pgfpathlineto{\pgfqpoint{5.878737in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.879070in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.879450in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.879857in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.880282in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.880545in}{1.713567in}}%
\pgfpathlineto{\pgfqpoint{5.880710in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.881124in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.881521in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.881898in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.882397in}{1.716854in}}%
\pgfpathlineto{\pgfqpoint{5.882569in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.882854in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.883126in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.883404in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.883712in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.884080in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.884248in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{5.884525in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.885077in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.885756in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{1.722941in}}%
\pgfpathlineto{\pgfqpoint{5.886555in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.887474in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.887951in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.888497in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.889609in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.889802in}{1.725476in}}%
\pgfpathlineto{\pgfqpoint{5.890772in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.891654in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{5.891982in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.893201in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.727567in}}%
\pgfpathlineto{\pgfqpoint{5.894410in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.728608in}}%
\pgfpathlineto{\pgfqpoint{5.895616in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.896786in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.729681in}}%
\pgfpathlineto{\pgfqpoint{5.897928in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{5.899060in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.900135in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{5.901211in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.902255in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{5.903290in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.904318in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{5.905329in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.906355in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.735622in}}%
\pgfpathlineto{\pgfqpoint{5.907357in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.736859in}}%
\pgfpathlineto{\pgfqpoint{5.908386in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.909394in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.738094in}}%
\pgfpathlineto{\pgfqpoint{5.910424in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.911447in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.739320in}}%
\pgfpathlineto{\pgfqpoint{5.912479in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.913514in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{5.914549in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.915592in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{5.916641in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.742932in}}%
\pgfpathlineto{\pgfqpoint{5.917705in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.918798in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{5.919927in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.921113in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{5.922381in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{5.923744in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.746976in}}%
\pgfpathlineto{\pgfqpoint{5.925230in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.747751in}}%
\pgfpathlineto{\pgfqpoint{5.926864in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.928663in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.748450in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{5.930628in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.749686in}}%
\pgfpathlineto{\pgfqpoint{5.932743in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.750253in}}%
\pgfpathlineto{\pgfqpoint{5.934980in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{5.937306in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.751337in}}%
\pgfpathlineto{\pgfqpoint{5.939689in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{5.942055in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.752926in}}%
\pgfpathlineto{\pgfqpoint{5.944422in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.753457in}}%
\pgfpathlineto{\pgfqpoint{5.946795in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.753987in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.754519in}}%
\pgfpathlineto{\pgfqpoint{5.949160in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.755058in}}%
\pgfpathlineto{\pgfqpoint{5.951497in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.755595in}}%
\pgfpathlineto{\pgfqpoint{5.953850in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.756128in}}%
\pgfpathlineto{\pgfqpoint{5.956225in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.757181in}}%
\pgfpathlineto{\pgfqpoint{5.958616in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{5.961042in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.758218in}}%
\pgfpathlineto{\pgfqpoint{5.963524in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{5.966069in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.759701in}}%
\pgfpathlineto{\pgfqpoint{5.968694in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.760171in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.760624in}}%
\pgfpathlineto{\pgfqpoint{5.971421in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{5.974275in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{5.977285in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{5.980478in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.763096in}}%
\pgfpathlineto{\pgfqpoint{5.983821in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.763459in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.763836in}}%
\pgfpathlineto{\pgfqpoint{5.987200in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.764206in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{5.990473in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.993576in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{5.996409in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.766746in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{6.001634in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{6.004067in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.768277in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.769352in}}%
\pgfpathlineto{\pgfqpoint{6.008749in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.769894in}}%
\pgfpathlineto{\pgfqpoint{6.011092in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.770421in}}%
\pgfpathlineto{\pgfqpoint{6.013542in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.771398in}}%
\pgfpathlineto{\pgfqpoint{6.016205in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{6.019259in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{6.023039in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.772886in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.773159in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{6.028109in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.773818in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{6.034791in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.774347in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.774500in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.774633in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.774739in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.774811in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.774823in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.774759in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.774655in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.774524in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{6.056078in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{6.061544in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.773482in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{6.064696in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.772583in}}%
\pgfpathlineto{\pgfqpoint{6.066781in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{6.067535in}{1.771865in}}%
\pgfpathlineto{\pgfqpoint{6.068241in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{6.069265in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{6.069387in}{1.770731in}}%
\pgfpathlineto{\pgfqpoint{6.070007in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{6.070557in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{6.071007in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{1.768448in}}%
\pgfpathlineto{\pgfqpoint{6.071469in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.072039in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.072783in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.073089in}{1.766551in}}%
\pgfpathlineto{\pgfqpoint{6.073804in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{1.765487in}}%
\pgfpathlineto{\pgfqpoint{6.075083in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.076464in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.076792in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{6.077736in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{6.078812in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.079618in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.080197in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.080495in}{1.761449in}}%
\pgfpathlineto{\pgfqpoint{6.080548in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.080688in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.080647in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.080495in}{1.759474in}}%
\pgfpathlineto{\pgfqpoint{6.080445in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.080108in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.079654in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.079096in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.756797in}}%
\pgfpathlineto{\pgfqpoint{6.078447in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.077731in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.076935in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.076792in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{6.076096in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.075192in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{1.753695in}}%
\pgfpathlineto{\pgfqpoint{6.074261in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.073278in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.073089in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{6.072297in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.071263in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{1.751142in}}%
\pgfpathlineto{\pgfqpoint{6.070273in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.069387in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{6.069233in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.068236in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.067535in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.066203in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.747431in}}%
\pgfpathlineto{\pgfqpoint{6.065190in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.064171in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.746190in}}%
\pgfpathlineto{\pgfqpoint{6.063169in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.062137in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.744949in}}%
\pgfpathlineto{\pgfqpoint{6.061156in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.060132in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{6.059194in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.742378in}}%
\pgfpathlineto{\pgfqpoint{6.058222in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.057344in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{6.055659in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.054868in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{6.054134in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.053422in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.051983in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.051207in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.735959in}}%
\pgfpathlineto{\pgfqpoint{6.050390in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.049494in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.047457in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.733344in}}%
\pgfpathlineto{\pgfqpoint{6.046324in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.043793in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{6.042421in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.730421in}}%
\pgfpathlineto{\pgfqpoint{6.040967in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.729586in}}%
\pgfpathlineto{\pgfqpoint{6.039431in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{6.037814in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.036121in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.728060in}}%
\pgfpathlineto{\pgfqpoint{6.034352in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.727350in}}%
\pgfpathlineto{\pgfqpoint{6.032506in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.726672in}}%
\pgfpathlineto{\pgfqpoint{6.030594in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{6.028635in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{6.026664in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{6.024696in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.723452in}}%
\pgfpathlineto{\pgfqpoint{6.022756in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.722792in}}%
\pgfpathlineto{\pgfqpoint{6.020864in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{6.019031in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{6.017264in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{6.015559in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{6.013914in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{6.012318in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{6.010743in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.718321in}}%
\pgfpathlineto{\pgfqpoint{6.009174in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.717523in}}%
\pgfpathlineto{\pgfqpoint{6.007590in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.716739in}}%
\pgfpathlineto{\pgfqpoint{6.005972in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{6.004295in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.715265in}}%
\pgfpathlineto{\pgfqpoint{6.002528in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{6.000630in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.713980in}}%
\pgfpathlineto{\pgfqpoint{5.998550in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{5.996224in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{5.993580in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.712449in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.712036in}}%
\pgfpathlineto{\pgfqpoint{5.990450in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{5.986790in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{5.982670in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.710389in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.710090in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.978455in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{5.974460in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{5.970659in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{5.966924in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{5.963136in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{5.955285in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.705566in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.705241in}}%
\pgfpathlineto{\pgfqpoint{5.951387in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.704919in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{5.947641in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.704245in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{5.944050in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.703540in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.703180in}}%
\pgfpathlineto{\pgfqpoint{5.940537in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.702823in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.702467in}}%
\pgfpathlineto{\pgfqpoint{5.936988in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.702119in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.701782in}}%
\pgfpathlineto{\pgfqpoint{5.933248in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.701155in}}%
\pgfpathlineto{\pgfqpoint{5.929067in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.700615in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{5.923759in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.699777in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.699647in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.699612in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{5.909730in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.699496in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.699463in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.699446in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{5.897160in}{1.699578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867195,0.649851,0.654331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897208in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.699446in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.699463in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.699496in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{5.909730in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.699612in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.699647in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.699777in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.699881in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{5.923759in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.700386in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.700615in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{5.929067in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.701155in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{5.933248in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.701782in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.702119in}}%
\pgfpathlineto{\pgfqpoint{5.936988in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.702467in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.702823in}}%
\pgfpathlineto{\pgfqpoint{5.940537in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.703180in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.703540in}}%
\pgfpathlineto{\pgfqpoint{5.944050in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.704245in}}%
\pgfpathlineto{\pgfqpoint{5.947641in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.704919in}}%
\pgfpathlineto{\pgfqpoint{5.951387in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.705241in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.705566in}}%
\pgfpathlineto{\pgfqpoint{5.955285in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{5.963136in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{5.966924in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.707836in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{5.970659in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{5.974460in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{5.978455in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.710090in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.710389in}}%
\pgfpathlineto{\pgfqpoint{5.982670in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{5.986790in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.711659in}}%
\pgfpathlineto{\pgfqpoint{5.990450in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.712036in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.712449in}}%
\pgfpathlineto{\pgfqpoint{5.993580in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{5.996224in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{5.998550in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.713980in}}%
\pgfpathlineto{\pgfqpoint{6.000630in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{6.002528in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.715265in}}%
\pgfpathlineto{\pgfqpoint{6.004295in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{6.005972in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.716739in}}%
\pgfpathlineto{\pgfqpoint{6.007590in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.717523in}}%
\pgfpathlineto{\pgfqpoint{6.009174in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.718321in}}%
\pgfpathlineto{\pgfqpoint{6.010743in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{6.012318in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{6.013914in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{6.015559in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{6.017264in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{6.019031in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{6.020864in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.722792in}}%
\pgfpathlineto{\pgfqpoint{6.022756in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.723452in}}%
\pgfpathlineto{\pgfqpoint{6.024696in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{6.026664in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{6.028635in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.726016in}}%
\pgfpathlineto{\pgfqpoint{6.030594in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.726672in}}%
\pgfpathlineto{\pgfqpoint{6.032506in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.727350in}}%
\pgfpathlineto{\pgfqpoint{6.034352in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.728060in}}%
\pgfpathlineto{\pgfqpoint{6.036121in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.037814in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.728802in}}%
\pgfpathlineto{\pgfqpoint{6.039431in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.729586in}}%
\pgfpathlineto{\pgfqpoint{6.040967in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.730421in}}%
\pgfpathlineto{\pgfqpoint{6.042421in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{6.043793in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{6.046324in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.733344in}}%
\pgfpathlineto{\pgfqpoint{6.047457in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.048522in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{6.049494in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.050390in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.735959in}}%
\pgfpathlineto{\pgfqpoint{6.051207in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.051983in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{6.053422in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.054134in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{6.054868in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.055659in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.057344in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.058222in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.742378in}}%
\pgfpathlineto{\pgfqpoint{6.059194in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{6.060132in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.061156in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.744949in}}%
\pgfpathlineto{\pgfqpoint{6.062137in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.063169in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.746190in}}%
\pgfpathlineto{\pgfqpoint{6.064171in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.065190in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.747431in}}%
\pgfpathlineto{\pgfqpoint{6.066203in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.067209in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.067535in}{1.748671in}}%
\pgfpathlineto{\pgfqpoint{6.068236in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.069233in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.069387in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{6.070273in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{1.751142in}}%
\pgfpathlineto{\pgfqpoint{6.071263in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.072297in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.073089in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{6.073278in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.074261in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{1.753695in}}%
\pgfpathlineto{\pgfqpoint{6.075192in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.076096in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.076792in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{6.076935in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.077731in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.078447in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.756797in}}%
\pgfpathlineto{\pgfqpoint{6.079096in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.079654in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.080108in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.080445in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.080495in}{1.759474in}}%
\pgfpathlineto{\pgfqpoint{6.080647in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.080688in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.080548in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.080495in}{1.761449in}}%
\pgfpathlineto{\pgfqpoint{6.080197in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.079618in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.078812in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.078644in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{6.077736in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.076792in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{6.076464in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.075083in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.074941in}{1.765487in}}%
\pgfpathlineto{\pgfqpoint{6.073804in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.073089in}{1.766551in}}%
\pgfpathlineto{\pgfqpoint{6.072783in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.072039in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.071469in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.071238in}{1.768448in}}%
\pgfpathlineto{\pgfqpoint{6.071007in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.070557in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{6.070007in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{6.069387in}{1.770731in}}%
\pgfpathlineto{\pgfqpoint{6.069265in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{6.068241in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{6.067535in}{1.771865in}}%
\pgfpathlineto{\pgfqpoint{6.066781in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.772583in}}%
\pgfpathlineto{\pgfqpoint{6.064696in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.773097in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.773482in}}%
\pgfpathlineto{\pgfqpoint{6.061544in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{6.056078in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.774524in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.774655in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.774759in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.774823in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.774811in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.774739in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.774633in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.774500in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.774347in}}%
\pgfpathlineto{\pgfqpoint{6.034791in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.773818in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.773618in}}%
\pgfpathlineto{\pgfqpoint{6.028109in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.773159in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.772886in}}%
\pgfpathlineto{\pgfqpoint{6.023039in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{6.019259in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{6.016205in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.771398in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{6.013542in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.770421in}}%
\pgfpathlineto{\pgfqpoint{6.011092in}{1.770161in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.769894in}}%
\pgfpathlineto{\pgfqpoint{6.008749in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.769352in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.768277in}}%
\pgfpathlineto{\pgfqpoint{6.004067in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{6.001634in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{5.999121in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.766746in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{5.996409in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{5.993576in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.990473in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.764206in}}%
\pgfpathlineto{\pgfqpoint{5.987200in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.763836in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.763459in}}%
\pgfpathlineto{\pgfqpoint{5.983821in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.763096in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{5.980478in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{5.977285in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{5.974275in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{5.971421in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.760624in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.760171in}}%
\pgfpathlineto{\pgfqpoint{5.968694in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.759701in}}%
\pgfpathlineto{\pgfqpoint{5.966069in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.758718in}}%
\pgfpathlineto{\pgfqpoint{5.963524in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.758218in}}%
\pgfpathlineto{\pgfqpoint{5.961042in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{5.958616in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.757181in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{5.956225in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.756128in}}%
\pgfpathlineto{\pgfqpoint{5.953850in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.755595in}}%
\pgfpathlineto{\pgfqpoint{5.951497in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.755058in}}%
\pgfpathlineto{\pgfqpoint{5.949160in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.754519in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.753987in}}%
\pgfpathlineto{\pgfqpoint{5.946795in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.753457in}}%
\pgfpathlineto{\pgfqpoint{5.944422in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.752926in}}%
\pgfpathlineto{\pgfqpoint{5.942055in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{5.939689in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.751337in}}%
\pgfpathlineto{\pgfqpoint{5.937306in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{5.934980in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.750253in}}%
\pgfpathlineto{\pgfqpoint{5.932743in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.749686in}}%
\pgfpathlineto{\pgfqpoint{5.930628in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.748450in}}%
\pgfpathlineto{\pgfqpoint{5.928663in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.926864in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.747751in}}%
\pgfpathlineto{\pgfqpoint{5.925230in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.746976in}}%
\pgfpathlineto{\pgfqpoint{5.923744in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{5.922381in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{5.921113in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.919927in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{5.918798in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.917705in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.742932in}}%
\pgfpathlineto{\pgfqpoint{5.916641in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{5.915592in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.914549in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{5.913514in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.912479in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.739320in}}%
\pgfpathlineto{\pgfqpoint{5.911447in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.910424in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.738094in}}%
\pgfpathlineto{\pgfqpoint{5.909394in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.908386in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.736859in}}%
\pgfpathlineto{\pgfqpoint{5.907357in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.735622in}}%
\pgfpathlineto{\pgfqpoint{5.906355in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.905329in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{5.904318in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.903290in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{5.902255in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.901211in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{5.900135in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.899060in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.730797in}}%
\pgfpathlineto{\pgfqpoint{5.897928in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.729681in}}%
\pgfpathlineto{\pgfqpoint{5.896786in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.895616in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.728608in}}%
\pgfpathlineto{\pgfqpoint{5.894410in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.727567in}}%
\pgfpathlineto{\pgfqpoint{5.893201in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.891982in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.891654in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{5.890772in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.889802in}{1.725476in}}%
\pgfpathlineto{\pgfqpoint{5.889609in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.888497in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.887951in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.887474in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.886555in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{1.722941in}}%
\pgfpathlineto{\pgfqpoint{5.885756in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.885077in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.884525in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.884248in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{5.884080in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.883712in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.883404in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.883126in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.882854in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.882569in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.882397in}{1.716854in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.881898in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.881521in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.881124in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.880710in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.880545in}{1.713567in}}%
\pgfpathlineto{\pgfqpoint{5.880282in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.879857in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.879450in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.879070in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.878737in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{1.710323in}}%
\pgfpathlineto{\pgfqpoint{5.878476in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.878316in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.878290in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.878443in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{5.878838in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.879567in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.880545in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{5.880675in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.882234in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.882397in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{5.884098in}{1.704329in}}%
\pgfpathlineto{\pgfqpoint{5.884248in}{1.704274in}}%
\pgfpathlineto{\pgfqpoint{5.885986in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{5.886100in}{1.703606in}}%
\pgfpathlineto{\pgfqpoint{5.887704in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{5.887951in}{1.702861in}}%
\pgfpathlineto{\pgfqpoint{5.889237in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{5.889802in}{1.702013in}}%
\pgfpathlineto{\pgfqpoint{5.890660in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{5.891654in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.700343in}}%
\pgfpathlineto{\pgfqpoint{5.893787in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.699838in}}%
\pgfpathlineto{\pgfqpoint{5.897160in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.699573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.923860in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.705069in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.705540in}}%
\pgfpathlineto{\pgfqpoint{5.918422in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.705812in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.706075in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.706324in}}%
\pgfpathlineto{\pgfqpoint{5.913539in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{5.907899in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.707232in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.707521in}}%
\pgfpathlineto{\pgfqpoint{5.903544in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{5.900572in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{5.898301in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{5.896517in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{5.895202in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.894327in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.893795in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.712675in}}%
\pgfpathlineto{\pgfqpoint{5.893459in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{5.893540in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.893741in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.894038in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.894414in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.894856in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.895352in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{5.895905in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.896494in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.719360in}}%
\pgfpathlineto{\pgfqpoint{5.897758in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.898417in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{5.899091in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.899761in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.900438in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.723119in}}%
\pgfpathlineto{\pgfqpoint{5.901117in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.901783in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.902462in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.724982in}}%
\pgfpathlineto{\pgfqpoint{5.903134in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.903807in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.904501in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{5.905187in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.905896in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.728605in}}%
\pgfpathlineto{\pgfqpoint{5.906626in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.907365in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.908139in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.730266in}}%
\pgfpathlineto{\pgfqpoint{5.908930in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.909757in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.911509in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{5.912443in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.913417in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.734490in}}%
\pgfpathlineto{\pgfqpoint{5.914434in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.915497in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.735685in}}%
\pgfpathlineto{\pgfqpoint{5.916598in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{5.917753in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.918940in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.737850in}}%
\pgfpathlineto{\pgfqpoint{5.920170in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{5.921451in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.922755in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.739809in}}%
\pgfpathlineto{\pgfqpoint{5.924090in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.740736in}}%
\pgfpathlineto{\pgfqpoint{5.925467in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.741632in}}%
\pgfpathlineto{\pgfqpoint{5.926881in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.928294in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.742517in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{5.931202in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.744226in}}%
\pgfpathlineto{\pgfqpoint{5.932701in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.934230in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.745053in}}%
\pgfpathlineto{\pgfqpoint{5.935754in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.745871in}}%
\pgfpathlineto{\pgfqpoint{5.937318in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.746666in}}%
\pgfpathlineto{\pgfqpoint{5.938927in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{5.940587in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{5.942304in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.748896in}}%
\pgfpathlineto{\pgfqpoint{5.944084in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.749584in}}%
\pgfpathlineto{\pgfqpoint{5.945936in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{5.947866in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{5.949883in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{5.951997in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{5.954215in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.752632in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.753169in}}%
\pgfpathlineto{\pgfqpoint{5.956544in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.753691in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.754192in}}%
\pgfpathlineto{\pgfqpoint{5.961563in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.754668in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.755129in}}%
\pgfpathlineto{\pgfqpoint{5.964289in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.755576in}}%
\pgfpathlineto{\pgfqpoint{5.967177in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{5.970246in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.757191in}}%
\pgfpathlineto{\pgfqpoint{5.973497in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.757569in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.976905in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{5.980379in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{5.983797in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.759389in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.759773in}}%
\pgfpathlineto{\pgfqpoint{5.987083in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.760560in}}%
\pgfpathlineto{\pgfqpoint{5.990235in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.760975in}}%
\pgfpathlineto{\pgfqpoint{5.993269in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.761387in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{5.996222in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.762244in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{5.999169in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{6.002133in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{6.005161in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.764343in}}%
\pgfpathlineto{\pgfqpoint{6.008268in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{6.011471in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.765909in}}%
\pgfpathlineto{\pgfqpoint{6.014764in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{6.018167in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.767358in}}%
\pgfpathlineto{\pgfqpoint{6.021762in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.767693in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.768003in}}%
\pgfpathlineto{\pgfqpoint{6.025768in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.768765in}}%
\pgfpathlineto{\pgfqpoint{6.030922in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.768946in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.769080in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.769199in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.769192in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.769090in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.769012in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{6.048728in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.768585in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{6.053267in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.767685in}}%
\pgfpathlineto{\pgfqpoint{6.055074in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.056048in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{6.056631in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.057000in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.057271in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.057519in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.057813in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.058228in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.762636in}}%
\pgfpathlineto{\pgfqpoint{6.058930in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.059974in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.761258in}}%
\pgfpathlineto{\pgfqpoint{6.061552in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.760494in}}%
\pgfpathlineto{\pgfqpoint{6.063382in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.759792in}}%
\pgfpathlineto{\pgfqpoint{6.064863in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{6.065765in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.066155in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.066202in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.066002in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.756024in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.065114in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.064518in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.063857in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.753850in}}%
\pgfpathlineto{\pgfqpoint{6.063160in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.062430in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.752117in}}%
\pgfpathlineto{\pgfqpoint{6.061680in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.060920in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{6.059351in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.058540in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.748912in}}%
\pgfpathlineto{\pgfqpoint{6.057717in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.056872in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{6.056006in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.055123in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{6.054217in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.053304in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.744633in}}%
\pgfpathlineto{\pgfqpoint{6.052373in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.051447in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{6.050515in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.049598in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{6.048685in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.047796in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{6.046910in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.046055in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.739048in}}%
\pgfpathlineto{\pgfqpoint{6.045187in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.044348in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.043471in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.737582in}}%
\pgfpathlineto{\pgfqpoint{6.042614in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.041694in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.736171in}}%
\pgfpathlineto{\pgfqpoint{6.040762in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.734885in}}%
\pgfpathlineto{\pgfqpoint{6.039742in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.038688in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{6.037533in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.036295in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.732715in}}%
\pgfpathlineto{\pgfqpoint{6.034973in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.731793in}}%
\pgfpathlineto{\pgfqpoint{6.033545in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.730951in}}%
\pgfpathlineto{\pgfqpoint{6.032013in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{6.030380in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.729442in}}%
\pgfpathlineto{\pgfqpoint{6.028651in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.026834in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.728091in}}%
\pgfpathlineto{\pgfqpoint{6.024932in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.727452in}}%
\pgfpathlineto{\pgfqpoint{6.022961in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.726830in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.726220in}}%
\pgfpathlineto{\pgfqpoint{6.018865in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.725617in}}%
\pgfpathlineto{\pgfqpoint{6.016770in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{6.014663in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{6.012553in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.723827in}}%
\pgfpathlineto{\pgfqpoint{6.010447in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{6.008349in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{6.006261in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.721427in}}%
\pgfpathlineto{\pgfqpoint{6.004176in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{6.002080in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.720227in}}%
\pgfpathlineto{\pgfqpoint{5.999960in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.997798in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{5.995573in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.717960in}}%
\pgfpathlineto{\pgfqpoint{5.993278in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{5.990908in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{5.988433in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{5.985871in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{5.983268in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{5.980584in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.714493in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{5.977907in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.713557in}}%
\pgfpathlineto{\pgfqpoint{5.975166in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.712200in}}%
\pgfpathlineto{\pgfqpoint{5.969524in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.711768in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.711341in}}%
\pgfpathlineto{\pgfqpoint{5.966540in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.710536in}}%
\pgfpathlineto{\pgfqpoint{5.963379in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{5.960013in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.708736in}}%
\pgfpathlineto{\pgfqpoint{5.952761in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.707383in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.707048in}}%
\pgfpathlineto{\pgfqpoint{5.945321in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.706715in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{5.941475in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.706081in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.705791in}}%
\pgfpathlineto{\pgfqpoint{5.937196in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.705292in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{5.931193in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.704955in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.704924in}}%
\pgfpathlineto{\pgfqpoint{5.923860in}{1.705008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861608,0.576670,0.583095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924979in}{1.704924in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.704955in}}%
\pgfpathlineto{\pgfqpoint{5.931193in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.705292in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{5.937196in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.705791in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.706081in}}%
\pgfpathlineto{\pgfqpoint{5.941475in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.706715in}}%
\pgfpathlineto{\pgfqpoint{5.945321in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.707048in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.707383in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.708059in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{5.952761in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.708736in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{5.960013in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{5.963379in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.710536in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{5.966540in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.711341in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.711768in}}%
\pgfpathlineto{\pgfqpoint{5.969524in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.712200in}}%
\pgfpathlineto{\pgfqpoint{5.972392in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{5.975166in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.713557in}}%
\pgfpathlineto{\pgfqpoint{5.977907in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.714493in}}%
\pgfpathlineto{\pgfqpoint{5.980584in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{5.983268in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{5.985871in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{5.988433in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{5.990908in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{5.993278in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.717960in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.995573in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{5.997798in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.719640in}}%
\pgfpathlineto{\pgfqpoint{5.999960in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.720227in}}%
\pgfpathlineto{\pgfqpoint{6.002080in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{6.004176in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.721427in}}%
\pgfpathlineto{\pgfqpoint{6.006261in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{6.008349in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{6.010447in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.723827in}}%
\pgfpathlineto{\pgfqpoint{6.012553in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{6.014663in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{6.016770in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.725617in}}%
\pgfpathlineto{\pgfqpoint{6.018865in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.726220in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.726830in}}%
\pgfpathlineto{\pgfqpoint{6.022961in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.727452in}}%
\pgfpathlineto{\pgfqpoint{6.024932in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.728091in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{6.026834in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.028651in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.729442in}}%
\pgfpathlineto{\pgfqpoint{6.030380in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{6.032013in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.730951in}}%
\pgfpathlineto{\pgfqpoint{6.033545in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.731793in}}%
\pgfpathlineto{\pgfqpoint{6.034973in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.732715in}}%
\pgfpathlineto{\pgfqpoint{6.036295in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.037533in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.733738in}}%
\pgfpathlineto{\pgfqpoint{6.038688in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.039742in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.734885in}}%
\pgfpathlineto{\pgfqpoint{6.040762in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.736171in}}%
\pgfpathlineto{\pgfqpoint{6.041694in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.042614in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.737582in}}%
\pgfpathlineto{\pgfqpoint{6.043471in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.044348in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.045187in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.739048in}}%
\pgfpathlineto{\pgfqpoint{6.046055in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.046910in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.740503in}}%
\pgfpathlineto{\pgfqpoint{6.047796in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.048685in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{6.049598in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.050515in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{6.051447in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.052373in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.744633in}}%
\pgfpathlineto{\pgfqpoint{6.053304in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.054217in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{6.055123in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.056006in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.747423in}}%
\pgfpathlineto{\pgfqpoint{6.056872in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.057717in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.748912in}}%
\pgfpathlineto{\pgfqpoint{6.058540in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.059351in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{6.060136in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.060920in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.061680in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.752117in}}%
\pgfpathlineto{\pgfqpoint{6.062430in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.063160in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.753850in}}%
\pgfpathlineto{\pgfqpoint{6.063857in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.064518in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.065114in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.065622in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.756024in}}%
\pgfpathlineto{\pgfqpoint{6.066002in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.066202in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.066155in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.065765in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.065684in}{1.758697in}}%
\pgfpathlineto{\pgfqpoint{6.064863in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.063832in}{1.759792in}}%
\pgfpathlineto{\pgfqpoint{6.063382in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.061981in}{1.760494in}}%
\pgfpathlineto{\pgfqpoint{6.061552in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.060130in}{1.761258in}}%
\pgfpathlineto{\pgfqpoint{6.059974in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.058930in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.058278in}{1.762636in}}%
\pgfpathlineto{\pgfqpoint{6.058228in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.057813in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.057519in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.057271in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.057000in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.056631in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.056427in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{6.056048in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.055074in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.054576in}{1.767685in}}%
\pgfpathlineto{\pgfqpoint{6.053267in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.768585in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{6.048728in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.768914in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.769012in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.769090in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.769152in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.769192in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.769199in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.769164in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.769080in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.768946in}}%
\pgfpathlineto{\pgfqpoint{6.030922in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.768765in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{6.025768in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.768003in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.767693in}}%
\pgfpathlineto{\pgfqpoint{6.021762in}{1.767447in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.767358in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.767014in}}%
\pgfpathlineto{\pgfqpoint{6.018167in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{6.014764in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.765909in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{6.011471in}{1.765411in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.765139in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{6.008268in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.764343in}}%
\pgfpathlineto{\pgfqpoint{6.005161in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{6.002133in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{5.999169in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.762244in}}%
\pgfpathlineto{\pgfqpoint{5.996222in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.761387in}}%
\pgfpathlineto{\pgfqpoint{5.993269in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.760975in}}%
\pgfpathlineto{\pgfqpoint{5.990235in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.760560in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{5.987083in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.759773in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.759389in}}%
\pgfpathlineto{\pgfqpoint{5.983797in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{5.980379in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{5.976905in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.757569in}}%
\pgfpathlineto{\pgfqpoint{5.973497in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.757191in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{5.970246in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.756413in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{5.967177in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.755576in}}%
\pgfpathlineto{\pgfqpoint{5.964289in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.755129in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.754668in}}%
\pgfpathlineto{\pgfqpoint{5.961563in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.754192in}}%
\pgfpathlineto{\pgfqpoint{5.958984in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.753691in}}%
\pgfpathlineto{\pgfqpoint{5.956544in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.753169in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.752632in}}%
\pgfpathlineto{\pgfqpoint{5.954215in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{5.951997in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{5.949883in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{5.947866in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{5.945936in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.749584in}}%
\pgfpathlineto{\pgfqpoint{5.944084in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.748896in}}%
\pgfpathlineto{\pgfqpoint{5.942304in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.748179in}}%
\pgfpathlineto{\pgfqpoint{5.940587in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{5.938927in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.746666in}}%
\pgfpathlineto{\pgfqpoint{5.937318in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.745871in}}%
\pgfpathlineto{\pgfqpoint{5.935754in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.745053in}}%
\pgfpathlineto{\pgfqpoint{5.934230in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.932701in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.744226in}}%
\pgfpathlineto{\pgfqpoint{5.931202in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.742517in}}%
\pgfpathlineto{\pgfqpoint{5.928294in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.926881in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.741632in}}%
\pgfpathlineto{\pgfqpoint{5.925467in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.740736in}}%
\pgfpathlineto{\pgfqpoint{5.924090in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.739809in}}%
\pgfpathlineto{\pgfqpoint{5.922755in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.921451in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.738848in}}%
\pgfpathlineto{\pgfqpoint{5.920170in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.737850in}}%
\pgfpathlineto{\pgfqpoint{5.918940in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.917753in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.736799in}}%
\pgfpathlineto{\pgfqpoint{5.916598in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.735685in}}%
\pgfpathlineto{\pgfqpoint{5.915497in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.914434in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.734490in}}%
\pgfpathlineto{\pgfqpoint{5.913417in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.912443in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{5.911509in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{5.909757in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.908930in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.730266in}}%
\pgfpathlineto{\pgfqpoint{5.908139in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.907365in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.906626in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.728605in}}%
\pgfpathlineto{\pgfqpoint{5.905896in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.905187in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{5.904501in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.903807in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.903134in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.724982in}}%
\pgfpathlineto{\pgfqpoint{5.902462in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.901783in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.901117in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.723119in}}%
\pgfpathlineto{\pgfqpoint{5.900438in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.899761in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.899091in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{5.898417in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.897758in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.719360in}}%
\pgfpathlineto{\pgfqpoint{5.897113in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.896494in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.895905in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{5.895352in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.894856in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.894414in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.894038in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.893741in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.893540in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{5.893459in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.893505in}{1.712675in}}%
\pgfpathlineto{\pgfqpoint{5.893526in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.893795in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.894327in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.895202in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.895356in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{5.896517in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.897208in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{5.898301in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{5.899059in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{5.900572in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{5.900911in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{5.902762in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{5.903544in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{5.904613in}{1.707521in}}%
\pgfpathlineto{\pgfqpoint{5.906465in}{1.707232in}}%
\pgfpathlineto{\pgfqpoint{5.907899in}{1.707044in}}%
\pgfpathlineto{\pgfqpoint{5.908316in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{5.913539in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.706324in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.706075in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.705812in}}%
\pgfpathlineto{\pgfqpoint{5.918422in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.705540in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.705069in}}%
\pgfpathlineto{\pgfqpoint{5.923860in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.704924in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.928961in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.709798in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.710099in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{5.924907in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.711055in}}%
\pgfpathlineto{\pgfqpoint{5.920881in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.711335in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.711600in}}%
\pgfpathlineto{\pgfqpoint{5.916232in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.711873in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{5.912632in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.712643in}}%
\pgfpathlineto{\pgfqpoint{5.910605in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{5.909479in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.908889in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.908662in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.908694in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.908907in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.909245in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.910118in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{5.910555in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.910964in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.911332in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.911654in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.911936in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.722183in}}%
\pgfpathlineto{\pgfqpoint{5.912192in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.912446in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.912721in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.913029in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.913380in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.913780in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.726180in}}%
\pgfpathlineto{\pgfqpoint{5.914215in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.914693in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.915222in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{5.915799in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.916396in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.917044in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.730634in}}%
\pgfpathlineto{\pgfqpoint{5.917735in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.918449in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.919218in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{5.920015in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.920864in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{5.921755in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.922697in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{5.923687in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.924735in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.736376in}}%
\pgfpathlineto{\pgfqpoint{5.925830in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.737492in}}%
\pgfpathlineto{\pgfqpoint{5.926986in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.928187in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.738529in}}%
\pgfpathlineto{\pgfqpoint{5.929441in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.739510in}}%
\pgfpathlineto{\pgfqpoint{5.930744in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.932085in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.740445in}}%
\pgfpathlineto{\pgfqpoint{5.933463in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.934875in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{5.936314in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.937771in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.743091in}}%
\pgfpathlineto{\pgfqpoint{5.939243in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.743941in}}%
\pgfpathlineto{\pgfqpoint{5.940735in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.744778in}}%
\pgfpathlineto{\pgfqpoint{5.942247in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.745599in}}%
\pgfpathlineto{\pgfqpoint{5.943786in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{5.945360in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.747173in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.747912in}}%
\pgfpathlineto{\pgfqpoint{5.950436in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.748614in}}%
\pgfpathlineto{\pgfqpoint{5.952308in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{5.954301in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{5.956437in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{5.958748in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{5.961249in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.752035in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.752492in}}%
\pgfpathlineto{\pgfqpoint{5.963959in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.752927in}}%
\pgfpathlineto{\pgfqpoint{5.966911in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.753340in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{5.970076in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{5.973409in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.755606in}}%
\pgfpathlineto{\pgfqpoint{5.980181in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{5.983460in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.756749in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{5.986652in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.757545in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.989779in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.758356in}}%
\pgfpathlineto{\pgfqpoint{5.992861in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.759167in}}%
\pgfpathlineto{\pgfqpoint{5.995972in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.759568in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{5.999157in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.760341in}}%
\pgfpathlineto{\pgfqpoint{6.002492in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{6.006034in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.761753in}}%
\pgfpathlineto{\pgfqpoint{6.009811in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.762077in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.762394in}}%
\pgfpathlineto{\pgfqpoint{6.013829in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.762699in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.762998in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{6.018185in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.764042in}}%
\pgfpathlineto{\pgfqpoint{6.023211in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.764417in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.764552in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.764649in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{6.033839in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{6.035835in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.764731in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.764685in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.764386in}}%
\pgfpathlineto{\pgfqpoint{6.043381in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.764031in}}%
\pgfpathlineto{\pgfqpoint{6.045119in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{6.045994in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.046528in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.046904in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.760779in}}%
\pgfpathlineto{\pgfqpoint{6.047225in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.047575in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.048020in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.048601in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.758227in}}%
\pgfpathlineto{\pgfqpoint{6.049358in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.050270in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.756819in}}%
\pgfpathlineto{\pgfqpoint{6.051206in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.052016in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.052557in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{6.052817in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.052836in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{6.052673in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.052377in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.051988in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.051533in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.051029in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{6.050485in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.049907in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.049298in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.748154in}}%
\pgfpathlineto{\pgfqpoint{6.048656in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.047980in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.047278in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.045786in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{6.045009in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.044216in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.743059in}}%
\pgfpathlineto{\pgfqpoint{6.043415in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.042604in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.041787in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.741517in}}%
\pgfpathlineto{\pgfqpoint{6.040963in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.040131in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.740008in}}%
\pgfpathlineto{\pgfqpoint{6.039285in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.038422in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.738555in}}%
\pgfpathlineto{\pgfqpoint{6.037532in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.036614in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.737194in}}%
\pgfpathlineto{\pgfqpoint{6.035652in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.034644in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.735949in}}%
\pgfpathlineto{\pgfqpoint{6.033576in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.032439in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{6.031226in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{6.029923in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.732895in}}%
\pgfpathlineto{\pgfqpoint{6.028526in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.027027in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{6.025417in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{6.023697in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.730572in}}%
\pgfpathlineto{\pgfqpoint{6.021867in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{6.019934in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.729257in}}%
\pgfpathlineto{\pgfqpoint{6.017908in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.728643in}}%
\pgfpathlineto{\pgfqpoint{6.015804in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{6.013639in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{6.011438in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.726328in}}%
\pgfpathlineto{\pgfqpoint{6.009226in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{6.007017in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{6.002626in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{6.000444in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.722896in}}%
\pgfpathlineto{\pgfqpoint{5.998256in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.722323in}}%
\pgfpathlineto{\pgfqpoint{5.996052in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{5.993821in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.721193in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.720639in}}%
\pgfpathlineto{\pgfqpoint{5.991558in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{5.989271in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.719545in}}%
\pgfpathlineto{\pgfqpoint{5.986940in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{5.984564in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.717966in}}%
\pgfpathlineto{\pgfqpoint{5.982144in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{5.979675in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.716950in}}%
\pgfpathlineto{\pgfqpoint{5.977140in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.715511in}}%
\pgfpathlineto{\pgfqpoint{5.971782in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.714625in}}%
\pgfpathlineto{\pgfqpoint{5.968893in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.714207in}}%
\pgfpathlineto{\pgfqpoint{5.965816in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.713807in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.713424in}}%
\pgfpathlineto{\pgfqpoint{5.962483in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.713056in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{5.958927in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.712357in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.712019in}}%
\pgfpathlineto{\pgfqpoint{5.955213in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.711684in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.711354in}}%
\pgfpathlineto{\pgfqpoint{5.951407in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{5.947448in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.710395in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.942885in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.709416in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.709223in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.709353in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{5.928961in}{1.709759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853822,0.498384,0.507311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930533in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.709353in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.709223in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.709416in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{5.942885in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.710395in}}%
\pgfpathlineto{\pgfqpoint{5.947448in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{5.951407in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.711354in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.711684in}}%
\pgfpathlineto{\pgfqpoint{5.955213in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.712019in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.712357in}}%
\pgfpathlineto{\pgfqpoint{5.958927in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.713056in}}%
\pgfpathlineto{\pgfqpoint{5.962483in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.713424in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.713807in}}%
\pgfpathlineto{\pgfqpoint{5.965816in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.714207in}}%
\pgfpathlineto{\pgfqpoint{5.968893in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.714625in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{5.971782in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.715511in}}%
\pgfpathlineto{\pgfqpoint{5.974517in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{5.977140in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.716950in}}%
\pgfpathlineto{\pgfqpoint{5.979675in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{5.982144in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.717966in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{5.984564in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{5.986940in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.719545in}}%
\pgfpathlineto{\pgfqpoint{5.989271in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{5.991558in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.720639in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.721193in}}%
\pgfpathlineto{\pgfqpoint{5.993821in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{5.996052in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.722323in}}%
\pgfpathlineto{\pgfqpoint{5.998256in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.722896in}}%
\pgfpathlineto{\pgfqpoint{6.000444in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{6.002626in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{6.004816in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{6.007017in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{6.009226in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.726328in}}%
\pgfpathlineto{\pgfqpoint{6.011438in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{6.013639in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.727468in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{6.015804in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.728643in}}%
\pgfpathlineto{\pgfqpoint{6.017908in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.729257in}}%
\pgfpathlineto{\pgfqpoint{6.019934in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{6.021867in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.730572in}}%
\pgfpathlineto{\pgfqpoint{6.023697in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{6.025417in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{6.027027in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.028526in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.732895in}}%
\pgfpathlineto{\pgfqpoint{6.029923in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{6.031226in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{6.032439in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.033576in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.735949in}}%
\pgfpathlineto{\pgfqpoint{6.034644in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.035652in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.737194in}}%
\pgfpathlineto{\pgfqpoint{6.036614in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.037532in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.738555in}}%
\pgfpathlineto{\pgfqpoint{6.038422in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.039285in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.740008in}}%
\pgfpathlineto{\pgfqpoint{6.040131in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.040963in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.741517in}}%
\pgfpathlineto{\pgfqpoint{6.041787in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.042604in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.043415in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.743059in}}%
\pgfpathlineto{\pgfqpoint{6.044216in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.045009in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{6.045786in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.046542in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{6.047278in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.047980in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.048656in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.748154in}}%
\pgfpathlineto{\pgfqpoint{6.049298in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.049907in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.050485in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.750287in}}%
\pgfpathlineto{\pgfqpoint{6.051029in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.051533in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.051988in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.052377in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.052673in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{6.052836in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.052817in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.052724in}{1.754804in}}%
\pgfpathlineto{\pgfqpoint{6.052557in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.052016in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.051206in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.050873in}{1.756819in}}%
\pgfpathlineto{\pgfqpoint{6.050270in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.049358in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.049021in}{1.758227in}}%
\pgfpathlineto{\pgfqpoint{6.048601in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.048020in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.047575in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.047225in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.047170in}{1.760779in}}%
\pgfpathlineto{\pgfqpoint{6.046904in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.046528in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.045994in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.045319in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{6.045119in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.043467in}{1.764031in}}%
\pgfpathlineto{\pgfqpoint{6.043381in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.764386in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.764685in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.764731in}}%
\pgfpathlineto{\pgfqpoint{6.035835in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{6.033839in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.764649in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.764552in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.764417in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{6.023211in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.764042in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{6.018185in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.762998in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.762699in}}%
\pgfpathlineto{\pgfqpoint{6.013829in}{1.762696in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.762394in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.762077in}}%
\pgfpathlineto{\pgfqpoint{6.009811in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.761753in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{6.006034in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{6.002492in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.760341in}}%
\pgfpathlineto{\pgfqpoint{5.999157in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.759568in}}%
\pgfpathlineto{\pgfqpoint{5.995972in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.759167in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{5.992861in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.758356in}}%
\pgfpathlineto{\pgfqpoint{5.989779in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.757545in}}%
\pgfpathlineto{\pgfqpoint{5.986652in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.756749in}}%
\pgfpathlineto{\pgfqpoint{5.983460in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{5.980181in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.755606in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{5.973409in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{5.970076in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.753340in}}%
\pgfpathlineto{\pgfqpoint{5.966911in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.752927in}}%
\pgfpathlineto{\pgfqpoint{5.963959in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.752492in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.752035in}}%
\pgfpathlineto{\pgfqpoint{5.961249in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{5.958748in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{5.956437in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{5.954301in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{5.952308in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.748614in}}%
\pgfpathlineto{\pgfqpoint{5.950436in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.747912in}}%
\pgfpathlineto{\pgfqpoint{5.948667in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.747173in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.945360in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.746400in}}%
\pgfpathlineto{\pgfqpoint{5.943786in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.745599in}}%
\pgfpathlineto{\pgfqpoint{5.942247in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.744778in}}%
\pgfpathlineto{\pgfqpoint{5.940735in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.743941in}}%
\pgfpathlineto{\pgfqpoint{5.939243in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.743091in}}%
\pgfpathlineto{\pgfqpoint{5.937771in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.936314in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{5.934875in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{5.933463in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.740445in}}%
\pgfpathlineto{\pgfqpoint{5.932085in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.930744in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.739510in}}%
\pgfpathlineto{\pgfqpoint{5.929441in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.738529in}}%
\pgfpathlineto{\pgfqpoint{5.928187in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.926986in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.737492in}}%
\pgfpathlineto{\pgfqpoint{5.925830in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.736376in}}%
\pgfpathlineto{\pgfqpoint{5.924735in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.923687in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{5.922697in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.921755in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{5.920864in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.920015in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{5.919218in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.918449in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.917735in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.730634in}}%
\pgfpathlineto{\pgfqpoint{5.917044in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.916396in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.915799in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{5.915222in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.914693in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.914215in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.726180in}}%
\pgfpathlineto{\pgfqpoint{5.913780in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.913380in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.913029in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.912721in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.912446in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.912192in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.722183in}}%
\pgfpathlineto{\pgfqpoint{5.911936in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.911654in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.911332in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.910964in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.910555in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{5.910118in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.909245in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.908907in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.908694in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.908662in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.908889in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.909479in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.910168in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{5.910605in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{5.912019in}{1.712643in}}%
\pgfpathlineto{\pgfqpoint{5.912632in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{5.913870in}{1.712198in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{1.711873in}}%
\pgfpathlineto{\pgfqpoint{5.916232in}{1.711795in}}%
\pgfpathlineto{\pgfqpoint{5.917573in}{1.711600in}}%
\pgfpathlineto{\pgfqpoint{5.919424in}{1.711335in}}%
\pgfpathlineto{\pgfqpoint{5.920881in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.711055in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.710747in}}%
\pgfpathlineto{\pgfqpoint{5.924907in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.710099in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.709798in}}%
\pgfpathlineto{\pgfqpoint{5.928961in}{1.709759in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.709542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.936068in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.714370in}}%
\pgfpathlineto{\pgfqpoint{5.929545in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.714630in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{5.925472in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.715294in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.715787in}}%
\pgfpathlineto{\pgfqpoint{5.922887in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.921462in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{5.920751in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.920457in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.920416in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.920524in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.920712in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.920927in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.921130in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{5.921292in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.921438in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.921450in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.921460in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.921503in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.921611in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.921803in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.922084in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.922455in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.922912in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{5.923447in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.924051in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.924721in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.731036in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.926225in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.732649in}}%
\pgfpathlineto{\pgfqpoint{5.927055in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.927923in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{5.928844in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.929801in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.735362in}}%
\pgfpathlineto{\pgfqpoint{5.930809in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.931860in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{5.932963in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.934118in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.737651in}}%
\pgfpathlineto{\pgfqpoint{5.935322in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.738678in}}%
\pgfpathlineto{\pgfqpoint{5.936579in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.937885in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{5.939238in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{5.940629in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.741463in}}%
\pgfpathlineto{\pgfqpoint{5.942050in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.944963in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{5.946449in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.744031in}}%
\pgfpathlineto{\pgfqpoint{5.947955in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.744857in}}%
\pgfpathlineto{\pgfqpoint{5.949487in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.745659in}}%
\pgfpathlineto{\pgfqpoint{5.951062in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.952702in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.746426in}}%
\pgfpathlineto{\pgfqpoint{5.954437in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.747148in}}%
\pgfpathlineto{\pgfqpoint{5.956287in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.747823in}}%
\pgfpathlineto{\pgfqpoint{5.958283in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.748450in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{5.960472in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.749562in}}%
\pgfpathlineto{\pgfqpoint{5.962870in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.750062in}}%
\pgfpathlineto{\pgfqpoint{5.965488in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.750534in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{5.968326in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.751405in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.751821in}}%
\pgfpathlineto{\pgfqpoint{5.971335in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.752227in}}%
\pgfpathlineto{\pgfqpoint{5.974429in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.752631in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.753033in}}%
\pgfpathlineto{\pgfqpoint{5.977554in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.753435in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{5.980684in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.754241in}}%
\pgfpathlineto{\pgfqpoint{5.983799in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{5.986936in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.755445in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.755838in}}%
\pgfpathlineto{\pgfqpoint{5.990120in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{5.993396in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.756974in}}%
\pgfpathlineto{\pgfqpoint{5.996856in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.757672in}}%
\pgfpathlineto{\pgfqpoint{6.000581in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.758000in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{6.004705in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{6.009451in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.759396in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.759626in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.759842in}}%
\pgfpathlineto{\pgfqpoint{6.015142in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.760213in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.760492in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.760593in}}%
\pgfpathlineto{\pgfqpoint{6.024822in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{6.029762in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.760467in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.760139in}}%
\pgfpathlineto{\pgfqpoint{6.034752in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{6.036359in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.037330in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.758145in}}%
\pgfpathlineto{\pgfqpoint{6.038119in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.038822in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.039549in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{6.040282in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.040996in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.754571in}}%
\pgfpathlineto{\pgfqpoint{6.041633in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.042127in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.042439in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.042561in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.042513in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.042323in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.042023in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.041642in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.749760in}}%
\pgfpathlineto{\pgfqpoint{6.041211in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.040742in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.040246in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{6.039732in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.039208in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.038668in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.038115in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.744812in}}%
\pgfpathlineto{\pgfqpoint{6.037546in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.036960in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.036356in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{6.035730in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.035074in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.034393in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{6.033666in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.032898in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{6.032078in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.031193in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{6.030242in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.029208in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.736567in}}%
\pgfpathlineto{\pgfqpoint{6.028087in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.026873in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{6.025543in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{6.024099in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.733753in}}%
\pgfpathlineto{\pgfqpoint{6.022531in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.732996in}}%
\pgfpathlineto{\pgfqpoint{6.020832in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{6.019001in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.731646in}}%
\pgfpathlineto{\pgfqpoint{6.017046in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.731028in}}%
\pgfpathlineto{\pgfqpoint{6.014988in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{6.012853in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{6.010677in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.729274in}}%
\pgfpathlineto{\pgfqpoint{6.008492in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.728699in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{6.006331in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.727526in}}%
\pgfpathlineto{\pgfqpoint{6.004213in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.726318in}}%
\pgfpathlineto{\pgfqpoint{6.000068in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.725705in}}%
\pgfpathlineto{\pgfqpoint{5.998023in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.725090in}}%
\pgfpathlineto{\pgfqpoint{5.995977in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.724477in}}%
\pgfpathlineto{\pgfqpoint{5.993916in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{5.991823in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{5.989687in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.722106in}}%
\pgfpathlineto{\pgfqpoint{5.987495in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.985234in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.720999in}}%
\pgfpathlineto{\pgfqpoint{5.982895in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.719954in}}%
\pgfpathlineto{\pgfqpoint{5.980465in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{5.977899in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{5.975197in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.718524in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{5.972258in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{5.969040in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.716935in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{5.965403in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.716281in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{5.961246in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.715698in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{5.956654in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{5.951593in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.713866in}}%
\pgfpathlineto{\pgfqpoint{5.944729in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.713698in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.713734in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.713829in}}%
\pgfpathlineto{\pgfqpoint{5.936068in}{1.713831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841776,0.420449,0.432421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936087in}{1.713829in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.713734in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.713698in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{5.944729in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.713866in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{5.951593in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{5.956654in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.715698in}}%
\pgfpathlineto{\pgfqpoint{5.961246in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.716281in}}%
\pgfpathlineto{\pgfqpoint{5.965403in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.716935in}}%
\pgfpathlineto{\pgfqpoint{5.969040in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{5.972258in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.718524in}}%
\pgfpathlineto{\pgfqpoint{5.975197in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{5.977899in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{5.980465in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.719954in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{5.982895in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.720999in}}%
\pgfpathlineto{\pgfqpoint{5.985234in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.721545in}}%
\pgfpathlineto{\pgfqpoint{5.987495in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.722106in}}%
\pgfpathlineto{\pgfqpoint{5.989687in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{5.991823in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{5.993916in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.724477in}}%
\pgfpathlineto{\pgfqpoint{5.995977in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.725090in}}%
\pgfpathlineto{\pgfqpoint{5.998023in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.725705in}}%
\pgfpathlineto{\pgfqpoint{6.000068in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.726318in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{6.004213in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.727526in}}%
\pgfpathlineto{\pgfqpoint{6.006331in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.728699in}}%
\pgfpathlineto{\pgfqpoint{6.008492in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.729274in}}%
\pgfpathlineto{\pgfqpoint{6.010677in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{6.012853in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.730432in}}%
\pgfpathlineto{\pgfqpoint{6.014988in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.731028in}}%
\pgfpathlineto{\pgfqpoint{6.017046in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.731646in}}%
\pgfpathlineto{\pgfqpoint{6.019001in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{6.020832in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.732996in}}%
\pgfpathlineto{\pgfqpoint{6.022531in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.733753in}}%
\pgfpathlineto{\pgfqpoint{6.024099in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{6.025543in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{6.026873in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.028087in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.736567in}}%
\pgfpathlineto{\pgfqpoint{6.029208in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.030242in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{6.031193in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.032078in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{6.032898in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.033666in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{6.034393in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.035074in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.035730in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{6.036356in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.036960in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.037546in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.744812in}}%
\pgfpathlineto{\pgfqpoint{6.038115in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.038668in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.039208in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.039732in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{6.040246in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.040742in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.041211in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.749760in}}%
\pgfpathlineto{\pgfqpoint{6.041642in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.042023in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.042323in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.042513in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.042561in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.042439in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.042127in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.041633in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.041616in}{1.754571in}}%
\pgfpathlineto{\pgfqpoint{6.040996in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.040282in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.039764in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{6.039549in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{6.038822in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{6.038119in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{6.037913in}{1.758145in}}%
\pgfpathlineto{\pgfqpoint{6.037330in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.036359in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.036062in}{1.759470in}}%
\pgfpathlineto{\pgfqpoint{6.034752in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.034210in}{1.760139in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.760467in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.760632in}}%
\pgfpathlineto{\pgfqpoint{6.029762in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.760700in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{6.024822in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.760593in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.760492in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.760364in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.760213in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{6.015142in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.759842in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.759626in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.759396in}}%
\pgfpathlineto{\pgfqpoint{6.009451in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{6.004705in}{1.758624in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.758000in}}%
\pgfpathlineto{\pgfqpoint{6.000581in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.757672in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{5.996856in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.756974in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{5.993396in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{5.990120in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.755838in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.755445in}}%
\pgfpathlineto{\pgfqpoint{5.986936in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.755046in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{5.983799in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.754241in}}%
\pgfpathlineto{\pgfqpoint{5.980684in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.753435in}}%
\pgfpathlineto{\pgfqpoint{5.977554in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.753033in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.752631in}}%
\pgfpathlineto{\pgfqpoint{5.974429in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.752227in}}%
\pgfpathlineto{\pgfqpoint{5.971335in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.751821in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.751405in}}%
\pgfpathlineto{\pgfqpoint{5.968326in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.750534in}}%
\pgfpathlineto{\pgfqpoint{5.965488in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.750062in}}%
\pgfpathlineto{\pgfqpoint{5.962870in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.749562in}}%
\pgfpathlineto{\pgfqpoint{5.960472in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.748450in}}%
\pgfpathlineto{\pgfqpoint{5.958283in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.747823in}}%
\pgfpathlineto{\pgfqpoint{5.956287in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.747148in}}%
\pgfpathlineto{\pgfqpoint{5.954437in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.746426in}}%
\pgfpathlineto{\pgfqpoint{5.952702in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.951062in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.745659in}}%
\pgfpathlineto{\pgfqpoint{5.949487in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.744857in}}%
\pgfpathlineto{\pgfqpoint{5.947955in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.744031in}}%
\pgfpathlineto{\pgfqpoint{5.946449in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{5.944963in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.942050in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.741463in}}%
\pgfpathlineto{\pgfqpoint{5.940629in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.740571in}}%
\pgfpathlineto{\pgfqpoint{5.939238in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{5.937885in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.936579in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.738678in}}%
\pgfpathlineto{\pgfqpoint{5.935322in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.737651in}}%
\pgfpathlineto{\pgfqpoint{5.934118in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.932963in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{5.931860in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.930809in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.735362in}}%
\pgfpathlineto{\pgfqpoint{5.929801in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.928844in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{5.927923in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.927055in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.732649in}}%
\pgfpathlineto{\pgfqpoint{5.926225in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.731036in}}%
\pgfpathlineto{\pgfqpoint{5.924721in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.924051in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.923447in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{5.922912in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.922455in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.922084in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.921803in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.921611in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.921503in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.921460in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.921450in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.921438in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.921391in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.921292in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{5.921130in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.920927in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.920712in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.920524in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.920416in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.920457in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.920751in}{1.717224in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.716697in}}%
\pgfpathlineto{\pgfqpoint{5.921462in}{1.716545in}}%
\pgfpathlineto{\pgfqpoint{5.922887in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{5.923127in}{1.715787in}}%
\pgfpathlineto{\pgfqpoint{5.924979in}{1.715294in}}%
\pgfpathlineto{\pgfqpoint{5.925472in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{5.926830in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.714630in}}%
\pgfpathlineto{\pgfqpoint{5.929545in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.714370in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{5.936068in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.713829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.932636in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.717955in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.718525in}}%
\pgfpathlineto{\pgfqpoint{5.930401in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.929305in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.928729in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{5.928482in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.928415in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.928451in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.928536in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.928635in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{5.928720in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.928778in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.928816in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.928850in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.928910in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.929027in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.929227in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.929526in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.929925in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.930420in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.730248in}}%
\pgfpathlineto{\pgfqpoint{5.931015in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.931692in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.732105in}}%
\pgfpathlineto{\pgfqpoint{5.932440in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.933267in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.934150in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.733574in}}%
\pgfpathlineto{\pgfqpoint{5.935103in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{5.936110in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.937182in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.736005in}}%
\pgfpathlineto{\pgfqpoint{5.938312in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.939505in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.737062in}}%
\pgfpathlineto{\pgfqpoint{5.940763in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{5.942081in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.943459in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{5.944896in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.739829in}}%
\pgfpathlineto{\pgfqpoint{5.946380in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{5.949455in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{5.951026in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.952616in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.743072in}}%
\pgfpathlineto{\pgfqpoint{5.954223in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.743853in}}%
\pgfpathlineto{\pgfqpoint{5.955854in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{5.957525in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.745359in}}%
\pgfpathlineto{\pgfqpoint{5.959257in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.746067in}}%
\pgfpathlineto{\pgfqpoint{5.961076in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.746736in}}%
\pgfpathlineto{\pgfqpoint{5.963010in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.747365in}}%
\pgfpathlineto{\pgfqpoint{5.965082in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{5.967306in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{5.969674in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{5.972172in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.750044in}}%
\pgfpathlineto{\pgfqpoint{5.974795in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{5.977510in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.751437in}}%
\pgfpathlineto{\pgfqpoint{5.980332in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.752310in}}%
\pgfpathlineto{\pgfqpoint{5.983276in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.752728in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.753132in}}%
\pgfpathlineto{\pgfqpoint{5.986372in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.753519in}}%
\pgfpathlineto{\pgfqpoint{5.989691in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{5.993378in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.754570in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{5.997749in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.755630in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{6.003696in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.756280in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.756312in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.756313in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.756287in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.756236in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.756052in}}%
\pgfpathlineto{\pgfqpoint{6.022955in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.755302in}}%
\pgfpathlineto{\pgfqpoint{6.027077in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.754779in}}%
\pgfpathlineto{\pgfqpoint{6.029259in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.754033in}}%
\pgfpathlineto{\pgfqpoint{6.030815in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.031939in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.752866in}}%
\pgfpathlineto{\pgfqpoint{6.032727in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.033201in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.033428in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.033449in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.033312in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.033061in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.032734in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.747772in}}%
\pgfpathlineto{\pgfqpoint{6.032355in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.031938in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.031505in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.031061in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.030605in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.744911in}}%
\pgfpathlineto{\pgfqpoint{6.030135in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.029650in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.029147in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{6.028620in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.028065in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.027473in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.026835in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{6.026134in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.025361in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{6.024499in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.023534in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.737312in}}%
\pgfpathlineto{\pgfqpoint{6.022454in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.019913in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{6.018443in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.734491in}}%
\pgfpathlineto{\pgfqpoint{6.016839in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{6.015110in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{6.013271in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.732386in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{6.009345in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.731128in}}%
\pgfpathlineto{\pgfqpoint{6.007302in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.730516in}}%
\pgfpathlineto{\pgfqpoint{6.005229in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.729911in}}%
\pgfpathlineto{\pgfqpoint{6.003143in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.729308in}}%
\pgfpathlineto{\pgfqpoint{6.001054in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{5.998969in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.727498in}}%
\pgfpathlineto{\pgfqpoint{5.996892in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.726892in}}%
\pgfpathlineto{\pgfqpoint{5.994812in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{5.992723in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{5.990612in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.725099in}}%
\pgfpathlineto{\pgfqpoint{5.988465in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.724519in}}%
\pgfpathlineto{\pgfqpoint{5.986261in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.723953in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{5.983967in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{5.981547in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{5.978973in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.721896in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{5.976133in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.721033in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.719993in}}%
\pgfpathlineto{\pgfqpoint{5.969040in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.719471in}}%
\pgfpathlineto{\pgfqpoint{5.963928in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.719252in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.719052in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{5.957207in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.718142in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.717965in}}%
\pgfpathlineto{\pgfqpoint{5.950222in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.717790in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.717628in}}%
\pgfpathlineto{\pgfqpoint{5.932636in}{1.717903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820641,0.342132,0.357818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934236in}{1.717628in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.717790in}}%
\pgfpathlineto{\pgfqpoint{5.950222in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.717965in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.718142in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{5.957207in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.719052in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.719252in}}%
\pgfpathlineto{\pgfqpoint{5.963928in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.719471in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{5.969040in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.719993in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.721033in}}%
\pgfpathlineto{\pgfqpoint{5.976133in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.721896in}}%
\pgfpathlineto{\pgfqpoint{5.978973in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{5.981547in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.722877in}}%
\pgfpathlineto{\pgfqpoint{5.983967in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.723953in}}%
\pgfpathlineto{\pgfqpoint{5.986261in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.724519in}}%
\pgfpathlineto{\pgfqpoint{5.988465in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.725099in}}%
\pgfpathlineto{\pgfqpoint{5.990612in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{5.992723in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.726289in}}%
\pgfpathlineto{\pgfqpoint{5.994812in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.726892in}}%
\pgfpathlineto{\pgfqpoint{5.996892in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.727498in}}%
\pgfpathlineto{\pgfqpoint{5.998969in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{6.001054in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.729308in}}%
\pgfpathlineto{\pgfqpoint{6.003143in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.729911in}}%
\pgfpathlineto{\pgfqpoint{6.005229in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.730516in}}%
\pgfpathlineto{\pgfqpoint{6.007302in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.731128in}}%
\pgfpathlineto{\pgfqpoint{6.009345in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.731749in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.732386in}}%
\pgfpathlineto{\pgfqpoint{6.013271in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{6.015110in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{6.016839in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.734491in}}%
\pgfpathlineto{\pgfqpoint{6.018443in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.735311in}}%
\pgfpathlineto{\pgfqpoint{6.019913in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.022454in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.737312in}}%
\pgfpathlineto{\pgfqpoint{6.023534in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.024499in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{6.025361in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.026134in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.740270in}}%
\pgfpathlineto{\pgfqpoint{6.026835in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.027473in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.028065in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.028620in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{6.029147in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.029650in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.030135in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.744911in}}%
\pgfpathlineto{\pgfqpoint{6.030605in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.031061in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.031505in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.031938in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.032355in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.747772in}}%
\pgfpathlineto{\pgfqpoint{6.032734in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.033061in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.033312in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.033449in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.033428in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.033201in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.032727in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.032359in}{1.752866in}}%
\pgfpathlineto{\pgfqpoint{6.031939in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{6.030815in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{6.030508in}{1.754033in}}%
\pgfpathlineto{\pgfqpoint{6.029259in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{6.028656in}{1.754779in}}%
\pgfpathlineto{\pgfqpoint{6.027077in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{6.026805in}{1.755302in}}%
\pgfpathlineto{\pgfqpoint{6.024953in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{6.023102in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{6.022955in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.756052in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.756236in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.756287in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.756313in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.756312in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.756280in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.756118in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.755989in}}%
\pgfpathlineto{\pgfqpoint{6.003696in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.755826in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.755630in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{5.997749in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.754570in}}%
\pgfpathlineto{\pgfqpoint{5.993378in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{5.989691in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.753519in}}%
\pgfpathlineto{\pgfqpoint{5.986372in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.753132in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.752728in}}%
\pgfpathlineto{\pgfqpoint{5.983276in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.752310in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{5.980332in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.751437in}}%
\pgfpathlineto{\pgfqpoint{5.977510in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{5.974795in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.750044in}}%
\pgfpathlineto{\pgfqpoint{5.972172in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{5.969674in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{5.967306in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{5.965082in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.747365in}}%
\pgfpathlineto{\pgfqpoint{5.963010in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.746736in}}%
\pgfpathlineto{\pgfqpoint{5.961076in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.746067in}}%
\pgfpathlineto{\pgfqpoint{5.959257in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.745359in}}%
\pgfpathlineto{\pgfqpoint{5.957525in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{5.955854in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.743853in}}%
\pgfpathlineto{\pgfqpoint{5.954223in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.743072in}}%
\pgfpathlineto{\pgfqpoint{5.952616in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.951026in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{5.949455in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{5.947903in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{5.946380in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.739829in}}%
\pgfpathlineto{\pgfqpoint{5.944896in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{5.943459in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.942081in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{5.940763in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.737062in}}%
\pgfpathlineto{\pgfqpoint{5.939505in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.938312in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.736005in}}%
\pgfpathlineto{\pgfqpoint{5.937182in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.936110in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{5.935103in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.733574in}}%
\pgfpathlineto{\pgfqpoint{5.934150in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.933267in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.932440in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.732105in}}%
\pgfpathlineto{\pgfqpoint{5.931692in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.931015in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.730248in}}%
\pgfpathlineto{\pgfqpoint{5.930420in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.929925in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.929526in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.929227in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.929027in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.928910in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.928850in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.928816in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.928778in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.928720in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{5.928635in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.928536in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.928451in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.928415in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.928482in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.928681in}{1.720054in}}%
\pgfpathlineto{\pgfqpoint{5.928729in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{5.929305in}{1.719260in}}%
\pgfpathlineto{\pgfqpoint{5.930401in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{5.930533in}{1.718525in}}%
\pgfpathlineto{\pgfqpoint{5.932384in}{1.717955in}}%
\pgfpathlineto{\pgfqpoint{5.932636in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.934236in}{1.717628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.938228in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{5.936460in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.721566in}}%
\pgfpathlineto{\pgfqpoint{5.935677in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.935330in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.935211in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.935230in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.935331in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.935480in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.935659in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.935860in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.936083in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{5.936332in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.936627in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.936987in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.937423in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.938543in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.939234in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.732645in}}%
\pgfpathlineto{\pgfqpoint{5.940006in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.940870in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{5.941809in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.942842in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.735270in}}%
\pgfpathlineto{\pgfqpoint{5.943954in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.945152in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{5.946445in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.737280in}}%
\pgfpathlineto{\pgfqpoint{5.947821in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{5.949278in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.950816in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.738977in}}%
\pgfpathlineto{\pgfqpoint{5.952426in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.739755in}}%
\pgfpathlineto{\pgfqpoint{5.954088in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{5.955787in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{5.957505in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{5.959230in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.742700in}}%
\pgfpathlineto{\pgfqpoint{5.960953in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.743429in}}%
\pgfpathlineto{\pgfqpoint{5.962674in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.744157in}}%
\pgfpathlineto{\pgfqpoint{5.964400in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{5.966144in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{5.967925in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{5.969764in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.746937in}}%
\pgfpathlineto{\pgfqpoint{5.971684in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{5.973708in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.748163in}}%
\pgfpathlineto{\pgfqpoint{5.975859in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.978161in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.749264in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.980646in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{5.983391in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.750673in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.751079in}}%
\pgfpathlineto{\pgfqpoint{5.986470in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.751779in}}%
\pgfpathlineto{\pgfqpoint{5.990149in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.752068in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.752317in}}%
\pgfpathlineto{\pgfqpoint{5.995265in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.752678in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.752847in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.752860in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.752825in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{6.009309in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.751858in}}%
\pgfpathlineto{\pgfqpoint{6.013956in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{6.016876in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{6.019105in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.750370in}}%
\pgfpathlineto{\pgfqpoint{6.020759in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{6.021847in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.022842in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.022978in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.022968in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.022853in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.022659in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.022398in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.022077in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.021697in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.021257in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.742327in}}%
\pgfpathlineto{\pgfqpoint{6.020752in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.020193in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.019575in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.740126in}}%
\pgfpathlineto{\pgfqpoint{6.018892in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.018139in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.738465in}}%
\pgfpathlineto{\pgfqpoint{6.017301in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.016372in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.737146in}}%
\pgfpathlineto{\pgfqpoint{6.015334in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.014180in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.736052in}}%
\pgfpathlineto{\pgfqpoint{6.012905in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{6.011502in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{6.009977in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.008336in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{6.006588in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{6.004741in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{6.002807in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.731453in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.730828in}}%
\pgfpathlineto{\pgfqpoint{6.000795in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.730222in}}%
\pgfpathlineto{\pgfqpoint{5.998714in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{5.996576in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.729050in}}%
\pgfpathlineto{\pgfqpoint{5.994387in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.728481in}}%
\pgfpathlineto{\pgfqpoint{5.992154in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.727922in}}%
\pgfpathlineto{\pgfqpoint{5.989876in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.727374in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.726837in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.726312in}}%
\pgfpathlineto{\pgfqpoint{5.985093in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.725805in}}%
\pgfpathlineto{\pgfqpoint{5.982551in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.725320in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{5.979783in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.724427in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{5.976715in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.723667in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.723344in}}%
\pgfpathlineto{\pgfqpoint{5.973036in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.722798in}}%
\pgfpathlineto{\pgfqpoint{5.968225in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.722357in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{5.962117in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.721963in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{5.956069in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.721122in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.720702in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{5.938228in}{1.720618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723345,0.319247,0.331798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939790in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{5.950052in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.720702in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.721122in}}%
\pgfpathlineto{\pgfqpoint{5.956069in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.721963in}}%
\pgfpathlineto{\pgfqpoint{5.962117in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.722357in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.722570in}}%
\pgfpathlineto{\pgfqpoint{5.968225in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.722798in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{5.973036in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.723344in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.723667in}}%
\pgfpathlineto{\pgfqpoint{5.976715in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.724427in}}%
\pgfpathlineto{\pgfqpoint{5.979783in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.725320in}}%
\pgfpathlineto{\pgfqpoint{5.982551in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.725805in}}%
\pgfpathlineto{\pgfqpoint{5.985093in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.726312in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.726837in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.727374in}}%
\pgfpathlineto{\pgfqpoint{5.989876in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.727922in}}%
\pgfpathlineto{\pgfqpoint{5.992154in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.728481in}}%
\pgfpathlineto{\pgfqpoint{5.994387in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.729050in}}%
\pgfpathlineto{\pgfqpoint{5.996576in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{5.998714in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.730222in}}%
\pgfpathlineto{\pgfqpoint{6.000795in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.730828in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.731453in}}%
\pgfpathlineto{\pgfqpoint{6.002807in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{6.004741in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.732780in}}%
\pgfpathlineto{\pgfqpoint{6.006588in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{6.008336in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.009977in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{6.011502in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.735111in}}%
\pgfpathlineto{\pgfqpoint{6.012905in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.736052in}}%
\pgfpathlineto{\pgfqpoint{6.014180in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.015334in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.737146in}}%
\pgfpathlineto{\pgfqpoint{6.016372in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.017301in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.738465in}}%
\pgfpathlineto{\pgfqpoint{6.018139in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.018892in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.740126in}}%
\pgfpathlineto{\pgfqpoint{6.019575in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.020193in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.020752in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.742327in}}%
\pgfpathlineto{\pgfqpoint{6.021257in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.021697in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.022077in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.022398in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.022659in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.022853in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.022968in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.022978in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.022842in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.022494in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.021847in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.021251in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{6.020759in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{6.019399in}{1.750370in}}%
\pgfpathlineto{\pgfqpoint{6.019105in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{6.017548in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{6.016876in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{6.015696in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{6.013956in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{6.013845in}{1.751858in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{6.009309in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.752613in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.752825in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.752860in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.752847in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.752678in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{5.995265in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.752317in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.752068in}}%
\pgfpathlineto{\pgfqpoint{5.990149in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.751779in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{5.986470in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.751079in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.750673in}}%
\pgfpathlineto{\pgfqpoint{5.983391in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{5.980646in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.749264in}}%
\pgfpathlineto{\pgfqpoint{5.978161in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{5.975859in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.748163in}}%
\pgfpathlineto{\pgfqpoint{5.973708in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{5.971684in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.746937in}}%
\pgfpathlineto{\pgfqpoint{5.969764in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{5.967925in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{5.966144in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.744880in}}%
\pgfpathlineto{\pgfqpoint{5.964400in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.744157in}}%
\pgfpathlineto{\pgfqpoint{5.962674in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.743429in}}%
\pgfpathlineto{\pgfqpoint{5.960953in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.742700in}}%
\pgfpathlineto{\pgfqpoint{5.959230in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{5.957505in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{5.955787in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{5.954088in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.739755in}}%
\pgfpathlineto{\pgfqpoint{5.952426in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.738977in}}%
\pgfpathlineto{\pgfqpoint{5.950816in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.949278in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{5.947821in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.737280in}}%
\pgfpathlineto{\pgfqpoint{5.946445in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{5.945152in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.943954in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.735270in}}%
\pgfpathlineto{\pgfqpoint{5.942842in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.941809in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.941641in}{1.734071in}}%
\pgfpathlineto{\pgfqpoint{5.940870in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.940006in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.732645in}}%
\pgfpathlineto{\pgfqpoint{5.939234in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.938543in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.937423in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.936987in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.936627in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.936332in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.727415in}}%
\pgfpathlineto{\pgfqpoint{5.936083in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.935860in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.935659in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.935480in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.935331in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.935230in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.935211in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.935330in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{5.935677in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.936087in}{1.721566in}}%
\pgfpathlineto{\pgfqpoint{5.936460in}{1.721296in}}%
\pgfpathlineto{\pgfqpoint{5.937938in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{5.938228in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{5.939790in}{1.720345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.946615in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.723498in}}%
\pgfpathlineto{\pgfqpoint{5.943806in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.724218in}}%
\pgfpathlineto{\pgfqpoint{5.943040in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.942784in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.942777in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.942923in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.943173in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.728065in}}%
\pgfpathlineto{\pgfqpoint{5.943501in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.943902in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.944357in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.944874in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{5.945462in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.946113in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.946849in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.732442in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.948566in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.733839in}}%
\pgfpathlineto{\pgfqpoint{5.949561in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.950658in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{5.951845in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.736021in}}%
\pgfpathlineto{\pgfqpoint{5.953144in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.954547in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{5.956031in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.737766in}}%
\pgfpathlineto{\pgfqpoint{5.957601in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.738553in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{5.960931in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{5.962650in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{5.964380in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.741501in}}%
\pgfpathlineto{\pgfqpoint{5.966106in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.742232in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{5.969527in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.971229in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.743706in}}%
\pgfpathlineto{\pgfqpoint{5.972946in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.744438in}}%
\pgfpathlineto{\pgfqpoint{5.974704in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.745150in}}%
\pgfpathlineto{\pgfqpoint{5.976537in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{5.978488in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.746468in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{5.980624in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.747583in}}%
\pgfpathlineto{\pgfqpoint{5.983074in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{5.985968in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.749094in}}%
\pgfpathlineto{\pgfqpoint{5.990021in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.749455in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.749540in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.749556in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.749497in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{6.002551in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.749091in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{6.005229in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.747956in}}%
\pgfpathlineto{\pgfqpoint{6.006855in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.008091in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.746961in}}%
\pgfpathlineto{\pgfqpoint{6.009169in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.010997in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.011677in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.743928in}}%
\pgfpathlineto{\pgfqpoint{6.012142in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.012382in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.012426in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.012297in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.012019in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{6.011594in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.011057in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.010423in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.738685in}}%
\pgfpathlineto{\pgfqpoint{6.009679in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.008836in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{6.007888in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.006826in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{6.005635in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{6.004321in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.002866in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.734136in}}%
\pgfpathlineto{\pgfqpoint{6.001259in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{5.999509in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.732661in}}%
\pgfpathlineto{\pgfqpoint{5.997617in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{5.995587in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.730815in}}%
\pgfpathlineto{\pgfqpoint{5.993424in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.730267in}}%
\pgfpathlineto{\pgfqpoint{5.991114in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{5.988685in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.729233in}}%
\pgfpathlineto{\pgfqpoint{5.986138in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.728745in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.728282in}}%
\pgfpathlineto{\pgfqpoint{5.983390in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{5.980442in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{5.977097in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{5.973174in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.726037in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.725761in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.725503in}}%
\pgfpathlineto{\pgfqpoint{5.968402in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.725258in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.724791in}}%
\pgfpathlineto{\pgfqpoint{5.963059in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.724330in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{5.957577in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.723672in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{5.950751in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.723260in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{5.946615in}{1.723332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615970,0.297675,0.306790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947195in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.723260in}}%
\pgfpathlineto{\pgfqpoint{5.950751in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.723672in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.723877in}}%
\pgfpathlineto{\pgfqpoint{5.957577in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.724330in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.724559in}}%
\pgfpathlineto{\pgfqpoint{5.963059in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.724791in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.725258in}}%
\pgfpathlineto{\pgfqpoint{5.968402in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.725503in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.725761in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.726037in}}%
\pgfpathlineto{\pgfqpoint{5.973174in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.726341in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{5.977097in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{5.980442in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.727840in}}%
\pgfpathlineto{\pgfqpoint{5.983390in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.728282in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.728745in}}%
\pgfpathlineto{\pgfqpoint{5.986138in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.729233in}}%
\pgfpathlineto{\pgfqpoint{5.988685in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.729741in}}%
\pgfpathlineto{\pgfqpoint{5.991114in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.730267in}}%
\pgfpathlineto{\pgfqpoint{5.993424in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.730815in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.731395in}}%
\pgfpathlineto{\pgfqpoint{5.995587in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{5.997617in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.732661in}}%
\pgfpathlineto{\pgfqpoint{5.999509in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{6.001259in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.734136in}}%
\pgfpathlineto{\pgfqpoint{6.002866in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{6.004321in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{6.005635in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{6.006826in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{6.007888in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{6.008836in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.009679in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.738685in}}%
\pgfpathlineto{\pgfqpoint{6.010423in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.011057in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.011594in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{6.012019in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.012297in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.012426in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{6.012382in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{6.012142in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{6.011994in}{1.743928in}}%
\pgfpathlineto{\pgfqpoint{6.011677in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{6.010997in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{6.010142in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{6.009169in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{6.008291in}{1.746961in}}%
\pgfpathlineto{\pgfqpoint{6.008091in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{6.006855in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{6.006440in}{1.747956in}}%
\pgfpathlineto{\pgfqpoint{6.005229in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{6.004588in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.749091in}}%
\pgfpathlineto{\pgfqpoint{6.002551in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{6.000885in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.749497in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.749556in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.749540in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.749455in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{5.990021in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.749094in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{5.985968in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{5.983074in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.747583in}}%
\pgfpathlineto{\pgfqpoint{5.980624in}{1.747086in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.746468in}}%
\pgfpathlineto{\pgfqpoint{5.978488in}{1.746407in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{5.976537in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.745150in}}%
\pgfpathlineto{\pgfqpoint{5.974704in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.744438in}}%
\pgfpathlineto{\pgfqpoint{5.972946in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.743706in}}%
\pgfpathlineto{\pgfqpoint{5.971229in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.969527in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{5.967822in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.742232in}}%
\pgfpathlineto{\pgfqpoint{5.966106in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.741501in}}%
\pgfpathlineto{\pgfqpoint{5.964380in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{5.962650in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{5.960931in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.738553in}}%
\pgfpathlineto{\pgfqpoint{5.957601in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.737766in}}%
\pgfpathlineto{\pgfqpoint{5.956031in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{5.954547in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.953144in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.736021in}}%
\pgfpathlineto{\pgfqpoint{5.951845in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.950898in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{5.950658in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.949561in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.949047in}{1.733839in}}%
\pgfpathlineto{\pgfqpoint{5.948566in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.947663in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.732442in}}%
\pgfpathlineto{\pgfqpoint{5.946849in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.946113in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.945462in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{5.944874in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.944357in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.943902in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.943501in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.728065in}}%
\pgfpathlineto{\pgfqpoint{5.943173in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.942923in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{5.942777in}{1.726047in}}%
\pgfpathlineto{\pgfqpoint{5.942784in}{1.725368in}}%
\pgfpathlineto{\pgfqpoint{5.943040in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{5.943492in}{1.724218in}}%
\pgfpathlineto{\pgfqpoint{5.943806in}{1.724011in}}%
\pgfpathlineto{\pgfqpoint{5.945344in}{1.723498in}}%
\pgfpathlineto{\pgfqpoint{5.946615in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{5.947195in}{1.723281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.954943in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{5.952951in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{5.952503in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.952476in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.952665in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{5.953049in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.953561in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.954174in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{5.954915in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.955778in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.733984in}}%
\pgfpathlineto{\pgfqpoint{5.956751in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.957846in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{5.959063in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.736111in}}%
\pgfpathlineto{\pgfqpoint{5.960385in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.961818in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.736990in}}%
\pgfpathlineto{\pgfqpoint{5.963360in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.737795in}}%
\pgfpathlineto{\pgfqpoint{5.964992in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.738552in}}%
\pgfpathlineto{\pgfqpoint{5.966706in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.739273in}}%
\pgfpathlineto{\pgfqpoint{5.968491in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.739967in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{5.972252in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.741286in}}%
\pgfpathlineto{\pgfqpoint{5.974230in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.741912in}}%
\pgfpathlineto{\pgfqpoint{5.976290in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.742512in}}%
\pgfpathlineto{\pgfqpoint{5.978461in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.743081in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.743605in}}%
\pgfpathlineto{\pgfqpoint{5.980879in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.744074in}}%
\pgfpathlineto{\pgfqpoint{5.983733in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.744482in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.744806in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.745172in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{5.992975in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.744991in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{5.995797in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.743721in}}%
\pgfpathlineto{\pgfqpoint{5.997232in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.998256in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{5.999150in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.999847in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{6.000370in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{6.000664in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.000702in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.000493in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.000069in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.999468in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{5.998676in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.997694in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{5.996529in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{5.995195in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.993634in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{5.991850in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.733435in}}%
\pgfpathlineto{\pgfqpoint{5.989846in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.732812in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.732259in}}%
\pgfpathlineto{\pgfqpoint{5.987563in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{5.985006in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.730845in}}%
\pgfpathlineto{\pgfqpoint{5.982157in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.730459in}}%
\pgfpathlineto{\pgfqpoint{5.978859in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.730083in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.729759in}}%
\pgfpathlineto{\pgfqpoint{5.974991in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.728885in}}%
\pgfpathlineto{\pgfqpoint{5.970433in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.728624in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.728375in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{5.965444in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{5.959181in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.727342in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.727302in}}%
\pgfpathlineto{\pgfqpoint{5.954943in}{1.727404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514629,0.277567,0.283746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956452in}{1.727302in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.727342in}}%
\pgfpathlineto{\pgfqpoint{5.959181in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.727673in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{5.965444in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.728118in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.728375in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.728624in}}%
\pgfpathlineto{\pgfqpoint{5.970433in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.728885in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{5.974991in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.729759in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.730083in}}%
\pgfpathlineto{\pgfqpoint{5.978859in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.730459in}}%
\pgfpathlineto{\pgfqpoint{5.982157in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.730845in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{5.985006in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{5.987563in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.732259in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.732812in}}%
\pgfpathlineto{\pgfqpoint{5.989846in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.733435in}}%
\pgfpathlineto{\pgfqpoint{5.991850in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.734130in}}%
\pgfpathlineto{\pgfqpoint{5.993634in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.995195in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{5.996529in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{5.997694in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.998676in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{5.999468in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{6.000069in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{6.000493in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{6.000702in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{6.000664in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{6.000370in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.999847in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.999150in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.999034in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{5.998256in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.997232in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.997183in}{1.743721in}}%
\pgfpathlineto{\pgfqpoint{5.995797in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.995331in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{5.993480in}{1.744991in}}%
\pgfpathlineto{\pgfqpoint{5.992975in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.991628in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{5.989777in}{1.745172in}}%
\pgfpathlineto{\pgfqpoint{5.987926in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.744806in}}%
\pgfpathlineto{\pgfqpoint{5.984223in}{1.744482in}}%
\pgfpathlineto{\pgfqpoint{5.983733in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{5.982372in}{1.744074in}}%
\pgfpathlineto{\pgfqpoint{5.980879in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{5.980520in}{1.743605in}}%
\pgfpathlineto{\pgfqpoint{5.978669in}{1.743081in}}%
\pgfpathlineto{\pgfqpoint{5.978461in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.976817in}{1.742512in}}%
\pgfpathlineto{\pgfqpoint{5.976290in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.974966in}{1.741912in}}%
\pgfpathlineto{\pgfqpoint{5.974230in}{1.741657in}}%
\pgfpathlineto{\pgfqpoint{5.973115in}{1.741286in}}%
\pgfpathlineto{\pgfqpoint{5.972252in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{5.970340in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{5.969412in}{1.739967in}}%
\pgfpathlineto{\pgfqpoint{5.968491in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{5.967560in}{1.739273in}}%
\pgfpathlineto{\pgfqpoint{5.966706in}{1.738942in}}%
\pgfpathlineto{\pgfqpoint{5.965709in}{1.738552in}}%
\pgfpathlineto{\pgfqpoint{5.964992in}{1.738263in}}%
\pgfpathlineto{\pgfqpoint{5.963858in}{1.737795in}}%
\pgfpathlineto{\pgfqpoint{5.963360in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{5.962006in}{1.736990in}}%
\pgfpathlineto{\pgfqpoint{5.961818in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{5.960385in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{5.960155in}{1.736111in}}%
\pgfpathlineto{\pgfqpoint{5.959063in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{5.958304in}{1.735126in}}%
\pgfpathlineto{\pgfqpoint{5.957846in}{1.734870in}}%
\pgfpathlineto{\pgfqpoint{5.956751in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.733984in}}%
\pgfpathlineto{\pgfqpoint{5.955778in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{5.954915in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{5.954174in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.953561in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{5.953049in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.730274in}}%
\pgfpathlineto{\pgfqpoint{5.952665in}{1.730119in}}%
\pgfpathlineto{\pgfqpoint{5.952476in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.952503in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{5.952749in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{5.952951in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.727442in}}%
\pgfpathlineto{\pgfqpoint{5.954943in}{1.727404in}}%
\pgfpathlineto{\pgfqpoint{5.956452in}{1.727302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.908580in}{1.476970in}}{\pgfqpoint{2.009228in}{0.725529in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995275in}{1.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917808in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.476970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908580in}{2.202500in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{2.202500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949922in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452229in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954536in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 664\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456843in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703383in,y=0.114927in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{0.388676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533421in, y=0.341191in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{0.737118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533421in, y=0.689632in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.085559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533421in, y=1.038073in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477866in,y=0.887478in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont normalized \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.470588,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748999in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.470588,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.748999in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.748999in}{0.388676in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730392,0.555882,0.457843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251306in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730392,0.555882,0.457843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.251306in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.251306in}{0.388676in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.414706,0.577451,0.451961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753613in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{0.790542in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{0.790542in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.414706,0.577451,0.451961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.753613in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{0.790542in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{0.790542in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.753613in}{0.388676in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.652941,0.421569,0.429412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255920in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{2.255920in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{2.255920in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.652941,0.421569,0.429412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.255920in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{2.255920in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{2.255920in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.255920in}{0.388676in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748999in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.150845in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251306in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{1.047543in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{1.047543in}}%
\pgfpathlineto{\pgfqpoint{1.251306in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753613in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{1.753613in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255920in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.504536in}}%
\pgfpathlineto{\pgfqpoint{2.255920in}{0.504536in}}%
\pgfpathlineto{\pgfqpoint{2.255920in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698769in}{0.388676in}}{\pgfqpoint{2.009228in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{0.698769in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707997in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{0.388676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698769in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703383in,y=1.311459in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbb{E}[J_{\Delta}(N) \mid \theta] \;\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{0.388676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990680in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.990680in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990680in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738854in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{3.738854in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738854in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487028in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{4.487028in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487028in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235202in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{5.235202in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235202in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983376in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{5.983376in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.983376in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731550in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.731550in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.731550in,y=0.291454in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860741in,y=0.114927in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of excitation steps \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{0.388676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{0.737118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.085559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990680in}{1.194618in}}%
\pgfpathcurveto{\pgfqpoint{3.002328in}{1.194618in}}{\pgfqpoint{3.013501in}{1.199246in}}{\pgfqpoint{3.021737in}{1.207482in}}%
\pgfpathcurveto{\pgfqpoint{3.029973in}{1.215718in}}{\pgfqpoint{3.034601in}{1.226891in}}{\pgfqpoint{3.034601in}{1.238538in}}%
\pgfpathcurveto{\pgfqpoint{3.034601in}{1.250186in}}{\pgfqpoint{3.029973in}{1.261359in}}{\pgfqpoint{3.021737in}{1.269595in}}%
\pgfpathcurveto{\pgfqpoint{3.013501in}{1.277831in}}{\pgfqpoint{3.002328in}{1.282459in}}{\pgfqpoint{2.990680in}{1.282459in}}%
\pgfpathcurveto{\pgfqpoint{2.979032in}{1.282459in}}{\pgfqpoint{2.967860in}{1.277831in}}{\pgfqpoint{2.959624in}{1.269595in}}%
\pgfpathcurveto{\pgfqpoint{2.951388in}{1.261359in}}{\pgfqpoint{2.946760in}{1.250186in}}{\pgfqpoint{2.946760in}{1.238538in}}%
\pgfpathcurveto{\pgfqpoint{2.946760in}{1.226891in}}{\pgfqpoint{2.951388in}{1.215718in}}{\pgfqpoint{2.959624in}{1.207482in}}%
\pgfpathcurveto{\pgfqpoint{2.967860in}{1.199246in}}{\pgfqpoint{2.979032in}{1.194618in}}{\pgfqpoint{2.990680in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{2.990680in}{1.194618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065498in}{1.000521in}}%
\pgfpathcurveto{\pgfqpoint{3.077146in}{1.000521in}}{\pgfqpoint{3.088318in}{1.005149in}}{\pgfqpoint{3.096554in}{1.013385in}}%
\pgfpathcurveto{\pgfqpoint{3.104791in}{1.021621in}}{\pgfqpoint{3.109418in}{1.032794in}}{\pgfqpoint{3.109418in}{1.044441in}}%
\pgfpathcurveto{\pgfqpoint{3.109418in}{1.056089in}}{\pgfqpoint{3.104791in}{1.067262in}}{\pgfqpoint{3.096554in}{1.075498in}}%
\pgfpathcurveto{\pgfqpoint{3.088318in}{1.083734in}}{\pgfqpoint{3.077146in}{1.088362in}}{\pgfqpoint{3.065498in}{1.088362in}}%
\pgfpathcurveto{\pgfqpoint{3.053850in}{1.088362in}}{\pgfqpoint{3.042678in}{1.083734in}}{\pgfqpoint{3.034441in}{1.075498in}}%
\pgfpathcurveto{\pgfqpoint{3.026205in}{1.067262in}}{\pgfqpoint{3.021577in}{1.056089in}}{\pgfqpoint{3.021577in}{1.044441in}}%
\pgfpathcurveto{\pgfqpoint{3.021577in}{1.032794in}}{\pgfqpoint{3.026205in}{1.021621in}}{\pgfqpoint{3.034441in}{1.013385in}}%
\pgfpathcurveto{\pgfqpoint{3.042678in}{1.005149in}}{\pgfqpoint{3.053850in}{1.000521in}}{\pgfqpoint{3.065498in}{1.000521in}}%
\pgfpathlineto{\pgfqpoint{3.065498in}{1.000521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487468in}{0.745240in}}%
\pgfpathcurveto{\pgfqpoint{3.499116in}{0.745240in}}{\pgfqpoint{3.510288in}{0.749868in}}{\pgfqpoint{3.518524in}{0.758105in}}%
\pgfpathcurveto{\pgfqpoint{3.526761in}{0.766341in}}{\pgfqpoint{3.531388in}{0.777513in}}{\pgfqpoint{3.531388in}{0.789161in}}%
\pgfpathcurveto{\pgfqpoint{3.531388in}{0.800809in}}{\pgfqpoint{3.526761in}{0.811981in}}{\pgfqpoint{3.518524in}{0.820218in}}%
\pgfpathcurveto{\pgfqpoint{3.510288in}{0.828454in}}{\pgfqpoint{3.499116in}{0.833082in}}{\pgfqpoint{3.487468in}{0.833082in}}%
\pgfpathcurveto{\pgfqpoint{3.475820in}{0.833082in}}{\pgfqpoint{3.464648in}{0.828454in}}{\pgfqpoint{3.456411in}{0.820218in}}%
\pgfpathcurveto{\pgfqpoint{3.448175in}{0.811981in}}{\pgfqpoint{3.443547in}{0.800809in}}{\pgfqpoint{3.443547in}{0.789161in}}%
\pgfpathcurveto{\pgfqpoint{3.443547in}{0.777513in}}{\pgfqpoint{3.448175in}{0.766341in}}{\pgfqpoint{3.456411in}{0.758105in}}%
\pgfpathcurveto{\pgfqpoint{3.464648in}{0.749868in}}{\pgfqpoint{3.475820in}{0.745240in}}{\pgfqpoint{3.487468in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{3.487468in}{0.745240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861115in}{0.948542in}}%
\pgfpathcurveto{\pgfqpoint{4.872763in}{0.948542in}}{\pgfqpoint{4.883936in}{0.953170in}}{\pgfqpoint{4.892172in}{0.961407in}}%
\pgfpathcurveto{\pgfqpoint{4.900408in}{0.969643in}}{\pgfqpoint{4.905036in}{0.980815in}}{\pgfqpoint{4.905036in}{0.992463in}}%
\pgfpathcurveto{\pgfqpoint{4.905036in}{1.004111in}}{\pgfqpoint{4.900408in}{1.015283in}}{\pgfqpoint{4.892172in}{1.023520in}}%
\pgfpathcurveto{\pgfqpoint{4.883936in}{1.031756in}}{\pgfqpoint{4.872763in}{1.036384in}}{\pgfqpoint{4.861115in}{1.036384in}}%
\pgfpathcurveto{\pgfqpoint{4.849467in}{1.036384in}}{\pgfqpoint{4.838295in}{1.031756in}}{\pgfqpoint{4.830059in}{1.023520in}}%
\pgfpathcurveto{\pgfqpoint{4.821823in}{1.015283in}}{\pgfqpoint{4.817195in}{1.004111in}}{\pgfqpoint{4.817195in}{0.992463in}}%
\pgfpathcurveto{\pgfqpoint{4.817195in}{0.980815in}}{\pgfqpoint{4.821823in}{0.969643in}}{\pgfqpoint{4.830059in}{0.961407in}}%
\pgfpathcurveto{\pgfqpoint{4.838295in}{0.953170in}}{\pgfqpoint{4.849467in}{0.948542in}}{\pgfqpoint{4.861115in}{0.948542in}}%
\pgfpathlineto{\pgfqpoint{4.861115in}{0.948542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990680in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.730802in}{1.338727in}}%
\pgfpathlineto{\pgfqpoint{6.730802in}{1.338727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990680in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{3.010881in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{3.031082in}{1.111648in}}%
\pgfpathlineto{\pgfqpoint{3.051282in}{1.058903in}}%
\pgfpathlineto{\pgfqpoint{3.071483in}{1.012174in}}%
\pgfpathlineto{\pgfqpoint{3.092432in}{0.969306in}}%
\pgfpathlineto{\pgfqpoint{3.113381in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{3.135078in}{0.896843in}}%
\pgfpathlineto{\pgfqpoint{3.156775in}{0.866355in}}%
\pgfpathlineto{\pgfqpoint{3.179220in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{3.226355in}{0.790621in}}%
\pgfpathlineto{\pgfqpoint{3.251793in}{0.769515in}}%
\pgfpathlineto{\pgfqpoint{3.278727in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{3.307158in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{3.337833in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{3.370753in}{0.701110in}}%
\pgfpathlineto{\pgfqpoint{3.406665in}{0.687228in}}%
\pgfpathlineto{\pgfqpoint{3.446318in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{3.491209in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{3.542833in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{3.603435in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{3.676756in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{3.769529in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{3.892978in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{4.068051in}{0.583942in}}%
\pgfpathlineto{\pgfqpoint{4.326171in}{0.560861in}}%
\pgfpathlineto{\pgfqpoint{4.674072in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{5.083323in}{0.500441in}}%
\pgfpathlineto{\pgfqpoint{5.547939in}{0.466823in}}%
\pgfpathlineto{\pgfqpoint{6.081387in}{0.430512in}}%
\pgfpathlineto{\pgfqpoint{6.708357in}{0.390133in}}%
\pgfpathlineto{\pgfqpoint{6.730802in}{0.388723in}}%
\pgfpathlineto{\pgfqpoint{6.730802in}{0.388723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.803674in}{0.388676in}}{\pgfqpoint{4.114134in}{0.997603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990680in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{3.010133in}{1.178511in}}%
\pgfpathlineto{\pgfqpoint{3.029585in}{1.125699in}}%
\pgfpathlineto{\pgfqpoint{3.049038in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{3.068490in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{3.087943in}{1.002755in}}%
\pgfpathlineto{\pgfqpoint{3.108144in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{3.128344in}{0.942083in}}%
\pgfpathlineto{\pgfqpoint{3.148545in}{0.917570in}}%
\pgfpathlineto{\pgfqpoint{3.169494in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{3.191191in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{3.213636in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{3.236830in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{3.260771in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{3.286209in}{0.820293in}}%
\pgfpathlineto{\pgfqpoint{3.313143in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{3.342322in}{0.803234in}}%
\pgfpathlineto{\pgfqpoint{3.374494in}{0.797047in}}%
\pgfpathlineto{\pgfqpoint{3.409658in}{0.792598in}}%
\pgfpathlineto{\pgfqpoint{3.448563in}{0.789938in}}%
\pgfpathlineto{\pgfqpoint{3.492705in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{3.543581in}{0.790567in}}%
\pgfpathlineto{\pgfqpoint{3.604183in}{0.794536in}}%
\pgfpathlineto{\pgfqpoint{3.677504in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{3.770278in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{3.893726in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{4.069547in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{4.329164in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{4.679309in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{5.092301in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{5.561406in}{1.118884in}}%
\pgfpathlineto{\pgfqpoint{6.100840in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{6.730802in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{6.730802in}{1.338774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917808in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{0.388676in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{0.388676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803674in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{6.917808in}{1.386279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403823in}{0.451176in}}%
\pgfpathlineto{\pgfqpoint{6.830308in}{0.451176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.855308in}{0.451176in}}{\pgfqpoint{6.855308in}{0.476176in}}%
\pgfpathlineto{\pgfqpoint{6.855308in}{1.184748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.855308in}{1.209748in}}{\pgfqpoint{6.830308in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{1.209748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.378823in}{1.209748in}}{\pgfqpoint{5.378823in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{0.476176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.378823in}{0.451176in}}{\pgfqpoint{5.403823in}{0.451176in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{0.451176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.907288,0.755470,0.746238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497573in}{1.039777in}}%
\pgfpathlineto{\pgfqpoint{5.622573in}{1.039777in}}%
\pgfpathlineto{\pgfqpoint{5.747573in}{1.039777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847573in,y=0.996027in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N \mathbb{E}[J_{\pi_e}(K_0)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497573in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{5.622573in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{5.747573in}{0.834397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847573in,y=0.790647in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (N-\Delta) \mathbb{E}[J(K_N)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497573in}{0.645301in}}%
\pgfpathlineto{\pgfqpoint{5.622573in}{0.645301in}}%
\pgfpathlineto{\pgfqpoint{5.747573in}{0.645301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847573in,y=0.601551in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbb{E}[J_{\Delta}(N)]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/algo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[light]{kpfonts}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710215in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.710215in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710215in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167427in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167427in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624638in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.624638in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624638in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186523in,y=0.145286in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.749354in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{0.749354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244413in, y=0.701868in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.180121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244413in, y=1.132635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.610888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244413in, y=1.563402in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188857in,y=1.152346in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701067,0.755538,0.884578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326214in}{0.669160in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.669091in}}%
\pgfpathlineto{\pgfqpoint{1.344336in}{0.669614in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.669874in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.377095in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.677856in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.680480in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.681904in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.682194in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{0.682072in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{0.682847in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{1.471895in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.685261in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{1.493459in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.693301in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{0.697386in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.702149in}}%
\pgfpathlineto{\pgfqpoint{1.515760in}{0.706464in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{1.524716in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{0.718761in}}%
\pgfpathlineto{\pgfqpoint{1.533714in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{0.724181in}}%
\pgfpathlineto{\pgfqpoint{1.543534in}{0.728574in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.551083in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{1.556253in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{1.557897in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{1.571525in}{0.741221in}}%
\pgfpathlineto{\pgfqpoint{1.578339in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{1.585154in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{1.605596in}{0.743122in}}%
\pgfpathlineto{\pgfqpoint{1.608536in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{1.612410in}{0.743618in}}%
\pgfpathlineto{\pgfqpoint{1.619225in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{1.626039in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{1.631834in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{1.638562in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.760134in}}%
\pgfpathlineto{\pgfqpoint{1.641918in}{0.765423in}}%
\pgfpathlineto{\pgfqpoint{1.643371in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.642175in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.639914in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.795484in}}%
\pgfpathlineto{\pgfqpoint{1.636531in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{1.632393in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.627552in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.626039in}{0.819253in}}%
\pgfpathlineto{\pgfqpoint{1.622485in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.619225in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.617672in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.613545in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.612410in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{1.610447in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.608452in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.607653in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.608716in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.610595in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.612410in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.616472in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.619225in}{0.903633in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.624002in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.626039in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{1.627826in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{0.930743in}}%
\pgfpathlineto{\pgfqpoint{1.634623in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.637385in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.642845in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.643763in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.644272in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.644409in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.644220in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.643069in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.641297in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.640367in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{1.036904in}}%
\pgfpathlineto{\pgfqpoint{1.639535in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.638473in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.638715in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.639243in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.640782in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.641478in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.641922in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.642002in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.641646in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.640817in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{1.132975in}}%
\pgfpathlineto{\pgfqpoint{1.639503in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.637719in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.635483in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.632853in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{1.632813in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.629790in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.626395in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.626039in}{1.171474in}}%
\pgfpathlineto{\pgfqpoint{1.622756in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.619225in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{1.618834in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.614800in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.612410in}{1.197022in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.606376in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.605596in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{1.597992in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.593943in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.589971in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.585154in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{1.582365in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.578611in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.578339in}{1.259751in}}%
\pgfpathlineto{\pgfqpoint{1.575113in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.571525in}{1.273788in}}%
\pgfpathlineto{\pgfqpoint{1.571449in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.568014in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{1.287913in}}%
\pgfpathlineto{\pgfqpoint{1.564346in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.560802in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.557897in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{1.557017in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.553234in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.551083in}{1.314684in}}%
\pgfpathlineto{\pgfqpoint{1.549274in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.545166in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{1.541040in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{1.536689in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.532349in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{1.350403in}}%
\pgfpathlineto{\pgfqpoint{1.527918in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{1.361592in}}%
\pgfpathlineto{\pgfqpoint{1.523348in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.518833in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{1.514239in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{1.509553in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.504885in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{1.500154in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.495333in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.490449in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.415030in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.425071in}}%
\pgfpathlineto{\pgfqpoint{1.480355in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.434675in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.452362in}}%
\pgfpathlineto{\pgfqpoint{1.457449in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.467404in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.473823in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{1.434266in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.484753in}}%
\pgfpathlineto{\pgfqpoint{1.424123in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.489397in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{1.412534in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.497794in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{1.400080in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.505866in}}%
\pgfpathlineto{\pgfqpoint{1.387929in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.510027in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{1.376949in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.519271in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.524293in}}%
\pgfpathlineto{\pgfqpoint{1.366804in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.357721in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.535473in}}%
\pgfpathlineto{\pgfqpoint{1.349162in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.541476in}}%
\pgfpathlineto{\pgfqpoint{1.341021in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.333194in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.554168in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{1.325651in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{1.318246in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{1.310912in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{1.303611in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.588266in}}%
\pgfpathlineto{\pgfqpoint{1.296316in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.595168in}}%
\pgfpathlineto{\pgfqpoint{1.289003in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{1.281649in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.608862in}}%
\pgfpathlineto{\pgfqpoint{1.274215in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.615582in}}%
\pgfpathlineto{\pgfqpoint{1.266632in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{1.627709in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.635079in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.639702in}}%
\pgfpathlineto{\pgfqpoint{1.240176in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.647850in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.650375in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.651902in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.652493in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.652184in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.652095in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.652480in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.655086in}}%
\pgfpathlineto{\pgfqpoint{1.162833in}{1.657189in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.657239in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.660029in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.663117in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.670021in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.677095in}}%
\pgfpathlineto{\pgfqpoint{1.117326in}{1.679299in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.680451in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.683610in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{1.100722in}{1.686669in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.688962in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.691047in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.693721in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{1.694039in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.694131in}}%
\pgfpathlineto{\pgfqpoint{1.059566in}{1.694039in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.690481in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.688508in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{1.686669in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.683445in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.682580in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.682214in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.682829in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.684732in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{0.961444in}{1.686669in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.687335in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.688789in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.690200in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.691522in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.692717in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.693753in}}%
\pgfpathlineto{\pgfqpoint{0.921839in}{1.694039in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.694631in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.695285in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.695752in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.694880in}}%
\pgfpathlineto{\pgfqpoint{0.877715in}{1.694039in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.693844in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{1.690318in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{1.687686in}}%
\pgfpathlineto{\pgfqpoint{0.853818in}{1.686669in}}%
\pgfpathlineto{\pgfqpoint{0.849220in}{1.684325in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{0.841197in}{1.679299in}}%
\pgfpathlineto{\pgfqpoint{0.835591in}{1.674817in}}%
\pgfpathlineto{\pgfqpoint{0.832404in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{1.668034in}}%
\pgfpathlineto{\pgfqpoint{0.825820in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{0.820753in}{1.657189in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{0.815149in}{1.646036in}}%
\pgfpathlineto{\pgfqpoint{0.813645in}{1.642449in}}%
\pgfpathlineto{\pgfqpoint{0.811126in}{1.635079in}}%
\pgfpathlineto{\pgfqpoint{0.809100in}{1.627709in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{1.624394in}}%
\pgfpathlineto{\pgfqpoint{0.807385in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{0.805860in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{0.804437in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{0.802998in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{0.801520in}{1.591329in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{0.799394in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{0.796890in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{0.794706in}{1.570970in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{0.787892in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{0.783087in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{0.775408in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{0.774264in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{0.767449in}{1.539621in}}%
\pgfpathlineto{\pgfqpoint{0.767071in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.760635in}{1.532796in}}%
\pgfpathlineto{\pgfqpoint{0.759865in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{0.754512in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{0.753821in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{0.750784in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{0.748152in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{0.747007in}{1.505382in}}%
\pgfpathlineto{\pgfqpoint{0.746324in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{0.744106in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.743382in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.742774in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.742207in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.741625in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.740993in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.740291in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.740193in}{1.442513in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.738558in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.737644in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.736791in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.736092in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.735559in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.735910in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.736767in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.740113in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.740193in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{0.742482in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.745355in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.747007in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{0.748613in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.752197in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.753821in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.760008in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.760635in}{1.317039in}}%
\pgfpathlineto{\pgfqpoint{0.763988in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.767449in}{1.304438in}}%
\pgfpathlineto{\pgfqpoint{0.767979in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.771735in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.774264in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{0.775291in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.778453in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.274476in}}%
\pgfpathlineto{\pgfqpoint{0.781272in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.783503in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.785245in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.786419in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.786972in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.786893in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.786230in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.785103in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.783691in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.782210in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.201437in}}%
\pgfpathlineto{\pgfqpoint{0.780861in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.779793in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.779144in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.778959in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.779244in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.779980in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{0.781138in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.782618in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.784439in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.786591in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.787892in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{0.789008in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.791652in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.794620in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.794706in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{0.797733in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.801520in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{0.804804in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.808335in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{0.808761in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.812895in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.815149in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{0.817318in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{0.822017in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{0.826851in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{1.050036in}}%
\pgfpathlineto{\pgfqpoint{0.831902in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.835591in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{0.837117in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{0.842436in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.847739in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{0.849220in}{1.021298in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{1.011763in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{0.863385in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{0.868304in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{0.991779in}}%
\pgfpathlineto{\pgfqpoint{0.873037in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{0.980979in}}%
\pgfpathlineto{\pgfqpoint{0.877605in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{0.881983in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{0.969527in}}%
\pgfpathlineto{\pgfqpoint{0.886215in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{0.898571in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{0.902727in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{0.906947in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{0.915821in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{0.920493in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{0.925379in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{0.930464in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{0.889981in}}%
\pgfpathlineto{\pgfqpoint{0.935759in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{0.947144in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{0.953273in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{0.855514in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{0.848085in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{0.973945in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{0.822898in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{0.817728in}}%
\pgfpathlineto{\pgfqpoint{1.000176in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{0.812962in}}%
\pgfpathlineto{\pgfqpoint{1.011224in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{0.804687in}}%
\pgfpathlineto{\pgfqpoint{1.024234in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{0.801106in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.797798in}}%
\pgfpathlineto{\pgfqpoint{1.039759in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.794783in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{1.057291in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{1.073725in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.779987in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.772682in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{1.099282in}{0.765423in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.759367in}}%
\pgfpathlineto{\pgfqpoint{1.109999in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.749512in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.744528in}}%
\pgfpathlineto{\pgfqpoint{1.130287in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.739601in}}%
\pgfpathlineto{\pgfqpoint{1.140708in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{1.151972in}{0.728574in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.722327in}}%
\pgfpathlineto{\pgfqpoint{1.164899in}{0.721204in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.718846in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.181437in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.713174in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.709046in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.707512in}}%
\pgfpathlineto{\pgfqpoint{1.209117in}{0.706464in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.699489in}}%
\pgfpathlineto{\pgfqpoint{1.245758in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.692093in}}%
\pgfpathlineto{\pgfqpoint{1.265711in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.688948in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.685685in}}%
\pgfpathlineto{\pgfqpoint{1.281284in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.682359in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.671580in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.670083in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{0.669614in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.669160in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344586in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.783332in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.320162in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{1.295998in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.801652in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.808026in}}%
\pgfpathlineto{\pgfqpoint{1.205373in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.810207in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{1.186755in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.818667in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.822126in}}%
\pgfpathlineto{\pgfqpoint{1.172276in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{1.159620in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{1.147727in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{1.135940in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{1.123684in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.858766in}}%
\pgfpathlineto{\pgfqpoint{1.110536in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.862479in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{1.096188in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.869404in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.872637in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{1.080778in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.050571in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{0.892732in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{1.037834in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{1.026959in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{1.017649in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{0.923879in}}%
\pgfpathlineto{\pgfqpoint{1.002525in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{0.931423in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{0.949160in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.980095in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{0.959156in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{0.970495in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{0.965765in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{0.980234in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{0.956028in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{0.945696in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{0.940202in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{0.928663in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.910630in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{0.899132in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{0.889215in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.885062in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.093455in}}%
\pgfpathlineto{\pgfqpoint{0.881555in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.878702in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.876553in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.112189in}}%
\pgfpathlineto{\pgfqpoint{0.875023in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.873648in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.873567in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.873691in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.873877in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.874012in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.874019in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.873853in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.873489in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.872149in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.871173in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.869997in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{0.868549in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.866886in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.863024in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{1.245052in}}%
\pgfpathlineto{\pgfqpoint{0.860724in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.858280in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{0.855708in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.852896in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.849220in}{1.283378in}}%
\pgfpathlineto{\pgfqpoint{0.847017in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.843959in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.299827in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.835591in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.831608in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{1.332933in}}%
\pgfpathlineto{\pgfqpoint{0.826004in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.823531in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.353021in}}%
\pgfpathlineto{\pgfqpoint{0.821338in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.817895in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.816800in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.816157in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.816002in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.816388in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.819055in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.821499in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.422454in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{1.435721in}}%
\pgfpathlineto{\pgfqpoint{0.828999in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.833989in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.835591in}{1.445609in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.849220in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.855096in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{1.474439in}}%
\pgfpathlineto{\pgfqpoint{0.859388in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{1.486613in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.866994in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.500717in}}%
\pgfpathlineto{\pgfqpoint{0.870425in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{0.873579in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{0.879322in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{0.881888in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{0.884254in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.886432in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{0.888518in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{0.890566in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{0.894900in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.581966in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{0.900558in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.597022in}}%
\pgfpathlineto{\pgfqpoint{0.904428in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.606704in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{0.930606in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.623739in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.623612in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.623074in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.622209in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{0.982544in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.619775in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.613631in}}%
\pgfpathlineto{\pgfqpoint{1.015622in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.612064in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.610555in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.607686in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{1.050617in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.605028in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.603783in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.602507in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{1.086528in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.597943in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{1.110084in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.589075in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.586385in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.583545in}}%
\pgfpathlineto{\pgfqpoint{1.128730in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.567971in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.563899in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.192318in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.558535in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.538374in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.534003in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.529024in}}%
\pgfpathlineto{\pgfqpoint{1.277217in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.523431in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.517225in}}%
\pgfpathlineto{\pgfqpoint{1.285397in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.510417in}}%
\pgfpathlineto{\pgfqpoint{1.292746in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{1.299548in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.495280in}}%
\pgfpathlineto{\pgfqpoint{1.305971in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.312155in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.487149in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.478830in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{1.330310in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{1.336520in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{1.364701in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{1.373124in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.415223in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.410077in}}%
\pgfpathlineto{\pgfqpoint{1.392286in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{1.402752in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.395641in}}%
\pgfpathlineto{\pgfqpoint{1.413329in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.380796in}}%
\pgfpathlineto{\pgfqpoint{1.432954in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.362901in}}%
\pgfpathlineto{\pgfqpoint{1.449367in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.355869in}}%
\pgfpathlineto{\pgfqpoint{1.456444in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.330681in}}%
\pgfpathlineto{\pgfqpoint{1.479711in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{1.484643in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.489308in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{1.493732in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{1.497954in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.501976in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{1.505824in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.272475in}}%
\pgfpathlineto{\pgfqpoint{1.513006in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.522553in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.525412in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.534997in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.536865in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{1.538529in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.541176in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.543591in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.544116in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{1.544600in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.545576in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.546129in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.546756in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.547467in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.548265in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.549143in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.551083in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.552129in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.554069in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.554855in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.555431in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.554222in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.552825in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.551083in}{0.994142in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.548960in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.546691in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{0.971716in}}%
\pgfpathlineto{\pgfqpoint{1.541900in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.531389in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{0.933129in}}%
\pgfpathlineto{\pgfqpoint{1.528314in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.524971in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{1.521362in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.517543in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{0.904443in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.891573in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.506090in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{1.502721in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.499755in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.497097in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{1.482475in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.478566in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.797523in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{0.778646in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.777073in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.775086in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.774225in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.776800in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.778068in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.780163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628333,0.706630,0.879681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346656in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.778068in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.776800in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.774125in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.774225in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.775086in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.777073in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{0.778646in}}%
\pgfpathlineto{\pgfqpoint{1.440249in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.797523in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{1.478566in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.482475in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.494758in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{1.497097in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.499755in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.502721in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{1.506090in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.891573in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{0.904443in}}%
\pgfpathlineto{\pgfqpoint{1.517543in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.521362in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{1.524971in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.528314in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{0.933129in}}%
\pgfpathlineto{\pgfqpoint{1.531389in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.541900in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{0.971716in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.546691in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.548960in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.551083in}{0.994142in}}%
\pgfpathlineto{\pgfqpoint{1.552825in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.554222in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.555431in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.554855in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.554069in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.552129in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.551083in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.549143in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.548265in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.547467in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.546756in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.546129in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.545576in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.544600in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{1.544116in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.543591in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.541176in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.538529in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{1.536865in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.534997in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{1.530576in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.528094in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.525412in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.523826in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.522553in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.519538in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.513006in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.272475in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.505824in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{1.501976in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.497954in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{1.493732in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{1.489308in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.484643in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{1.479711in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.330681in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{1.456444in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.355869in}}%
\pgfpathlineto{\pgfqpoint{1.449367in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.362901in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{1.432954in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.380796in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.385944in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{1.413329in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.395641in}}%
\pgfpathlineto{\pgfqpoint{1.402752in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{1.392286in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.410077in}}%
\pgfpathlineto{\pgfqpoint{1.382339in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.415223in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{1.373124in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{1.364701in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.342959in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{1.336520in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{1.330310in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.478830in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.487149in}}%
\pgfpathlineto{\pgfqpoint{1.312155in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.305971in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.495280in}}%
\pgfpathlineto{\pgfqpoint{1.299548in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{1.292746in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.510417in}}%
\pgfpathlineto{\pgfqpoint{1.285397in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.517225in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.523431in}}%
\pgfpathlineto{\pgfqpoint{1.277217in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.529024in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.534003in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.538374in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.552995in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.558535in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.560248in}}%
\pgfpathlineto{\pgfqpoint{1.192318in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.563899in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.567971in}}%
\pgfpathlineto{\pgfqpoint{1.167083in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.577980in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{1.128730in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.583545in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.586385in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.589075in}}%
\pgfpathlineto{\pgfqpoint{1.110084in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.597943in}}%
\pgfpathlineto{\pgfqpoint{1.086528in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.602507in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.603783in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.605028in}}%
\pgfpathlineto{\pgfqpoint{1.050617in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.607686in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.610555in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.612064in}}%
\pgfpathlineto{\pgfqpoint{1.015622in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.613631in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.616810in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.619775in}}%
\pgfpathlineto{\pgfqpoint{0.982544in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.622209in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.623074in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.623612in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.623739in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{0.930606in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{0.917091in}{1.612969in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.606704in}}%
\pgfpathlineto{\pgfqpoint{0.909604in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{0.904428in}{1.598229in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.597022in}}%
\pgfpathlineto{\pgfqpoint{0.900558in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.581966in}}%
\pgfpathlineto{\pgfqpoint{0.894900in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{0.890566in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{0.888518in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.886432in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{0.884254in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{0.881888in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{0.879322in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{0.873579in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{0.870425in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.500717in}}%
\pgfpathlineto{\pgfqpoint{0.866994in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{1.486613in}}%
\pgfpathlineto{\pgfqpoint{0.859388in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{1.474439in}}%
\pgfpathlineto{\pgfqpoint{0.855096in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.849220in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.835591in}{1.445609in}}%
\pgfpathlineto{\pgfqpoint{0.833989in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.828999in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{1.435721in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.422454in}}%
\pgfpathlineto{\pgfqpoint{0.821499in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.819055in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.817380in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.816388in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.816002in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.816157in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.816800in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.817895in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.821338in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.821963in}{1.353021in}}%
\pgfpathlineto{\pgfqpoint{0.823531in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.826004in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{1.332933in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.831608in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.835591in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{1.299827in}}%
\pgfpathlineto{\pgfqpoint{0.843959in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.847017in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.849220in}{1.283378in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.852896in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.855708in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{0.858280in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.860724in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{1.245052in}}%
\pgfpathlineto{\pgfqpoint{0.863024in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.866886in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.868549in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{0.869997in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.871173in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.872149in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.873489in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.873853in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.874019in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.874012in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.873877in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.873691in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.873567in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.873648in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.874087in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.875023in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.112189in}}%
\pgfpathlineto{\pgfqpoint{0.876553in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.878702in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.881555in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.093455in}}%
\pgfpathlineto{\pgfqpoint{0.885062in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.889215in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{0.899132in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{0.904741in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{0.910630in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{0.922680in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{0.928663in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{0.934518in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{0.940202in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{0.945696in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{0.956028in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{0.960942in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{0.980234in}}%
\pgfpathlineto{\pgfqpoint{0.965765in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{0.970495in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{0.959156in}}%
\pgfpathlineto{\pgfqpoint{0.980095in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{0.949160in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{0.931423in}}%
\pgfpathlineto{\pgfqpoint{1.002525in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{0.923879in}}%
\pgfpathlineto{\pgfqpoint{1.009597in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{1.017649in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{1.026959in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{1.037834in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{0.892732in}}%
\pgfpathlineto{\pgfqpoint{1.050571in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.080778in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.875914in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.872637in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.869404in}}%
\pgfpathlineto{\pgfqpoint{1.096188in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.862479in}}%
\pgfpathlineto{\pgfqpoint{1.110536in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.858766in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{1.123684in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.850889in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{1.135940in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{1.147727in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{1.159620in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{1.172276in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.822126in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.818667in}}%
\pgfpathlineto{\pgfqpoint{1.186755in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.815514in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.810207in}}%
\pgfpathlineto{\pgfqpoint{1.205373in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.808026in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{1.239107in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.801652in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{1.295998in}{0.794903in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{1.320162in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.783332in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.779618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.316186in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{1.286353in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.855538in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.858952in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.860450in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.236089in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.864609in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.872778in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.159898in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.892405in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.131557in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.910469in}}%
\pgfpathlineto{\pgfqpoint{1.103792in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.078026in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{1.066998in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{1.057339in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{1.048912in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{0.951666in}}%
\pgfpathlineto{\pgfqpoint{1.041489in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{1.034852in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.966382in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{0.974926in}}%
\pgfpathlineto{\pgfqpoint{1.023196in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{1.017884in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.007694in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{0.997566in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{0.992419in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{0.981870in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{0.976557in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.971285in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{0.966092in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{0.961049in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{0.956239in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.951719in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{0.947461in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{0.943585in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.940031in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.931478in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.128147in}}%
\pgfpathlineto{\pgfqpoint{0.929213in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.927224in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.925482in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.922512in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.921223in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.920015in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.917638in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.194460in}}%
\pgfpathlineto{\pgfqpoint{0.916329in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.914872in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.225188in}}%
\pgfpathlineto{\pgfqpoint{0.909218in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.904172in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.245592in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{0.895013in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.891735in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.277599in}}%
\pgfpathlineto{\pgfqpoint{0.888421in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.885122in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{0.881895in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.878763in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.309196in}}%
\pgfpathlineto{\pgfqpoint{0.875820in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.870538in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{0.868315in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.863679in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.864881in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.866626in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.869201in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{0.872493in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.876445in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{0.880691in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{0.885095in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.889440in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.442085in}}%
\pgfpathlineto{\pgfqpoint{0.897674in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.901646in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{0.905638in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.909684in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{0.913829in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.479225in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.922154in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{0.929913in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{0.936779in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{0.940089in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{0.943517in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.534140in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{0.952216in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{0.958910in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{0.970824in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.564649in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.563683in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.561136in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.559505in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.557743in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{1.046670in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.553964in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{1.096238in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{1.121065in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.531693in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.529786in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.527929in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.526127in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.522734in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.521105in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.519476in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{1.178861in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.516088in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{1.204090in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.507461in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.501259in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{1.234577in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{1.244775in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{1.253232in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{1.267248in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{1.273407in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.451775in}}%
\pgfpathlineto{\pgfqpoint{1.279249in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.284914in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.442918in}}%
\pgfpathlineto{\pgfqpoint{1.290526in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.433957in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.425026in}}%
\pgfpathlineto{\pgfqpoint{1.301809in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{1.313602in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{1.319869in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{1.326495in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.385040in}}%
\pgfpathlineto{\pgfqpoint{1.333571in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.372138in}}%
\pgfpathlineto{\pgfqpoint{1.349402in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{1.358243in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.360739in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{1.367713in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.350452in}}%
\pgfpathlineto{\pgfqpoint{1.377823in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.345554in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.388188in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{1.398590in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.325980in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{1.417855in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{1.426321in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{1.433949in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{1.440790in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.294612in}}%
\pgfpathlineto{\pgfqpoint{1.446925in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{1.452445in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{1.457435in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.461945in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.465966in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.252497in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.472863in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.475790in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.236166in}}%
\pgfpathlineto{\pgfqpoint{1.478373in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.482750in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.486299in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.487851in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.489290in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.183020in}}%
\pgfpathlineto{\pgfqpoint{1.490667in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.494435in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.495550in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.496583in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.497549in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.498395in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.499101in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.499651in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.500023in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.500148in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.499306in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.498487in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.497404in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.496089in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.494603in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.492991in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.488038in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.486471in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.484912in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.483316in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{0.992237in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.479856in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.477794in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.472760in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.469703in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.948814in}}%
\pgfpathlineto{\pgfqpoint{1.466369in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.462762in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{0.934412in}}%
\pgfpathlineto{\pgfqpoint{1.459068in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.451704in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{1.448211in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.444884in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.441684in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{1.435139in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.431263in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{1.426482in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{1.419754in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.850045in}}%
\pgfpathlineto{\pgfqpoint{1.408486in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.840053in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.841632in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{1.316186in}{0.846493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555395,0.660213,0.874583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319400in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.841632in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.840053in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.408486in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.850045in}}%
\pgfpathlineto{\pgfqpoint{1.419754in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.855573in}}%
\pgfpathlineto{\pgfqpoint{1.426482in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{1.431263in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.435139in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.441684in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.444884in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.448211in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{1.451704in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{1.459068in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{0.934412in}}%
\pgfpathlineto{\pgfqpoint{1.462762in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.466369in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.948814in}}%
\pgfpathlineto{\pgfqpoint{1.469703in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.472760in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{1.477794in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.479856in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{0.992237in}}%
\pgfpathlineto{\pgfqpoint{1.483316in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.484912in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.486471in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.488038in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.492991in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.494603in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.496089in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.497404in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.498487in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.499306in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.500148in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.500023in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.499651in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.499101in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.498395in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.497549in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.496583in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.495550in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.494435in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.490667in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.489755in}{1.183020in}}%
\pgfpathlineto{\pgfqpoint{1.489290in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.487851in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.486299in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{1.482750in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.478373in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.236166in}}%
\pgfpathlineto{\pgfqpoint{1.475790in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.472863in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.252497in}}%
\pgfpathlineto{\pgfqpoint{1.465966in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{1.265608in}}%
\pgfpathlineto{\pgfqpoint{1.461945in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.457435in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{1.452445in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{1.446925in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.294612in}}%
\pgfpathlineto{\pgfqpoint{1.440790in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{1.433949in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{1.426321in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{1.417855in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.325980in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{1.398590in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{1.388188in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.345554in}}%
\pgfpathlineto{\pgfqpoint{1.377823in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.350452in}}%
\pgfpathlineto{\pgfqpoint{1.367713in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.360739in}}%
\pgfpathlineto{\pgfqpoint{1.358243in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{1.349402in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.372138in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{1.333571in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.385040in}}%
\pgfpathlineto{\pgfqpoint{1.326495in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.392169in}}%
\pgfpathlineto{\pgfqpoint{1.319869in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{1.313602in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{1.307608in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{1.301809in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.425026in}}%
\pgfpathlineto{\pgfqpoint{1.296136in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.433957in}}%
\pgfpathlineto{\pgfqpoint{1.290526in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.442918in}}%
\pgfpathlineto{\pgfqpoint{1.284914in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.279249in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.451775in}}%
\pgfpathlineto{\pgfqpoint{1.273407in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{1.267248in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{1.253232in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.482152in}}%
\pgfpathlineto{\pgfqpoint{1.244775in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{1.234577in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.501259in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.507461in}}%
\pgfpathlineto{\pgfqpoint{1.204090in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.516088in}}%
\pgfpathlineto{\pgfqpoint{1.178861in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.519476in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.521105in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.522734in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.526127in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.527929in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.529786in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.531693in}}%
\pgfpathlineto{\pgfqpoint{1.121065in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{1.096238in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.549987in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.553964in}}%
\pgfpathlineto{\pgfqpoint{1.046670in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.557743in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.559505in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.561136in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.563683in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.564649in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.563711in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{0.970824in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{0.958910in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{0.952216in}{1.546640in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.534140in}}%
\pgfpathlineto{\pgfqpoint{0.943517in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{0.940089in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{0.936779in}{1.517160in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{0.929913in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{0.922154in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.918000in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.479225in}}%
\pgfpathlineto{\pgfqpoint{0.913829in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{0.909684in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.905638in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{0.901646in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.897674in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.442085in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{0.889440in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.885095in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{0.880691in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{0.876445in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.872493in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{0.869201in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.866626in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.864881in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.863679in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.866446in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.868315in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{0.870538in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.875820in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.309196in}}%
\pgfpathlineto{\pgfqpoint{0.878763in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.881895in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.883291in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{0.885122in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.888421in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.890105in}{1.277599in}}%
\pgfpathlineto{\pgfqpoint{0.891735in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.895013in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.896919in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.245592in}}%
\pgfpathlineto{\pgfqpoint{0.904172in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.909218in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.225188in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.914872in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.916329in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.194460in}}%
\pgfpathlineto{\pgfqpoint{0.917638in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.920015in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.921223in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.922512in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{0.925482in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.927224in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.929213in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.128147in}}%
\pgfpathlineto{\pgfqpoint{0.931478in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{0.940031in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.943585in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{0.947461in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{0.951719in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.956239in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{0.961049in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{0.966092in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{0.971285in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.976557in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{0.981870in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{0.992419in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{0.997566in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.007694in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.017884in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{1.023196in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{0.974926in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{0.966382in}}%
\pgfpathlineto{\pgfqpoint{1.034852in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{1.041489in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{0.951666in}}%
\pgfpathlineto{\pgfqpoint{1.048912in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{1.057339in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{1.066998in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{1.078026in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{1.103792in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.910469in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.899630in}}%
\pgfpathlineto{\pgfqpoint{1.131557in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.892405in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.159898in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.872778in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.864609in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{1.236089in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.860450in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.858952in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.855538in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{1.286353in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{1.316186in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.845687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.274251in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.892694in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.895408in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.897813in}}%
\pgfpathlineto{\pgfqpoint{1.235952in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.898891in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.901058in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.903677in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.905309in}}%
\pgfpathlineto{\pgfqpoint{1.196229in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.909290in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.920539in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.923895in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.128917in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.935115in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.116823in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.943490in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.105776in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.095822in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.958069in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{1.086932in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{1.079002in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.976823in}}%
\pgfpathlineto{\pgfqpoint{1.071907in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{1.059568in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{1.048666in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.027924in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.022616in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.017266in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{1.011901in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.006534in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{1.001217in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.077959in}}%
\pgfpathlineto{\pgfqpoint{0.996064in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.986474in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.098712in}}%
\pgfpathlineto{\pgfqpoint{0.982108in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.110766in}}%
\pgfpathlineto{\pgfqpoint{0.978125in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.974476in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{0.971234in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.968329in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.965800in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{0.963566in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.959850in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.958263in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{0.956688in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.953451in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.951674in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.201135in}}%
\pgfpathlineto{\pgfqpoint{0.949625in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.944905in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.223132in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{0.935921in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.932541in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.925430in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.269157in}}%
\pgfpathlineto{\pgfqpoint{0.921801in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.918237in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.283195in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.911463in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{0.908389in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.316650in}}%
\pgfpathlineto{\pgfqpoint{0.903229in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.901255in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.899791in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.898903in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.899167in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.900451in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.902543in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{0.905414in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{0.912991in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{0.917363in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.921978in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.937347in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{0.950140in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{0.957480in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{0.965197in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.471117in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{0.997549in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{1.010697in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.497861in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.499058in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.499349in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.498057in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.493807in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.492461in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.487978in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.486437in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{1.155858in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.477169in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{1.184675in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.465691in}}%
\pgfpathlineto{\pgfqpoint{1.203798in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.458210in}}%
\pgfpathlineto{\pgfqpoint{1.217202in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.453635in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.236522in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.442503in}}%
\pgfpathlineto{\pgfqpoint{1.244347in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{1.251472in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.264480in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{1.276630in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.282573in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{1.288502in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.379978in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.371646in}}%
\pgfpathlineto{\pgfqpoint{1.300538in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.363530in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{1.313195in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.340970in}}%
\pgfpathlineto{\pgfqpoint{1.326893in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.327378in}}%
\pgfpathlineto{\pgfqpoint{1.341780in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.320884in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.314506in}}%
\pgfpathlineto{\pgfqpoint{1.357490in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.365413in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.301833in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{1.388238in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.267308in}}%
\pgfpathlineto{\pgfqpoint{1.401812in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.407935in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{1.413656in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.418922in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.428118in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{1.432207in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.216298in}}%
\pgfpathlineto{\pgfqpoint{1.435889in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.439324in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.445320in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.182582in}}%
\pgfpathlineto{\pgfqpoint{1.450316in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.452471in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.457357in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.458419in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.459541in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.459562in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.459207in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.457396in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.456001in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.449002in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{1.447274in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.445589in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.442264in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.438911in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.434976in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.432712in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.430139in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.427241in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.420421in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{1.412305in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.403119in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.931983in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{1.392790in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.906218in}}%
\pgfpathlineto{\pgfqpoint{1.379941in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.900149in}}%
\pgfpathlineto{\pgfqpoint{1.371191in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.891484in}}%
\pgfpathlineto{\pgfqpoint{1.358609in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.884029in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.884768in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{1.274251in}{0.890713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477113,0.612581,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278514in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.884768in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.884029in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{1.358609in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.891484in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{1.371191in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.900149in}}%
\pgfpathlineto{\pgfqpoint{1.379941in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.906218in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{1.392790in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{0.931983in}}%
\pgfpathlineto{\pgfqpoint{1.403119in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{1.412305in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.420421in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.427241in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.430139in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.432712in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.434976in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.438911in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{1.442264in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.445589in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.447274in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{1.449002in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.454404in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.456001in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.457396in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.459207in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.459562in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.459541in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.458419in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.457357in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.455985in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.452471in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.450316in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.448870in}{1.182582in}}%
\pgfpathlineto{\pgfqpoint{1.447924in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.445320in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.442055in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{1.439324in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.435889in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.216298in}}%
\pgfpathlineto{\pgfqpoint{1.432207in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{1.428118in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.421613in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{1.418922in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.413656in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{1.407935in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.401812in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.267308in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{1.388238in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{1.380862in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.295402in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.301833in}}%
\pgfpathlineto{\pgfqpoint{1.365413in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.357490in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.314506in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.320884in}}%
\pgfpathlineto{\pgfqpoint{1.341780in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.327378in}}%
\pgfpathlineto{\pgfqpoint{1.334197in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{1.326893in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.340970in}}%
\pgfpathlineto{\pgfqpoint{1.319895in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{1.313195in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.363530in}}%
\pgfpathlineto{\pgfqpoint{1.300538in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.371646in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.379978in}}%
\pgfpathlineto{\pgfqpoint{1.288502in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{1.282573in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.276630in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.405307in}}%
\pgfpathlineto{\pgfqpoint{1.270620in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.264480in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{1.251472in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{1.244347in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.442503in}}%
\pgfpathlineto{\pgfqpoint{1.236522in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.227649in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.453635in}}%
\pgfpathlineto{\pgfqpoint{1.217202in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.458210in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{1.203798in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.465691in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{1.184675in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.477169in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.155858in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.486437in}}%
\pgfpathlineto{\pgfqpoint{1.123075in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.487978in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.492461in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.493807in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.498057in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.499349in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.499058in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.497861in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{1.010697in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{0.997549in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{1.480310in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.471117in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{0.965197in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{0.957480in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{0.950140in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{0.937347in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{0.921978in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.917363in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{0.912991in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.905414in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{0.902543in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.900451in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.899167in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.898903in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.899791in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.901255in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.903229in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.316650in}}%
\pgfpathlineto{\pgfqpoint{0.905626in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.908389in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{0.911463in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{1.283195in}}%
\pgfpathlineto{\pgfqpoint{0.918237in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.921801in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.269157in}}%
\pgfpathlineto{\pgfqpoint{0.925430in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.932541in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.935921in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.223132in}}%
\pgfpathlineto{\pgfqpoint{0.944905in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.949625in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.201135in}}%
\pgfpathlineto{\pgfqpoint{0.951674in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.953451in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.955105in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.956688in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{0.958263in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.959850in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.961596in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.963566in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{0.965800in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.968329in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.971234in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{0.974476in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.978125in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.110766in}}%
\pgfpathlineto{\pgfqpoint{0.982108in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.098712in}}%
\pgfpathlineto{\pgfqpoint{0.986474in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{0.996064in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.077959in}}%
\pgfpathlineto{\pgfqpoint{1.001217in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{1.006534in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.011901in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{1.017266in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.022616in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.027924in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{1.038315in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{1.048666in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.059568in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{1.065481in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.071907in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{0.976823in}}%
\pgfpathlineto{\pgfqpoint{1.079002in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{1.086932in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{0.958069in}}%
\pgfpathlineto{\pgfqpoint{1.095822in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.105776in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.943490in}}%
\pgfpathlineto{\pgfqpoint{1.116823in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.935115in}}%
\pgfpathlineto{\pgfqpoint{1.128917in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.142073in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.923895in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.920539in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.909290in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{1.196229in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.905309in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.903677in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.901058in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.898891in}}%
\pgfpathlineto{\pgfqpoint{1.235952in}{0.898083in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.897813in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.895408in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.894086in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.892694in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{1.274251in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.889779in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298454in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.922289in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.923585in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.925042in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.928194in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.929790in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.932841in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{1.220894in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.935712in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.937148in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.938646in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.940262in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.944085in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{1.167784in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.955063in}}%
\pgfpathlineto{\pgfqpoint{1.152024in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.958604in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.962484in}}%
\pgfpathlineto{\pgfqpoint{1.139089in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.127968in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{1.118277in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.981867in}}%
\pgfpathlineto{\pgfqpoint{1.109652in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{1.101916in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{1.094896in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{1.082376in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{1.076618in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.026692in}}%
\pgfpathlineto{\pgfqpoint{1.071064in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{1.060321in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.055031in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{1.049777in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{1.044573in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.074149in}}%
\pgfpathlineto{\pgfqpoint{1.039447in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.034398in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.084134in}}%
\pgfpathlineto{\pgfqpoint{1.029478in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.020269in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.105649in}}%
\pgfpathlineto{\pgfqpoint{1.016002in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{1.012063in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.008375in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.001881in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.148436in}}%
\pgfpathlineto{\pgfqpoint{0.999045in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.996309in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.993767in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.988828in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.986398in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.981265in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.207445in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.975769in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.972876in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{0.963451in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.960141in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.256083in}}%
\pgfpathlineto{\pgfqpoint{0.956794in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.953436in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.946922in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.941115in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.938676in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{0.936671in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.935205in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.934270in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.934995in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.936605in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{0.939158in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.942627in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.365930in}}%
\pgfpathlineto{\pgfqpoint{0.946955in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{0.952072in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.958044in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.384737in}}%
\pgfpathlineto{\pgfqpoint{0.965024in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.391907in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.973374in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{0.983410in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{0.995336in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.419858in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.426787in}}%
\pgfpathlineto{\pgfqpoint{1.023713in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.433023in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{1.040914in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.442409in}}%
\pgfpathlineto{\pgfqpoint{1.064881in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.447479in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.447398in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.446969in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.446320in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.445483in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{1.141564in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.440811in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{1.175275in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{1.196094in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.421393in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.417109in}}%
\pgfpathlineto{\pgfqpoint{1.221506in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.412197in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.406684in}}%
\pgfpathlineto{\pgfqpoint{1.230898in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{1.246553in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.386972in}}%
\pgfpathlineto{\pgfqpoint{1.253498in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{1.260078in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.371570in}}%
\pgfpathlineto{\pgfqpoint{1.266408in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.363453in}}%
\pgfpathlineto{\pgfqpoint{1.272579in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.355208in}}%
\pgfpathlineto{\pgfqpoint{1.278669in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.284773in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.338847in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.330859in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.323055in}}%
\pgfpathlineto{\pgfqpoint{1.310141in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.315440in}}%
\pgfpathlineto{\pgfqpoint{1.316836in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{1.323661in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{1.330578in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.293435in}}%
\pgfpathlineto{\pgfqpoint{1.337536in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{1.344473in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{1.358020in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.263998in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.256143in}}%
\pgfpathlineto{\pgfqpoint{1.370745in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{1.376679in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.239139in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.387518in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.392451in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{1.396991in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.401127in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{1.404936in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{1.408323in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.413977in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.175396in}}%
\pgfpathlineto{\pgfqpoint{1.416207in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.420358in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.420872in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.420960in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.419997in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.417927in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.416657in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.415310in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{1.413952in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.412583in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.411177in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.409708in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.052192in}}%
\pgfpathlineto{\pgfqpoint{1.406430in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.402347in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.397009in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.390116in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.386078in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{1.372171in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.361787in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.955060in}}%
\pgfpathlineto{\pgfqpoint{1.356058in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{1.349601in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.939319in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{1.299843in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{1.298454in}{0.920193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388720,0.560226,0.847078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298957in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{1.299843in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{1.330984in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{0.939319in}}%
\pgfpathlineto{\pgfqpoint{1.349601in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{1.356058in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{0.955060in}}%
\pgfpathlineto{\pgfqpoint{1.361787in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.372171in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{1.377041in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.386078in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.390116in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.393775in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{1.397009in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.402347in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.406430in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.052192in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.409708in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.411177in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.412583in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.413952in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{1.415310in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.416657in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.417927in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.419997in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.420960in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.420872in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.420358in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.416207in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{1.175396in}}%
\pgfpathlineto{\pgfqpoint{1.413977in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.408323in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{1.404936in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.401170in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{1.401127in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.396991in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.394356in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{1.392451in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.387518in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.239139in}}%
\pgfpathlineto{\pgfqpoint{1.376679in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{1.370745in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.256143in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.263998in}}%
\pgfpathlineto{\pgfqpoint{1.358020in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{1.344473in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{1.337536in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.293435in}}%
\pgfpathlineto{\pgfqpoint{1.330578in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{1.323661in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{1.316836in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.315440in}}%
\pgfpathlineto{\pgfqpoint{1.310141in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.323055in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.330859in}}%
\pgfpathlineto{\pgfqpoint{1.297202in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.338847in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{1.284773in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.278669in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.355208in}}%
\pgfpathlineto{\pgfqpoint{1.272579in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.363453in}}%
\pgfpathlineto{\pgfqpoint{1.266408in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.371570in}}%
\pgfpathlineto{\pgfqpoint{1.260078in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{1.253498in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.386972in}}%
\pgfpathlineto{\pgfqpoint{1.246553in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{1.230898in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.406684in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.412197in}}%
\pgfpathlineto{\pgfqpoint{1.221506in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.417109in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.421393in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{1.196094in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{1.175275in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.440811in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{1.141564in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.444486in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.445483in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.446320in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.446969in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.447398in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.447576in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.447479in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{1.064881in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.442409in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.440504in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{1.040914in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.433023in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{1.023713in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.426787in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.423403in}}%
\pgfpathlineto{\pgfqpoint{1.008849in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.419858in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{0.995336in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{0.983410in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{0.973374in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.391907in}}%
\pgfpathlineto{\pgfqpoint{0.965024in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.384737in}}%
\pgfpathlineto{\pgfqpoint{0.958044in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.952072in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{0.946955in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.365930in}}%
\pgfpathlineto{\pgfqpoint{0.942627in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.939158in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{0.936605in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.934995in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.934270in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.935205in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.936671in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{0.938676in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.941115in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{0.946922in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.953436in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.956794in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{1.256083in}}%
\pgfpathlineto{\pgfqpoint{0.960141in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.963451in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.965061in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{0.972876in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.975769in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.207445in}}%
\pgfpathlineto{\pgfqpoint{0.981265in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{0.986398in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{0.988828in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{0.993767in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{0.996309in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{0.999045in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.148436in}}%
\pgfpathlineto{\pgfqpoint{1.001881in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{1.008375in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.012063in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{1.016002in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.105649in}}%
\pgfpathlineto{\pgfqpoint{1.020269in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{1.029478in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.084134in}}%
\pgfpathlineto{\pgfqpoint{1.034398in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.039447in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.074149in}}%
\pgfpathlineto{\pgfqpoint{1.044573in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{1.049777in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{1.055031in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.060321in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{1.071064in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.026692in}}%
\pgfpathlineto{\pgfqpoint{1.076618in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{1.082376in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{1.094896in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{1.101916in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{1.109652in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{0.981867in}}%
\pgfpathlineto{\pgfqpoint{1.118277in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{1.127968in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.139089in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{0.962484in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.958604in}}%
\pgfpathlineto{\pgfqpoint{1.152024in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.955063in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{1.167784in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.944085in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.940262in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.938646in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.937148in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.935712in}}%
\pgfpathlineto{\pgfqpoint{1.220894in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.932841in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.929790in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.928194in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.925042in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.923585in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.922289in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.298454in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.920169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.251258in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{1.224052in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.979131in}}%
\pgfpathlineto{\pgfqpoint{1.196666in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.985605in}}%
\pgfpathlineto{\pgfqpoint{1.173912in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.988289in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.991326in}}%
\pgfpathlineto{\pgfqpoint{1.157506in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.998666in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{1.125731in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{1.117856in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{1.110699in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{1.104068in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.041232in}}%
\pgfpathlineto{\pgfqpoint{1.097816in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.058037in}}%
\pgfpathlineto{\pgfqpoint{1.086046in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.074931in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.069586in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.085532in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.059260in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{1.049621in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{1.045082in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.040756in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{1.036633in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.032704in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{1.025350in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.021878in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.168412in}}%
\pgfpathlineto{\pgfqpoint{1.018517in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.183806in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.008854in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.199780in}}%
\pgfpathlineto{\pgfqpoint{1.005749in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{0.999597in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.216126in}}%
\pgfpathlineto{\pgfqpoint{0.996552in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.993572in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.979771in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.270121in}}%
\pgfpathlineto{\pgfqpoint{0.977459in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.975423in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.973739in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.972500in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{0.971826in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.971854in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{0.972737in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.974622in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{0.981936in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.352520in}}%
\pgfpathlineto{\pgfqpoint{0.995007in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.363682in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.015262in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{1.056963in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.393495in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{1.098903in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.407112in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.409197in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.408941in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.408398in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.407606in}}%
\pgfpathlineto{\pgfqpoint{1.155601in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.405322in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{1.184884in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.397412in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.394504in}}%
\pgfpathlineto{\pgfqpoint{1.202007in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.391101in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.214474in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.372026in}}%
\pgfpathlineto{\pgfqpoint{1.233305in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{1.241106in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.359093in}}%
\pgfpathlineto{\pgfqpoint{1.248311in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{1.255115in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{1.261663in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{1.268059in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{1.274383in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.312760in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{1.293379in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.296998in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{1.312621in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.319005in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.325301in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.331459in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.337430in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{1.343166in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.239725in}}%
\pgfpathlineto{\pgfqpoint{1.348623in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{1.353762in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{1.363022in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.367046in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.207511in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.373830in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{1.376541in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.380538in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{1.381830in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.382676in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.383111in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.383190in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.382976in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.382537in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.381933in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.381207in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{1.380382in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.379455in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.378400in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.377177in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.375736in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.374020in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.369411in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{1.366438in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.362926in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{1.358946in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{1.349833in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.011171in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.001084in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.982632in}}%
\pgfpathlineto{\pgfqpoint{1.323153in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{1.304135in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.959848in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.964412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350182,0.508336,0.772134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258072in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{0.959848in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{1.304135in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{1.323153in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.982632in}}%
\pgfpathlineto{\pgfqpoint{1.329318in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{1.334804in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.001084in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.011171in}}%
\pgfpathlineto{\pgfqpoint{1.349833in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.358946in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{1.362926in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.366438in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{1.369411in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{1.374020in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.375736in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.377177in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.378400in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.379455in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.380382in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{1.381207in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.381933in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.382537in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.382976in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.383190in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.383111in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.382676in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.381830in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.380727in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{1.380538in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.376541in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.373913in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{1.373830in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{1.207511in}}%
\pgfpathlineto{\pgfqpoint{1.367046in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.363022in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.360285in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.353762in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.353471in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{1.348623in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.239725in}}%
\pgfpathlineto{\pgfqpoint{1.343166in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{1.337430in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.331459in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{1.325301in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.319005in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.312621in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.296998in}}%
\pgfpathlineto{\pgfqpoint{1.293379in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{1.287016in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.312760in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{1.274383in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{1.268059in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{1.261663in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{1.255115in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.351916in}}%
\pgfpathlineto{\pgfqpoint{1.248311in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.359093in}}%
\pgfpathlineto{\pgfqpoint{1.241106in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{1.233305in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.372026in}}%
\pgfpathlineto{\pgfqpoint{1.224636in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{1.214474in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.391101in}}%
\pgfpathlineto{\pgfqpoint{1.202007in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.394504in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.397412in}}%
\pgfpathlineto{\pgfqpoint{1.184884in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.405322in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.155601in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.407606in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.408398in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.408941in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.409197in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.407112in}}%
\pgfpathlineto{\pgfqpoint{1.098903in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.399264in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.393495in}}%
\pgfpathlineto{\pgfqpoint{1.056963in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{1.015262in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.363682in}}%
\pgfpathlineto{\pgfqpoint{1.004160in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{0.995007in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.352520in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.981936in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.334907in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{0.974622in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{0.972737in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{0.971854in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{0.971826in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{0.972500in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{0.973739in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{0.975423in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{0.977459in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{1.270121in}}%
\pgfpathlineto{\pgfqpoint{0.979771in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{0.993572in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{0.996552in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{1.216126in}}%
\pgfpathlineto{\pgfqpoint{0.999597in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.005749in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.199780in}}%
\pgfpathlineto{\pgfqpoint{1.008854in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.183806in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.018517in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.168412in}}%
\pgfpathlineto{\pgfqpoint{1.021878in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.025350in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.032704in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.036633in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{1.040756in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.045082in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{1.049621in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.059260in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.085532in}}%
\pgfpathlineto{\pgfqpoint{1.069586in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.074931in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.086046in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.058037in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{1.097816in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.041232in}}%
\pgfpathlineto{\pgfqpoint{1.104068in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{1.110699in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{1.117856in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{1.125731in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{1.134564in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{0.998666in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{1.157506in}{0.993892in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.991326in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{0.988289in}}%
\pgfpathlineto{\pgfqpoint{1.173912in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{0.985605in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{1.196666in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{0.979131in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{0.971797in}}%
\pgfpathlineto{\pgfqpoint{1.224052in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{0.962818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.245247in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.013022in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.015460in}}%
\pgfpathlineto{\pgfqpoint{1.222550in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{1.203943in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.023533in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{1.171659in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{1.158596in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{1.147388in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.073742in}}%
\pgfpathlineto{\pgfqpoint{1.120527in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{1.105534in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{1.098516in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.101292in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{1.079061in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{1.062041in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.143447in}}%
\pgfpathlineto{\pgfqpoint{1.056920in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.047378in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{1.042994in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{1.031000in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.027379in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.014797in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{1.012155in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.009791in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.007700in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{1.005933in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.003761in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.003514in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.004000in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.005381in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{1.007923in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.011802in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{1.017377in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.024894in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.331962in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{1.046273in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.344552in}}%
\pgfpathlineto{\pgfqpoint{1.059182in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{1.072505in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.355886in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.363043in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{1.102891in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.376398in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.372555in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.365010in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.357431in}}%
\pgfpathlineto{\pgfqpoint{1.213918in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{1.223866in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.335402in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.328612in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.321449in}}%
\pgfpathlineto{\pgfqpoint{1.254254in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.306338in}}%
\pgfpathlineto{\pgfqpoint{1.267424in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{1.273823in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{1.280129in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.298382in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{1.304148in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{1.314976in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{1.319951in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.226853in}}%
\pgfpathlineto{\pgfqpoint{1.328824in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{1.336050in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.197637in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.344941in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.164397in}}%
\pgfpathlineto{\pgfqpoint{1.346754in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.347286in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.347228in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.347015in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.346665in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.345495in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.344595in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.341843in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.334128in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.321070in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{1.315657in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{1.309724in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.294794in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{1.281794in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.005719in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.006164in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{1.245247in}{1.008632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329067,0.457248,0.680443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251258in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.006164in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.005719in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{1.281794in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.294794in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.303024in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{1.309724in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{1.315657in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{1.321070in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{1.334128in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.341843in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.343402in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.344595in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.345495in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.126427in}}%
\pgfpathlineto{\pgfqpoint{1.346665in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.347015in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.347228in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.347286in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.346754in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.346656in}{1.164397in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.344941in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.197637in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.336050in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.328824in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{1.226853in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.319951in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.237904in}}%
\pgfpathlineto{\pgfqpoint{1.314976in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.312585in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{1.304148in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{1.298382in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.280129in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{1.273823in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{1.267424in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.306338in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{1.254254in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.321449in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.328612in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.335402in}}%
\pgfpathlineto{\pgfqpoint{1.232385in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{1.223866in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{1.213918in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.357431in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.361504in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.365010in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{1.185147in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.372555in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.374206in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.376398in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{1.102891in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.363043in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{1.362390in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.355886in}}%
\pgfpathlineto{\pgfqpoint{1.072505in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{1.059182in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.344552in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{1.046273in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.331962in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{1.024894in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.017377in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{1.011802in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.007923in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{1.005381in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.004000in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.003514in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.003761in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.005933in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{1.259157in}}%
\pgfpathlineto{\pgfqpoint{1.007700in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.009791in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.012155in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.012761in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{1.014797in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.026389in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{1.027379in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.031000in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.042994in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{1.047378in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{1.056920in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.143447in}}%
\pgfpathlineto{\pgfqpoint{1.062041in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{1.079061in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.108917in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.101292in}}%
\pgfpathlineto{\pgfqpoint{1.098516in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{1.105534in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{1.112852in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.120527in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.073742in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{1.147388in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{1.158596in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{1.171659in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.023533in}}%
\pgfpathlineto{\pgfqpoint{1.203943in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{1.222550in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.015460in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.013022in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.245247in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.007245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.226385in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.208371in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{1.193893in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.077098in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.081037in}}%
\pgfpathlineto{\pgfqpoint{1.180995in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.085130in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.093888in}}%
\pgfpathlineto{\pgfqpoint{1.158034in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.103345in}}%
\pgfpathlineto{\pgfqpoint{1.147541in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.137521in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{1.127912in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.123987in}}%
\pgfpathlineto{\pgfqpoint{1.118649in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{1.101257in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.147429in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{1.078851in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{1.072447in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{1.066552in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.061182in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{1.056327in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{1.051866in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.047836in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{1.044279in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.225270in}}%
\pgfpathlineto{\pgfqpoint{1.038417in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.034533in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.033448in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.257196in}}%
\pgfpathlineto{\pgfqpoint{1.033112in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{1.033670in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.038302in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{1.043034in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{1.049987in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.299108in}}%
\pgfpathlineto{\pgfqpoint{1.059686in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.303943in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.072410in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.087080in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{1.102211in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.331573in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{1.140497in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.341994in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.341851in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.338136in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.335781in}}%
\pgfpathlineto{\pgfqpoint{1.196721in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.329308in}}%
\pgfpathlineto{\pgfqpoint{1.209821in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.325200in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{1.220048in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.315034in}}%
\pgfpathlineto{\pgfqpoint{1.228907in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.309128in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.302715in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.295834in}}%
\pgfpathlineto{\pgfqpoint{1.251099in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{1.257607in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{1.263794in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.272604in}}%
\pgfpathlineto{\pgfqpoint{1.269676in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.275247in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.254632in}}%
\pgfpathlineto{\pgfqpoint{1.280490in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{1.285380in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.293771in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.218260in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.304811in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{1.306358in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.307471in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.308243in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.308742in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.309033in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.309169in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.306127in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{1.304361in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.301958in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{1.298824in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.294674in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{1.289347in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.064485in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.226385in}{1.060222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309877,0.405420,0.582625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230815in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.064485in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{1.289347in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{1.294674in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.298824in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{1.301958in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.304361in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{1.306127in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.309169in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.309167in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.309033in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.308742in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.308243in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.307471in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.306358in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.305771in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{1.304811in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.218260in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.293771in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.285380in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.285329in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{1.280490in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.254632in}}%
\pgfpathlineto{\pgfqpoint{1.275247in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.269676in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.272604in}}%
\pgfpathlineto{\pgfqpoint{1.263794in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{1.257607in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{1.251099in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.295834in}}%
\pgfpathlineto{\pgfqpoint{1.244222in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.302715in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.309128in}}%
\pgfpathlineto{\pgfqpoint{1.228907in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.315034in}}%
\pgfpathlineto{\pgfqpoint{1.220048in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.325200in}}%
\pgfpathlineto{\pgfqpoint{1.209821in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.329308in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{1.196721in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.335781in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.338136in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.341851in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.341994in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{1.140497in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.331573in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{1.102211in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.087080in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{1.072410in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.303943in}}%
\pgfpathlineto{\pgfqpoint{1.059686in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.299108in}}%
\pgfpathlineto{\pgfqpoint{1.049987in}{1.296061in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{1.043034in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{1.038302in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.033670in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{1.033112in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.257196in}}%
\pgfpathlineto{\pgfqpoint{1.033448in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.034533in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.036226in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.038417in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{1.225270in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.044279in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{1.047836in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.051866in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{1.056327in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{1.061182in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.066552in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.177171in}}%
\pgfpathlineto{\pgfqpoint{1.072447in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{1.078851in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.147429in}}%
\pgfpathlineto{\pgfqpoint{1.101257in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{1.118649in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.123987in}}%
\pgfpathlineto{\pgfqpoint{1.127912in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{1.137521in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.147541in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.103345in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{1.158034in}{1.097072in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.093888in}}%
\pgfpathlineto{\pgfqpoint{1.169141in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.085130in}}%
\pgfpathlineto{\pgfqpoint{1.180995in}{1.082332in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.081037in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.077098in}}%
\pgfpathlineto{\pgfqpoint{1.193893in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.208371in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{1.226385in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.058735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213835in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.195112in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{1.181772in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.122634in}}%
\pgfpathlineto{\pgfqpoint{1.170486in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.127242in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{1.160386in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{1.151038in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{1.133667in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.125367in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.166694in}}%
\pgfpathlineto{\pgfqpoint{1.117257in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.172937in}}%
\pgfpathlineto{\pgfqpoint{1.109389in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.179359in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.186099in}}%
\pgfpathlineto{\pgfqpoint{1.094986in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{1.088829in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.201745in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.075654in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{1.073220in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.072009in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.072096in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.073773in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{1.077855in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.085054in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.272557in}}%
\pgfpathlineto{\pgfqpoint{1.097383in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.275677in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.282384in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.287263in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{1.149700in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.289414in}}%
\pgfpathlineto{\pgfqpoint{1.186131in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.285220in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{1.204710in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.266980in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{1.231529in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{1.237660in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.241914in}}%
\pgfpathlineto{\pgfqpoint{1.247284in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.254282in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.256951in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.211303in}}%
\pgfpathlineto{\pgfqpoint{1.259127in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.262399in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.263644in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.176313in}}%
\pgfpathlineto{\pgfqpoint{1.265500in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.266102in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.266437in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{1.263005in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.116202in}}%
\pgfpathlineto{\pgfqpoint{1.254646in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.102461in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{1.213835in}{1.104442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288143,0.351392,0.478790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217187in}{1.103476in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.102461in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.108632in}}%
\pgfpathlineto{\pgfqpoint{1.254646in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.116202in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.263005in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.266437in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.266102in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.265500in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.264886in}{1.176313in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.263644in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.262399in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.260908in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.259127in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.211303in}}%
\pgfpathlineto{\pgfqpoint{1.256951in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.254282in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.251258in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.247284in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.244443in}{1.241914in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.237660in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.237629in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{1.231529in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.266980in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{1.204710in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.285220in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.186131in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.289414in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{1.149700in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.287263in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.282384in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.275677in}}%
\pgfpathlineto{\pgfqpoint{1.097383in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.272557in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{1.085054in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.077855in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{1.073773in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.072096in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.072009in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.073220in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.074088in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{1.075654in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{1.214991in}}%
\pgfpathlineto{\pgfqpoint{1.080903in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.087717in}{1.201745in}}%
\pgfpathlineto{\pgfqpoint{1.088829in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.193412in}}%
\pgfpathlineto{\pgfqpoint{1.094986in}{1.192881in}}%
\pgfpathlineto{\pgfqpoint{1.101345in}{1.186099in}}%
\pgfpathlineto{\pgfqpoint{1.101901in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.179359in}}%
\pgfpathlineto{\pgfqpoint{1.109389in}{1.178141in}}%
\pgfpathlineto{\pgfqpoint{1.114974in}{1.172937in}}%
\pgfpathlineto{\pgfqpoint{1.117257in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{1.166694in}}%
\pgfpathlineto{\pgfqpoint{1.125367in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.133667in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{1.135416in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{1.142188in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{1.151038in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{1.160386in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{1.169487in}{1.127242in}}%
\pgfpathlineto{\pgfqpoint{1.170486in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{1.122634in}}%
\pgfpathlineto{\pgfqpoint{1.181772in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{1.189930in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{1.195112in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.203558in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{1.210372in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{1.213835in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{1.103476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241008in}{0.991253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864536in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{0.419035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796734in,y=0.521699in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont learn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796734in,y=1.489670in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont trigger}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186523in,y=1.968991in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Robust control \(\displaystyle K_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.000138in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.000138in}{0.419035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201843in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.201843in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201843in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659055in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.659055in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659055in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116267in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.116267in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116267in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678151in,y=0.145286in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.749354in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.749354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.180121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.610888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514843,0.823149,0.578306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655054in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{0.919560in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{0.919322in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{0.919524in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{2.670411in}{0.921006in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.922153in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.922279in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.922322in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.922368in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{2.692742in}{0.923510in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.925354in}}%
\pgfpathlineto{\pgfqpoint{2.698892in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{2.703154in}{0.928518in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.930273in}}%
\pgfpathlineto{\pgfqpoint{2.706709in}{0.931023in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{2.709895in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.935114in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{2.718440in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{0.942377in}}%
\pgfpathlineto{\pgfqpoint{2.721191in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{0.944223in}}%
\pgfpathlineto{\pgfqpoint{2.723961in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{0.949534in}}%
\pgfpathlineto{\pgfqpoint{2.729873in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.952767in}}%
\pgfpathlineto{\pgfqpoint{2.733148in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{0.954266in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{2.736702in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{0.957023in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{2.740613in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{2.744792in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{2.748904in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{0.967341in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{0.968955in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{0.970689in}}%
\pgfpathlineto{\pgfqpoint{2.758866in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{2.761529in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{2.764003in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{2.766350in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{0.981033in}}%
\pgfpathlineto{\pgfqpoint{2.768626in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{2.770883in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{0.985525in}}%
\pgfpathlineto{\pgfqpoint{2.773153in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{2.775472in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{2.777874in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{2.780382in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{0.993956in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{2.783021in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{2.785778in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{2.788575in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.003186in}}%
\pgfpathlineto{\pgfqpoint{2.791344in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.005056in}}%
\pgfpathlineto{\pgfqpoint{2.794005in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{2.798826in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.011308in}}%
\pgfpathlineto{\pgfqpoint{2.800961in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{2.802924in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.016285in}}%
\pgfpathlineto{\pgfqpoint{2.804738in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{2.806425in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{2.808010in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{2.809514in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.810964in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{2.812401in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{2.813823in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{2.815246in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.816726in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{2.818243in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{2.819796in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.046013in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.823057in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.049061in}}%
\pgfpathlineto{\pgfqpoint{2.824778in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{2.826533in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.054886in}}%
\pgfpathlineto{\pgfqpoint{2.828312in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{2.830105in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{2.831899in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.063389in}}%
\pgfpathlineto{\pgfqpoint{2.833681in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.835440in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{2.837192in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{2.838904in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{2.840575in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{2.842203in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.843553in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.843793in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.845364in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{2.846919in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.084934in}}%
\pgfpathlineto{\pgfqpoint{2.848442in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.849633in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{2.849933in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.851409in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{1.091739in}}%
\pgfpathlineto{\pgfqpoint{2.852866in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{2.854275in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.855637in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.098955in}}%
\pgfpathlineto{\pgfqpoint{2.856981in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.857741in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{2.858257in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.859487in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.859768in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{2.860687in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.861795in}{1.111276in}}%
\pgfpathlineto{\pgfqpoint{2.861819in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.862964in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{1.115805in}}%
\pgfpathlineto{\pgfqpoint{2.864054in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.865157in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.865848in}{1.120450in}}%
\pgfpathlineto{\pgfqpoint{2.866235in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.867319in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.867875in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{2.868395in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.869463in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.869902in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{2.870529in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.871929in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{2.872606in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.873604in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.873956in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{2.874583in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.875983in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{2.876416in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.877269in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{2.878062in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.878809in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.879486in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{1.158688in}}%
\pgfpathlineto{\pgfqpoint{2.880093in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.881075in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.881437in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.881714in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.881912in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.882050in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.882063in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{2.882157in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.882266in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.882405in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.882596in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.882849in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.883162in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.883527in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.883923in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.884090in}{1.195051in}}%
\pgfpathlineto{\pgfqpoint{2.884320in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.884667in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.884906in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.884952in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.884692in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.884090in}{1.208707in}}%
\pgfpathlineto{\pgfqpoint{2.884003in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.882852in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.882063in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{2.881457in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.880154in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{1.216763in}}%
\pgfpathlineto{\pgfqpoint{2.879202in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.878529in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{2.878112in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{2.877924in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.877904in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.878207in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{2.878449in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{2.878690in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{2.878876in}{1.241550in}}%
\pgfpathlineto{\pgfqpoint{2.878936in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{2.878765in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{1.249522in}}%
\pgfpathlineto{\pgfqpoint{2.876862in}{1.251567in}}%
\pgfpathlineto{\pgfqpoint{2.875983in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{1.254072in}}%
\pgfpathlineto{\pgfqpoint{2.873956in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{2.871929in}{1.255639in}}%
\pgfpathlineto{\pgfqpoint{2.870647in}{1.256576in}}%
\pgfpathlineto{\pgfqpoint{2.869902in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{2.867875in}{1.259064in}}%
\pgfpathlineto{\pgfqpoint{2.867861in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.866037in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{2.865848in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{2.864673in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{2.863821in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{2.863439in}{1.266593in}}%
\pgfpathlineto{\pgfqpoint{2.862044in}{1.269097in}}%
\pgfpathlineto{\pgfqpoint{2.861795in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{2.859794in}{1.271601in}}%
\pgfpathlineto{\pgfqpoint{2.859768in}{1.271623in}}%
\pgfpathlineto{\pgfqpoint{2.857741in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.273029in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.273004in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{2.849633in}{1.272180in}}%
\pgfpathlineto{\pgfqpoint{2.847910in}{1.271601in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.271504in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{1.270716in}}%
\pgfpathlineto{\pgfqpoint{2.843553in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{1.269097in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.267851in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.266774in}}%
\pgfpathlineto{\pgfqpoint{2.837140in}{1.266593in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.264600in}}%
\pgfpathlineto{\pgfqpoint{2.832485in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.263514in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.262463in}}%
\pgfpathlineto{\pgfqpoint{2.827647in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.261433in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{2.821469in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.258567in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.258380in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{2.813593in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.259282in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{2.810380in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{2.808022in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.264885in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.265351in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.264493in}}%
\pgfpathlineto{\pgfqpoint{2.796209in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.262109in}}%
\pgfpathlineto{\pgfqpoint{2.792164in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.260657in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.259077in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{2.785921in}{1.256576in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.255568in}}%
\pgfpathlineto{\pgfqpoint{2.783167in}{1.254072in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.253690in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{2.780525in}{1.251567in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.249800in}}%
\pgfpathlineto{\pgfqpoint{2.777947in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.247827in}}%
\pgfpathlineto{\pgfqpoint{2.775370in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.245859in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.242013in}}%
\pgfpathlineto{\pgfqpoint{2.770087in}{1.241550in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.240160in}}%
\pgfpathlineto{\pgfqpoint{2.767317in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{2.764444in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{2.761429in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.233240in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{2.758337in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.230002in}}%
\pgfpathlineto{\pgfqpoint{2.755175in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{2.752047in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.221696in}}%
\pgfpathlineto{\pgfqpoint{2.746056in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{2.743226in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.218083in}}%
\pgfpathlineto{\pgfqpoint{2.740509in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.214289in}}%
\pgfpathlineto{\pgfqpoint{2.737849in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.212368in}}%
\pgfpathlineto{\pgfqpoint{2.735203in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.210447in}}%
\pgfpathlineto{\pgfqpoint{2.732544in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.208552in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.206707in}}%
\pgfpathlineto{\pgfqpoint{2.729800in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{2.726891in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.203234in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{2.723813in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.200054in}}%
\pgfpathlineto{\pgfqpoint{2.720500in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.198546in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{2.717052in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{2.713601in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{2.710286in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.191074in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{2.707206in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{2.704382in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{2.701801in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.183824in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{2.699428in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.179401in}}%
\pgfpathlineto{\pgfqpoint{2.697232in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{2.695187in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.174331in}}%
\pgfpathlineto{\pgfqpoint{2.693269in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.171534in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.168569in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.165407in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.162004in}}%
\pgfpathlineto{\pgfqpoint{2.685114in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.683728in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.158343in}}%
\pgfpathlineto{\pgfqpoint{2.682399in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{2.681171in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.679969in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.150074in}}%
\pgfpathlineto{\pgfqpoint{2.678834in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{2.676667in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.675634in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{2.674579in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.673559in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.135733in}}%
\pgfpathlineto{\pgfqpoint{2.672494in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.671460in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{2.670360in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.669299in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{1.126225in}}%
\pgfpathlineto{\pgfqpoint{2.668147in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.121744in}}%
\pgfpathlineto{\pgfqpoint{2.667028in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.665839in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{1.117439in}}%
\pgfpathlineto{\pgfqpoint{2.664646in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.663434in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{1.113271in}}%
\pgfpathlineto{\pgfqpoint{2.662161in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{1.109262in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.659581in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{2.658234in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.101636in}}%
\pgfpathlineto{\pgfqpoint{2.656897in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.655497in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{2.654077in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{2.652668in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.651235in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.651000in}{1.090875in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{2.648313in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{1.083885in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.645406in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{1.080416in}}%
\pgfpathlineto{\pgfqpoint{2.643944in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.642892in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{2.642508in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{2.639608in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.638839in}{1.069896in}}%
\pgfpathlineto{\pgfqpoint{2.638166in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.636812in}{1.066367in}}%
\pgfpathlineto{\pgfqpoint{2.636744in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.635277in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.634785in}{1.062878in}}%
\pgfpathlineto{\pgfqpoint{2.633815in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.632758in}{1.059390in}}%
\pgfpathlineto{\pgfqpoint{2.632368in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.630731in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{2.629449in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.628704in}{1.052397in}}%
\pgfpathlineto{\pgfqpoint{2.628010in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.626677in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{2.626616in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.625234in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.624651in}{1.045048in}}%
\pgfpathlineto{\pgfqpoint{2.623934in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.622744in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{1.040911in}}%
\pgfpathlineto{\pgfqpoint{2.621658in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.620760in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.620597in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{2.620052in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.619596in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.619591in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.620101in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.620597in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{2.620945in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.622037in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{1.017440in}}%
\pgfpathlineto{\pgfqpoint{2.623187in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.624184in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.624651in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{2.624901in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.625300in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.625467in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.625451in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.625303in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.625069in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.624788in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.624651in}{0.995002in}}%
\pgfpathlineto{\pgfqpoint{2.624473in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.624160in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.623888in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.623676in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.623540in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.623496in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.623548in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.623689in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.623897in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.624129in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.624337in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.624477in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.624471in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.624331in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{2.624127in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.623885in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{2.623636in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{2.623415in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{2.623270in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.623266in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{2.623506in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{2.624145in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{2.624651in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{2.625609in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{2.626677in}{0.934994in}}%
\pgfpathlineto{\pgfqpoint{2.628704in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{2.629399in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{2.630731in}{0.933104in}}%
\pgfpathlineto{\pgfqpoint{2.632758in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{2.634785in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{2.636812in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{2.638839in}{0.931481in}}%
\pgfpathlineto{\pgfqpoint{2.640341in}{0.931023in}}%
\pgfpathlineto{\pgfqpoint{2.640866in}{0.930854in}}%
\pgfpathlineto{\pgfqpoint{2.642892in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{0.928518in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{0.926921in}}%
\pgfpathlineto{\pgfqpoint{2.647840in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.923510in}}%
\pgfpathlineto{\pgfqpoint{2.651000in}{0.922820in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{0.921213in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.921006in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{0.920162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.668371in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{0.957486in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{2.659930in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{0.960367in}}%
\pgfpathlineto{\pgfqpoint{2.653529in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{0.961315in}}%
\pgfpathlineto{\pgfqpoint{2.651000in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{2.649599in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{2.647321in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{2.645943in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.645048in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.644070in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.643790in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.643323in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.643214in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.643234in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.643315in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.643461in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.643671in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.643937in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.644248in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.644592in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{1.010889in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.645325in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.645690in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.646046in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.646387in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.646706in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{1.025754in}}%
\pgfpathlineto{\pgfqpoint{2.646995in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.647230in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.647422in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.647662in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.647715in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.647748in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.647794in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.647897in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.648885in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.650954in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.651000in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{2.651823in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.652762in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{2.653755in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.654801in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{2.655884in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.657015in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{2.658167in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.659364in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.660580in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{1.084877in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.663103in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{2.664384in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{1.092824in}}%
\pgfpathlineto{\pgfqpoint{2.665694in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.667015in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{2.668341in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.671018in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{1.104287in}}%
\pgfpathlineto{\pgfqpoint{2.672358in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{2.673699in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.675034in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{2.676371in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{2.677701in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.679030in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.123313in}}%
\pgfpathlineto{\pgfqpoint{2.681699in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{2.684413in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{2.685791in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{2.688670in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.137809in}}%
\pgfpathlineto{\pgfqpoint{2.690180in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{2.691746in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.693405in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{2.695183in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{2.697087in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.699152in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.151985in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.156157in}}%
\pgfpathlineto{\pgfqpoint{2.703983in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.157941in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.161037in}}%
\pgfpathlineto{\pgfqpoint{2.710337in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{2.714136in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.165029in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{2.717945in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{2.724354in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.172912in}}%
\pgfpathlineto{\pgfqpoint{2.727038in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{2.731879in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{2.734125in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.183751in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{2.738453in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{2.740613in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{2.745060in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{2.747404in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{2.749868in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.199430in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{2.752477in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.203226in}}%
\pgfpathlineto{\pgfqpoint{2.755256in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.206661in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{2.761394in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.211319in}}%
\pgfpathlineto{\pgfqpoint{2.764769in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{2.768404in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.214111in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{2.772457in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.218685in}}%
\pgfpathlineto{\pgfqpoint{2.777490in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.220230in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{2.786590in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.221554in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.221886in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.222573in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.223416in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{2.799401in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.225688in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.230046in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{2.820928in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.234027in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.234701in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.235849in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.235791in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{2.842843in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{2.843553in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{1.232191in}}%
\pgfpathlineto{\pgfqpoint{2.846284in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{2.848538in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.849633in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{2.850131in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.851259in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{2.852068in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.853073in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{2.853762in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.853879in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.853954in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.853997in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.854013in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.854012in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.854007in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.854011in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.854043in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.854124in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.854272in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.854502in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.854818in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.855207in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.855638in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{2.856085in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.856473in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.856950in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.857025in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.856998in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.856879in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.856676in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.856038in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{2.855607in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.855107in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.854522in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.853855in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.853110in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.852289in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{2.851403in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.850459in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.849633in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.848454in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{2.847411in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.846346in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{2.845265in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.843553in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{2.843054in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.841918in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.840760in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.839566in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.103682in}}%
\pgfpathlineto{\pgfqpoint{2.838364in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.099543in}}%
\pgfpathlineto{\pgfqpoint{2.837118in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.835854in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{2.834570in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{2.833248in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.831932in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{2.830596in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{2.826519in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.823737in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{2.820876in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.065977in}}%
\pgfpathlineto{\pgfqpoint{2.817901in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.062630in}}%
\pgfpathlineto{\pgfqpoint{2.816352in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{2.814754in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{2.813108in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.811427in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.809690in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{2.807893in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{2.804101in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{2.802086in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{2.799973in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{2.797742in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{2.795375in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{2.792850in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{2.790149in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{2.787286in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{2.784288in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.022402in}}%
\pgfpathlineto{\pgfqpoint{2.781217in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.020764in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{2.778149in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.017429in}}%
\pgfpathlineto{\pgfqpoint{2.775144in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{2.772234in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{2.766693in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.006592in}}%
\pgfpathlineto{\pgfqpoint{2.764027in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{2.761380in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.758712in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{2.755997in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{0.997150in}}%
\pgfpathlineto{\pgfqpoint{2.753193in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{0.993674in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{2.747198in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{0.990365in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{2.743998in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{2.740714in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{2.737411in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{0.982614in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{2.731027in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{2.725122in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{0.970758in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{2.719489in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{2.716586in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.962355in}}%
\pgfpathlineto{\pgfqpoint{2.709858in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.961021in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.958199in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.957007in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.956827in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.956178in}}%
\pgfpathlineto{\pgfqpoint{2.686452in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.955951in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.955700in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.955258in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.955132in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.955110in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{0.955463in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{0.955847in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{0.956065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448445,0.778347,0.519380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669242in}{0.955847in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{0.955463in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.955110in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.955132in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.955258in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.955700in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.955951in}}%
\pgfpathlineto{\pgfqpoint{2.686452in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.956178in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.956827in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.957007in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.958199in}}%
\pgfpathlineto{\pgfqpoint{2.704713in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.961021in}}%
\pgfpathlineto{\pgfqpoint{2.709858in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.962355in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{2.716586in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{2.719489in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{0.970758in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{2.725122in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{2.731027in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{0.982614in}}%
\pgfpathlineto{\pgfqpoint{2.737411in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{2.740714in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{0.987230in}}%
\pgfpathlineto{\pgfqpoint{2.743998in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{0.990365in}}%
\pgfpathlineto{\pgfqpoint{2.747198in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{2.750261in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{0.993674in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{2.753193in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{0.997150in}}%
\pgfpathlineto{\pgfqpoint{2.755997in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.758712in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.761380in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{2.764027in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.006592in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{2.766693in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{2.769429in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{2.772234in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{2.775144in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.017429in}}%
\pgfpathlineto{\pgfqpoint{2.778149in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.020764in}}%
\pgfpathlineto{\pgfqpoint{2.781217in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.022402in}}%
\pgfpathlineto{\pgfqpoint{2.784288in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{2.787286in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{2.790149in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{2.792850in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{2.795375in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{2.797742in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{2.799973in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{2.802086in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{2.804101in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{2.807893in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{2.809690in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{2.811427in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.813108in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{2.814754in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{2.816352in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.062630in}}%
\pgfpathlineto{\pgfqpoint{2.817901in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.065977in}}%
\pgfpathlineto{\pgfqpoint{2.819398in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.820876in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{2.823737in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{2.826519in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{2.827885in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{2.830596in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{2.831932in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.833248in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{2.834570in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{2.835854in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.837118in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.099543in}}%
\pgfpathlineto{\pgfqpoint{2.838364in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.103682in}}%
\pgfpathlineto{\pgfqpoint{2.839566in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.840760in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.841918in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.843054in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.843553in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{2.844170in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.845265in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{2.846346in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.847411in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{2.848454in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.849633in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{2.850459in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.851403in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{2.852289in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.853110in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.138317in}}%
\pgfpathlineto{\pgfqpoint{2.853855in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.854522in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.855107in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.855607in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{2.856038in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.856676in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.856879in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.856998in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.857025in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.856950in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.856766in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.856473in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.856085in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{2.855638in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.855207in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.854818in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.854502in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.854272in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.854124in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.854043in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.854011in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.854007in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.854012in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.854013in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.853997in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.853954in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.853879in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.853762in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.853687in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.853379in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.853073in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.852650in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.852068in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{2.851259in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.850131in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.849633in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{2.848538in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{2.846284in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{1.232191in}}%
\pgfpathlineto{\pgfqpoint{2.843553in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{2.842843in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.235791in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.235849in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.234701in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.234027in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{2.820928in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.230046in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.225688in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{2.799401in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.223416in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.222573in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.221886in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.221554in}}%
\pgfpathlineto{\pgfqpoint{2.786590in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.220230in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{2.777490in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.218685in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{2.772457in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.214111in}}%
\pgfpathlineto{\pgfqpoint{2.768404in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{2.764769in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.211319in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{2.761394in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.206661in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{2.755256in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.203226in}}%
\pgfpathlineto{\pgfqpoint{2.752477in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.199430in}}%
\pgfpathlineto{\pgfqpoint{2.749868in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{2.747404in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{2.745060in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{2.740613in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{2.738453in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.186108in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.183751in}}%
\pgfpathlineto{\pgfqpoint{2.734125in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.731879in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{2.729530in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{2.727038in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.172912in}}%
\pgfpathlineto{\pgfqpoint{2.724354in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.171074in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{2.717945in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.165029in}}%
\pgfpathlineto{\pgfqpoint{2.714136in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{2.710337in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.161037in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.157941in}}%
\pgfpathlineto{\pgfqpoint{2.703983in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.156157in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{2.701420in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.151985in}}%
\pgfpathlineto{\pgfqpoint{2.699152in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.697087in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{2.695183in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{2.693405in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.691746in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{2.690180in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.137809in}}%
\pgfpathlineto{\pgfqpoint{2.688670in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.685791in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{2.684413in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.681699in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.123313in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{2.679030in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.677701in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{2.676371in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{2.675034in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.673699in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{2.672358in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{1.104287in}}%
\pgfpathlineto{\pgfqpoint{2.671018in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{2.668341in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{2.667015in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.665694in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{1.092824in}}%
\pgfpathlineto{\pgfqpoint{2.664384in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{2.663103in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{1.084877in}}%
\pgfpathlineto{\pgfqpoint{2.660580in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.659364in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{2.658167in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{2.657015in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.655884in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{2.654801in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.653755in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{2.652762in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.651823in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.651000in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{2.650954in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{2.648885in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.647897in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.647794in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.647748in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.647715in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.647662in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.647567in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.647422in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.647230in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.646995in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{1.025754in}}%
\pgfpathlineto{\pgfqpoint{2.646706in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.646387in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.646046in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.645690in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.645325in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{1.010889in}}%
\pgfpathlineto{\pgfqpoint{2.644592in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.644248in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.643937in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.643671in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.643461in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.643315in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.643234in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.643214in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.643323in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.643790in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.644070in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{0.971598in}}%
\pgfpathlineto{\pgfqpoint{2.645048in}{0.971091in}}%
\pgfpathlineto{\pgfqpoint{2.645943in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{2.647321in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{2.649599in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.651000in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{2.653027in}{0.961315in}}%
\pgfpathlineto{\pgfqpoint{2.653529in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.655054in}{0.960367in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{2.659930in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{0.957486in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{0.955847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.670980in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{2.663713in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{2.660698in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.659114in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{2.658263in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.657765in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.657508in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.657414in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.657430in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.657520in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.657658in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.658015in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.658213in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.658418in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.658631in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.658855in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.659097in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{2.659363in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.659992in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.660361in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.660769in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{2.661212in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.662658in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.663624in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.664059in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.664456in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.665095in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{2.665328in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.665531in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.665743in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.666002in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.666342in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.666785in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{2.667343in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.668034in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.668833in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.669751in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{2.671896in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.673103in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{2.674416in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.092964in}}%
\pgfpathlineto{\pgfqpoint{2.675797in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.677253in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{2.678810in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{2.680438in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{2.682139in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.105671in}}%
\pgfpathlineto{\pgfqpoint{2.683919in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{2.685786in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{2.689806in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{2.691964in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.694213in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.120350in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.122499in}}%
\pgfpathlineto{\pgfqpoint{2.698917in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.128793in}}%
\pgfpathlineto{\pgfqpoint{2.703761in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{2.706148in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.133035in}}%
\pgfpathlineto{\pgfqpoint{2.708529in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{2.713262in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{2.715605in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{2.717915in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{2.720155in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{2.722353in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{2.724501in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{2.726595in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{2.728634in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{2.730624in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.160759in}}%
\pgfpathlineto{\pgfqpoint{2.732573in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{2.734492in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{2.738299in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.173981in}}%
\pgfpathlineto{\pgfqpoint{2.744186in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.178919in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{2.748491in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{2.750847in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{2.753395in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.187379in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.193698in}}%
\pgfpathlineto{\pgfqpoint{2.762923in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.194981in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{2.767253in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.198095in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.772809in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{2.780101in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.203709in}}%
\pgfpathlineto{\pgfqpoint{2.787613in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.204431in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.205912in}}%
\pgfpathlineto{\pgfqpoint{2.794509in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.207393in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.208105in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{2.801686in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.209437in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.210063in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.211193in}}%
\pgfpathlineto{\pgfqpoint{2.810303in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.211720in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.212234in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.212725in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.213640in}}%
\pgfpathlineto{\pgfqpoint{2.821013in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.214442in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{2.834803in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{2.838209in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.209701in}}%
\pgfpathlineto{\pgfqpoint{2.839873in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.840871in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{2.841543in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.842252in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.842425in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.842514in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.842534in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.842427in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.842323in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.842200in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.842070in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.841944in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.841834in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.841748in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.841660in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.841604in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.841311in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.841019in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.840609in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.840077in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{2.839428in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.837928in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.137569in}}%
\pgfpathlineto{\pgfqpoint{2.837084in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.836223in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.834493in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.833650in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{2.832894in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.831527in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{2.830955in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.830411in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{2.829291in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.828685in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.827996in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.826367in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.825420in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.096044in}}%
\pgfpathlineto{\pgfqpoint{2.824404in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.823309in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.091241in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{2.820956in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.819709in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{2.818420in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.815732in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{2.814333in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{2.812892in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.811405in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{2.809860in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.808247in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.806558in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.059099in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{2.802888in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.053870in}}%
\pgfpathlineto{\pgfqpoint{2.800870in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.051511in}}%
\pgfpathlineto{\pgfqpoint{2.798702in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{2.796361in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{2.793833in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.045310in}}%
\pgfpathlineto{\pgfqpoint{2.791109in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{2.788195in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{2.785143in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.038405in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.782046in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{2.775954in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{2.773010in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{2.770140in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{2.767319in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.022973in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.021178in}}%
\pgfpathlineto{\pgfqpoint{2.764503in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{2.761707in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.017541in}}%
\pgfpathlineto{\pgfqpoint{2.758872in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{2.752999in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.010606in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{2.749893in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{2.746624in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.005873in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{2.743151in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{2.739453in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{2.735521in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{0.997744in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{0.995326in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{0.992983in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{2.722687in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{0.990688in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{2.718208in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.988435in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.987297in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{2.713599in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{2.708704in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.703219in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.979652in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{2.696610in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.977049in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.976109in}}%
\pgfpathlineto{\pgfqpoint{2.687428in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.975464in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.975270in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{2.670980in}{0.976099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391663,0.729682,0.466991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671269in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.975270in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.975464in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{2.687428in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.976109in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.977049in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{2.696610in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.979652in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{2.703219in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{2.708704in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{2.713599in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.987297in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.988435in}}%
\pgfpathlineto{\pgfqpoint{2.718208in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{0.990688in}}%
\pgfpathlineto{\pgfqpoint{2.722687in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{0.992983in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{0.995326in}}%
\pgfpathlineto{\pgfqpoint{2.731380in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{0.997744in}}%
\pgfpathlineto{\pgfqpoint{2.735521in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{2.739453in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{2.743151in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.005873in}}%
\pgfpathlineto{\pgfqpoint{2.746624in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{2.749893in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.010606in}}%
\pgfpathlineto{\pgfqpoint{2.752999in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{2.758872in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.017541in}}%
\pgfpathlineto{\pgfqpoint{2.761707in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{2.764503in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.021178in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.022973in}}%
\pgfpathlineto{\pgfqpoint{2.767319in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{2.770140in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{2.773010in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{2.775954in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{2.782046in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.038405in}}%
\pgfpathlineto{\pgfqpoint{2.785143in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{2.788195in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{2.791109in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.045310in}}%
\pgfpathlineto{\pgfqpoint{2.793833in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{2.796361in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{2.798702in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.051511in}}%
\pgfpathlineto{\pgfqpoint{2.800870in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.053870in}}%
\pgfpathlineto{\pgfqpoint{2.802888in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.059099in}}%
\pgfpathlineto{\pgfqpoint{2.806558in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.808247in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.809860in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{2.811405in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.812892in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{2.814333in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{2.815732in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.817092in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{2.818420in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{2.819709in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.820956in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{2.822162in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.091241in}}%
\pgfpathlineto{\pgfqpoint{2.823309in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.824404in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.096044in}}%
\pgfpathlineto{\pgfqpoint{2.825420in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.826367in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{2.827996in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.828685in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.829291in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.830411in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.830955in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{2.831527in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.832894in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.125626in}}%
\pgfpathlineto{\pgfqpoint{2.833650in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.834493in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.835325in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{2.836223in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.837084in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.137569in}}%
\pgfpathlineto{\pgfqpoint{2.837928in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.839428in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{2.840077in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.840609in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.841019in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.841311in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{2.841604in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.841660in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.841694in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.841748in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.841834in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.841944in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.842070in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.842200in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.842323in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.842427in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.842534in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.842514in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.842425in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.842252in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.841543in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.841526in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{2.840871in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.839873in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{1.209701in}}%
\pgfpathlineto{\pgfqpoint{2.838209in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.212294in}}%
\pgfpathlineto{\pgfqpoint{2.835445in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{2.834803in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.833418in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.214442in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{2.821013in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.213640in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.212725in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.212234in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.211720in}}%
\pgfpathlineto{\pgfqpoint{2.810303in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.211193in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.210063in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.209437in}}%
\pgfpathlineto{\pgfqpoint{2.801686in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.208105in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.207393in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{2.794509in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.205912in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.204431in}}%
\pgfpathlineto{\pgfqpoint{2.787613in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.203709in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.780101in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{2.772809in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.198095in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.767253in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.194981in}}%
\pgfpathlineto{\pgfqpoint{2.762923in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.193698in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.187379in}}%
\pgfpathlineto{\pgfqpoint{2.753395in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{2.750847in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{2.748491in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.178919in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{2.744186in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.173981in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{2.738299in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{2.736395in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{2.734492in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{2.732573in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.160759in}}%
\pgfpathlineto{\pgfqpoint{2.730624in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{2.728634in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{2.726595in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{2.724501in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{2.722353in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{2.720155in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{2.717915in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{2.715605in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{2.713262in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{2.710901in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{2.708529in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.133035in}}%
\pgfpathlineto{\pgfqpoint{2.706148in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{2.703761in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.128793in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{2.698917in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.122499in}}%
\pgfpathlineto{\pgfqpoint{2.696537in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.120350in}}%
\pgfpathlineto{\pgfqpoint{2.694213in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.691964in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{2.689806in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{2.685786in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{2.683919in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.105671in}}%
\pgfpathlineto{\pgfqpoint{2.682139in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{2.680438in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{2.678810in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{2.677253in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.675797in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.092964in}}%
\pgfpathlineto{\pgfqpoint{2.674416in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{2.673103in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.671896in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{2.670773in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.669751in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.668833in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.668034in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.667343in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{2.666785in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.666342in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.666002in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.665743in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.665531in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.665328in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{2.665095in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.664456in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.664059in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.663624in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.662658in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.662160in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.661212in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{2.660769in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.660361in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.659992in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.659363in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{2.659097in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.658855in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.658631in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.658418in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.658213in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.658015in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.657827in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.657658in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.657520in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.657430in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.657414in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.657508in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{2.657765in}{0.988620in}}%
\pgfpathlineto{\pgfqpoint{2.658263in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{2.659114in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{2.660698in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.661134in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{2.663161in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{2.663713in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{2.669242in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{2.670980in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{0.976037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.685100in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.994153in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.994910in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.995829in}}%
\pgfpathlineto{\pgfqpoint{2.678819in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{2.675550in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{2.673883in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{2.672964in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.672480in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.672238in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.672151in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.672163in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.672237in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.672481in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.672627in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.672783in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.672950in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.033109in}}%
\pgfpathlineto{\pgfqpoint{2.673343in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.673580in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.674167in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.674898in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{2.675733in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.676173in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.676627in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.060053in}}%
\pgfpathlineto{\pgfqpoint{2.677569in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.678042in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.678542in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.070012in}}%
\pgfpathlineto{\pgfqpoint{2.679657in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.680282in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.681015in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.077428in}}%
\pgfpathlineto{\pgfqpoint{2.681841in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.682797in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{2.683902in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.685168in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{2.688137in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.093290in}}%
\pgfpathlineto{\pgfqpoint{2.689850in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.096106in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{2.693587in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.695544in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{2.697531in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.103921in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.106458in}}%
\pgfpathlineto{\pgfqpoint{2.701530in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.108997in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.111549in}}%
\pgfpathlineto{\pgfqpoint{2.705496in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{2.707460in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{2.709414in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.119303in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.121910in}}%
\pgfpathlineto{\pgfqpoint{2.713305in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{2.717195in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{2.721098in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.134935in}}%
\pgfpathlineto{\pgfqpoint{2.723051in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{2.725002in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{2.726945in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.142762in}}%
\pgfpathlineto{\pgfqpoint{2.728877in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.145402in}}%
\pgfpathlineto{\pgfqpoint{2.730794in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.148066in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.150754in}}%
\pgfpathlineto{\pgfqpoint{2.734581in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{2.736454in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.156184in}}%
\pgfpathlineto{\pgfqpoint{2.738320in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.158904in}}%
\pgfpathlineto{\pgfqpoint{2.740187in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{2.743961in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.164277in}}%
\pgfpathlineto{\pgfqpoint{2.745916in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.166861in}}%
\pgfpathlineto{\pgfqpoint{2.747949in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.175972in}}%
\pgfpathlineto{\pgfqpoint{2.754869in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{2.757645in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{2.769437in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{2.782621in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.192949in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.194320in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.196118in}}%
\pgfpathlineto{\pgfqpoint{2.798427in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.196608in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.197041in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.197732in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.198008in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.198253in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{2.822025in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{2.828115in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{2.829978in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.831023in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{2.831670in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.832069in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.832313in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.832476in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.832350in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.832220in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.831889in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.831705in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.831516in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{2.831324in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.831129in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.830911in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.830653in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.829950in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.829477in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.828332in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.827638in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.135394in}}%
\pgfpathlineto{\pgfqpoint{2.826903in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.826132in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.128880in}}%
\pgfpathlineto{\pgfqpoint{2.825304in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.823688in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{2.822883in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.822111in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.821330in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.116091in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.819928in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{2.819226in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.817916in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.101323in}}%
\pgfpathlineto{\pgfqpoint{2.817200in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.816484in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{2.812806in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.085151in}}%
\pgfpathlineto{\pgfqpoint{2.810458in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{2.806290in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.074265in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.803058in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{2.801287in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.068348in}}%
\pgfpathlineto{\pgfqpoint{2.799395in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{2.797369in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{2.795199in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{2.790442in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{2.787892in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.052690in}}%
\pgfpathlineto{\pgfqpoint{2.785256in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{2.782575in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{2.779900in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{2.774491in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{2.771784in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{2.769040in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{2.766252in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{2.760482in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{2.757451in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{2.754316in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{2.751032in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.020632in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.017705in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{2.744033in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{2.740296in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.012265in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{2.732332in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.008498in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{2.728077in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{2.723610in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{2.718890in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{2.713847in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{2.708181in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{2.700843in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.992907in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.992488in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{2.685100in}{0.993629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345125,0.675382,0.420416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685457in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{0.992488in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{0.992907in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{2.700843in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{2.708181in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{2.713847in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{2.718890in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{2.723610in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.728077in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.008498in}}%
\pgfpathlineto{\pgfqpoint{2.732332in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.012265in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{2.740296in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{2.744033in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.016304in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.017705in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.020632in}}%
\pgfpathlineto{\pgfqpoint{2.751032in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{2.754316in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{2.757451in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.760482in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{2.766252in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{2.769040in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{2.771784in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{2.774491in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{2.779900in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{2.782575in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{2.785256in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.052690in}}%
\pgfpathlineto{\pgfqpoint{2.787892in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{2.790442in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{2.795199in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{2.797369in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{2.799395in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.068348in}}%
\pgfpathlineto{\pgfqpoint{2.801287in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{2.803058in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.074265in}}%
\pgfpathlineto{\pgfqpoint{2.806290in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{2.807764in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.810458in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.085151in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.812806in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.094877in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.816484in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.817200in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.101323in}}%
\pgfpathlineto{\pgfqpoint{2.817916in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.819226in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{2.819928in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.116091in}}%
\pgfpathlineto{\pgfqpoint{2.821330in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.822111in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.822883in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{2.823688in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.825304in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.128880in}}%
\pgfpathlineto{\pgfqpoint{2.826132in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.826903in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.135394in}}%
\pgfpathlineto{\pgfqpoint{2.827638in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.828332in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{2.829477in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.829950in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.830653in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.830911in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.831129in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.831324in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{2.831516in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.831705in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.831889in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.832063in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.832220in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.832350in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.832476in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.832313in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.832069in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.831670in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{2.831023in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.829978in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.829365in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{2.828115in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{2.823284in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{2.822025in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{2.816654in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.198253in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.198008in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.197732in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.197041in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.196608in}}%
\pgfpathlineto{\pgfqpoint{2.798427in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.196118in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.194320in}}%
\pgfpathlineto{\pgfqpoint{2.789833in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.192949in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{2.782621in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.190809in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{2.769437in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{2.760827in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{2.757645in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{2.754869in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.175972in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{2.750089in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{2.747949in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.166861in}}%
\pgfpathlineto{\pgfqpoint{2.745916in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.164277in}}%
\pgfpathlineto{\pgfqpoint{2.743961in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.740187in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.158904in}}%
\pgfpathlineto{\pgfqpoint{2.738320in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.156184in}}%
\pgfpathlineto{\pgfqpoint{2.736454in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{2.734581in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.150754in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.148066in}}%
\pgfpathlineto{\pgfqpoint{2.730794in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.145402in}}%
\pgfpathlineto{\pgfqpoint{2.728877in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.142762in}}%
\pgfpathlineto{\pgfqpoint{2.726945in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{2.725002in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{2.723051in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.134935in}}%
\pgfpathlineto{\pgfqpoint{2.721098in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{2.717195in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{2.715249in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{2.713305in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.121910in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.119303in}}%
\pgfpathlineto{\pgfqpoint{2.709414in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{2.707460in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.114118in}}%
\pgfpathlineto{\pgfqpoint{2.705496in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.111549in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.108997in}}%
\pgfpathlineto{\pgfqpoint{2.701530in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.106458in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.103921in}}%
\pgfpathlineto{\pgfqpoint{2.697531in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{2.695544in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.693587in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.096106in}}%
\pgfpathlineto{\pgfqpoint{2.689850in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.093290in}}%
\pgfpathlineto{\pgfqpoint{2.688137in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{2.685168in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.683902in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{2.682797in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.681841in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{1.077428in}}%
\pgfpathlineto{\pgfqpoint{2.681015in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.680282in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.679657in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{1.070012in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.678542in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.678042in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.677569in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.060053in}}%
\pgfpathlineto{\pgfqpoint{2.677096in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.676627in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.676173in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.675733in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.674898in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.674167in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.673580in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.673343in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.033109in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.672950in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.672783in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.672627in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.672481in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.672349in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.672237in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.672163in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.672151in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.672238in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{2.672480in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{2.672964in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{2.673295in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{2.673883in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.675322in}{0.998897in}}%
\pgfpathlineto{\pgfqpoint{2.675550in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{2.678819in}{0.996133in}}%
\pgfpathlineto{\pgfqpoint{2.679376in}{0.995829in}}%
\pgfpathlineto{\pgfqpoint{2.681403in}{0.994910in}}%
\pgfpathlineto{\pgfqpoint{2.683430in}{0.994153in}}%
\pgfpathlineto{\pgfqpoint{2.685100in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{0.993525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.694556in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{2.690012in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.014076in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.016472in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{2.685250in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.685053in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.684987in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.685010in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.685089in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.685327in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.685456in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.685697in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.685820in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.685959in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.686126in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.686336in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.686600in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.686929in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.687332in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{2.687811in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.072847in}}%
\pgfpathlineto{\pgfqpoint{2.689779in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.690620in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{2.691593in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.692641in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{2.693830in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.695107in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{2.696490in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.699561in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{2.702892in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{2.704648in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{2.706447in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.105597in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.710130in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.111070in}}%
\pgfpathlineto{\pgfqpoint{2.711998in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.113776in}}%
\pgfpathlineto{\pgfqpoint{2.713875in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.715752in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.116481in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.119185in}}%
\pgfpathlineto{\pgfqpoint{2.719503in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.121890in}}%
\pgfpathlineto{\pgfqpoint{2.721378in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{2.723250in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{2.725120in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{2.726988in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.132740in}}%
\pgfpathlineto{\pgfqpoint{2.728856in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{2.732589in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.143620in}}%
\pgfpathlineto{\pgfqpoint{2.736325in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{2.738198in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.741968in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.151715in}}%
\pgfpathlineto{\pgfqpoint{2.743888in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.154355in}}%
\pgfpathlineto{\pgfqpoint{2.745848in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.156935in}}%
\pgfpathlineto{\pgfqpoint{2.747866in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.159434in}}%
\pgfpathlineto{\pgfqpoint{2.749967in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{2.752185in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.164096in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.166224in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{2.757213in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.170009in}}%
\pgfpathlineto{\pgfqpoint{2.760188in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.171645in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{2.763718in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.174452in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{2.768066in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.176700in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.177664in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{2.773623in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.179355in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{2.780446in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.181543in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.182837in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.184418in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.184809in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.185345in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.184863in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{2.814433in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.182453in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.820192in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{2.821317in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.821991in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.822689in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.822819in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.822853in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.822819in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.822618in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.822474in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.822304in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.822105in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.821868in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{2.821235in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.820832in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.819811in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.131516in}}%
\pgfpathlineto{\pgfqpoint{2.819194in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.818537in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.817824in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.816296in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.815489in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{2.814676in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.813854in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.111753in}}%
\pgfpathlineto{\pgfqpoint{2.813009in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.812179in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{2.810450in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.809549in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{2.808612in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.807628in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.094969in}}%
\pgfpathlineto{\pgfqpoint{2.806579in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.805457in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{2.802949in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{2.800063in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.076560in}}%
\pgfpathlineto{\pgfqpoint{2.796732in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.073773in}}%
\pgfpathlineto{\pgfqpoint{2.794902in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.792972in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{2.790938in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{2.788809in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{2.786600in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{2.781961in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{2.774492in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{2.771844in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{2.769098in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{2.766225in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.042266in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.039046in}}%
\pgfpathlineto{\pgfqpoint{2.759992in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.037520in}}%
\pgfpathlineto{\pgfqpoint{2.756610in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.034606in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{2.749408in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.029052in}}%
\pgfpathlineto{\pgfqpoint{2.745728in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{2.742045in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{2.738336in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{2.734521in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{2.730487in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.018406in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.017241in}}%
\pgfpathlineto{\pgfqpoint{2.726072in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.014114in}}%
\pgfpathlineto{\pgfqpoint{2.720926in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.012396in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.011649in}}%
\pgfpathlineto{\pgfqpoint{2.714359in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.010438in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.009988in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.009499in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.009762in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{2.694556in}{1.011159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312030,0.617627,0.381862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695591in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.009762in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.009499in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.009988in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.010438in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.714359in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.011649in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.012396in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{2.720926in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.014114in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{2.726072in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.017241in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.018406in}}%
\pgfpathlineto{\pgfqpoint{2.730487in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{2.734521in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{2.738336in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{2.742045in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{2.745728in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.029052in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{2.749408in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.034606in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{2.756610in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.037520in}}%
\pgfpathlineto{\pgfqpoint{2.759992in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.039046in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{2.763192in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.042266in}}%
\pgfpathlineto{\pgfqpoint{2.766225in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{2.769098in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{2.771844in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{2.774492in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{2.781961in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{2.786600in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{2.788809in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.790938in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{2.792972in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.794902in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.073773in}}%
\pgfpathlineto{\pgfqpoint{2.796732in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.076560in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{2.800063in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{2.801561in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.802949in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{2.804256in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{2.805457in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.806579in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.094969in}}%
\pgfpathlineto{\pgfqpoint{2.807628in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.808612in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{2.809549in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.810450in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.812179in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.813009in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.111753in}}%
\pgfpathlineto{\pgfqpoint{2.813854in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.814676in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.117897in}}%
\pgfpathlineto{\pgfqpoint{2.815489in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.816296in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{2.817824in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.818537in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.819194in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.131516in}}%
\pgfpathlineto{\pgfqpoint{2.819811in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.820832in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.821235in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.821868in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.822105in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.822304in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.822474in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.822618in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.822736in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.822819in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.822853in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.822819in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.822689in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.822428in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.821991in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.821317in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.821257in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{2.820192in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.182453in}}%
\pgfpathlineto{\pgfqpoint{2.815177in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{2.814433in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.184863in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.185172in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.185345in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.184809in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.184418in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.183421in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.182837in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.181543in}}%
\pgfpathlineto{\pgfqpoint{2.780446in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.180848in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.179355in}}%
\pgfpathlineto{\pgfqpoint{2.773623in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.177664in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.176700in}}%
\pgfpathlineto{\pgfqpoint{2.768066in}{1.176440in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.174452in}}%
\pgfpathlineto{\pgfqpoint{2.763718in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.171645in}}%
\pgfpathlineto{\pgfqpoint{2.760188in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.170009in}}%
\pgfpathlineto{\pgfqpoint{2.757213in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{2.754575in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.166224in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.164096in}}%
\pgfpathlineto{\pgfqpoint{2.752185in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{2.749967in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.159434in}}%
\pgfpathlineto{\pgfqpoint{2.747866in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.156935in}}%
\pgfpathlineto{\pgfqpoint{2.745848in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.154355in}}%
\pgfpathlineto{\pgfqpoint{2.743888in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.151715in}}%
\pgfpathlineto{\pgfqpoint{2.741968in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.149035in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.738198in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{2.736325in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.143620in}}%
\pgfpathlineto{\pgfqpoint{2.734456in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.140902in}}%
\pgfpathlineto{\pgfqpoint{2.732589in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{2.728856in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.132740in}}%
\pgfpathlineto{\pgfqpoint{2.726988in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{2.725120in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{2.723250in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{2.721378in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.121890in}}%
\pgfpathlineto{\pgfqpoint{2.719503in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.119185in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.116481in}}%
\pgfpathlineto{\pgfqpoint{2.715752in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.713875in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.113776in}}%
\pgfpathlineto{\pgfqpoint{2.711998in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.111070in}}%
\pgfpathlineto{\pgfqpoint{2.710130in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.708277in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.105597in}}%
\pgfpathlineto{\pgfqpoint{2.706447in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{2.704648in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{2.702892in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{2.699561in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{2.696490in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{2.695107in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.693830in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{2.692641in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.691593in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{2.690620in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.689779in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.072847in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.687811in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{2.687332in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.686929in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.686600in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.686336in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.686126in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.685959in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.685820in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.685697in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.685578in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{2.685456in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.685327in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.685089in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.685010in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.684987in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.685053in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.685250in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{2.685659in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.687484in}{1.016472in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{2.689510in}{1.014076in}}%
\pgfpathlineto{\pgfqpoint{2.690012in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.691537in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{2.694556in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.695591in}{1.010772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.704545in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.028905in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{2.699744in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{2.698007in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{2.697089in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.696576in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.696277in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.695958in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.695869in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.695809in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.695832in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.695927in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.696422in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.697412in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.074489in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.698946in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.080582in}}%
\pgfpathlineto{\pgfqpoint{2.699909in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.700999in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{2.702210in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.703532in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{2.704959in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{2.706483in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{2.708089in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.709768in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.098824in}}%
\pgfpathlineto{\pgfqpoint{2.711508in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{2.713298in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.104551in}}%
\pgfpathlineto{\pgfqpoint{2.715124in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{2.716976in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{2.718842in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{2.720713in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{2.722583in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{2.726302in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{2.728148in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.729987in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.126438in}}%
\pgfpathlineto{\pgfqpoint{2.731823in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{2.733659in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{2.735501in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{2.737353in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{2.739220in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.142830in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.145448in}}%
\pgfpathlineto{\pgfqpoint{2.744984in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.148000in}}%
\pgfpathlineto{\pgfqpoint{2.746997in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.152841in}}%
\pgfpathlineto{\pgfqpoint{2.751272in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.157211in}}%
\pgfpathlineto{\pgfqpoint{2.756119in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.160986in}}%
\pgfpathlineto{\pgfqpoint{2.758951in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.162628in}}%
\pgfpathlineto{\pgfqpoint{2.762208in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.165438in}}%
\pgfpathlineto{\pgfqpoint{2.766175in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.167686in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.168645in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.169507in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.170290in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.171012in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.172254in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.172773in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{2.790267in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.173979in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.174013in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.171621in}}%
\pgfpathlineto{\pgfqpoint{2.805434in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{2.809179in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.812499in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.162068in}}%
\pgfpathlineto{\pgfqpoint{2.813337in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.813856in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.814188in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.814382in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.814477in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.814495in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.814355in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.813990in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.813358in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{2.812929in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.812425in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.811849in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.811204in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{2.810497in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.809736in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{2.808923in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.808070in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.807171in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{2.806236in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.805258in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.105784in}}%
\pgfpathlineto{\pgfqpoint{2.804239in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.803170in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.096558in}}%
\pgfpathlineto{\pgfqpoint{2.800865in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.799613in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.088920in}}%
\pgfpathlineto{\pgfqpoint{2.796859in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.795347in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{2.793734in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.788291in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{2.786278in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{2.784169in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.069628in}}%
\pgfpathlineto{\pgfqpoint{2.781963in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{2.779658in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.777248in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{2.774723in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.061162in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{2.772013in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.057471in}}%
\pgfpathlineto{\pgfqpoint{2.769125in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.054140in}}%
\pgfpathlineto{\pgfqpoint{2.765982in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{2.762542in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{2.758693in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{2.754562in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.044920in}}%
\pgfpathlineto{\pgfqpoint{2.750374in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.042460in}}%
\pgfpathlineto{\pgfqpoint{2.746345in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{2.742484in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.037216in}}%
\pgfpathlineto{\pgfqpoint{2.738644in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.035889in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.734587in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.031271in}}%
\pgfpathlineto{\pgfqpoint{2.729869in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.030401in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.722551in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.027872in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.028121in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{2.704545in}{1.028689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291305,0.558909,0.351263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705725in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.028121in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.027872in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{2.722551in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.030401in}}%
\pgfpathlineto{\pgfqpoint{2.729869in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.031271in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{2.734587in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.035889in}}%
\pgfpathlineto{\pgfqpoint{2.738644in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.037216in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{2.742484in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{2.746345in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.042460in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{2.750374in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.044920in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{2.754562in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{2.758693in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{2.762542in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{2.765982in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.054140in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{2.769125in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.057471in}}%
\pgfpathlineto{\pgfqpoint{2.772013in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.061162in}}%
\pgfpathlineto{\pgfqpoint{2.774723in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{2.777248in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.779658in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{2.781963in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.069628in}}%
\pgfpathlineto{\pgfqpoint{2.784169in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{2.786278in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{2.788291in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{2.793734in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{2.795347in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.796859in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.088920in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{2.799613in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.800865in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.096558in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{2.803170in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.804239in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.105784in}}%
\pgfpathlineto{\pgfqpoint{2.805258in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.806236in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{2.807171in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.808070in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.808923in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{2.809736in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.810497in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{2.811204in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.811849in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.812425in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.812929in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{2.813358in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.813990in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.814355in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.814495in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.814477in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.814382in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.814188in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.813856in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.813337in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{1.162068in}}%
\pgfpathlineto{\pgfqpoint{2.812499in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{2.809179in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.809096in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{2.805434in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.171621in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.173739in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.174013in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.173979in}}%
\pgfpathlineto{\pgfqpoint{2.790267in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.172773in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.172254in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.171012in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.170290in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.169507in}}%
\pgfpathlineto{\pgfqpoint{2.771241in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.168645in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.167686in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{2.766175in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.165438in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{2.762208in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.162628in}}%
\pgfpathlineto{\pgfqpoint{2.758951in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.160986in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{2.756119in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.157211in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{2.751272in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.152841in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{2.746997in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.148000in}}%
\pgfpathlineto{\pgfqpoint{2.744984in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.145448in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.142830in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{2.739220in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.137454in}}%
\pgfpathlineto{\pgfqpoint{2.737353in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{2.735501in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{2.733659in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{2.731823in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.126438in}}%
\pgfpathlineto{\pgfqpoint{2.729987in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.728148in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{2.726302in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{2.722583in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{2.720713in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.112763in}}%
\pgfpathlineto{\pgfqpoint{2.718842in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{2.716976in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{2.715124in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.104551in}}%
\pgfpathlineto{\pgfqpoint{2.713298in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.101730in}}%
\pgfpathlineto{\pgfqpoint{2.711508in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.098824in}}%
\pgfpathlineto{\pgfqpoint{2.709768in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.708089in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{2.706483in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{2.704959in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{2.703532in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.702210in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{2.700999in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.699909in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.080582in}}%
\pgfpathlineto{\pgfqpoint{2.698946in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.074489in}}%
\pgfpathlineto{\pgfqpoint{2.697412in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.696422in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.695927in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.695832in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.695809in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.695869in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.695958in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.696109in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{2.696277in}{1.041210in}}%
\pgfpathlineto{\pgfqpoint{2.696576in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{2.697089in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{2.698007in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.699645in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{2.699744in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{1.028905in}}%
\pgfpathlineto{\pgfqpoint{2.704545in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.028409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.711838in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{2.708338in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.706057in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.055087in}}%
\pgfpathlineto{\pgfqpoint{2.705499in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.704803in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.704571in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.704423in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.704382in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.704728in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{2.705728in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.708543in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.088817in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{2.712630in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.095706in}}%
\pgfpathlineto{\pgfqpoint{2.714211in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.098784in}}%
\pgfpathlineto{\pgfqpoint{2.715876in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{2.719417in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{2.721247in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{2.724961in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{2.726826in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.115443in}}%
\pgfpathlineto{\pgfqpoint{2.728687in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{2.730543in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.120919in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{2.734240in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.736092in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{2.737959in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.129125in}}%
\pgfpathlineto{\pgfqpoint{2.739843in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{2.741753in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{2.743700in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.137061in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{2.747761in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.142017in}}%
\pgfpathlineto{\pgfqpoint{2.749915in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{2.752187in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{2.754650in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.150541in}}%
\pgfpathlineto{\pgfqpoint{2.757376in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.152306in}}%
\pgfpathlineto{\pgfqpoint{2.760420in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.157835in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{2.768598in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.159820in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.162063in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.162620in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.163418in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{2.797870in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.159635in}}%
\pgfpathlineto{\pgfqpoint{2.801889in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{2.804173in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{2.805593in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{2.807108in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.807793in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.807721in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.807555in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.807302in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.806955in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.806510in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.805978in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{2.804657in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.803871in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.801083in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{2.800002in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{2.798864in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.797639in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{2.796340in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.794965in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.096202in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.092811in}}%
\pgfpathlineto{\pgfqpoint{2.791904in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.089692in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{2.788436in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{2.786527in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{2.782299in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{2.777421in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.073034in}}%
\pgfpathlineto{\pgfqpoint{2.774682in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{2.771480in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{2.767664in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.064629in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{2.762280in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.062244in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{2.752330in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.059622in}}%
\pgfpathlineto{\pgfqpoint{2.746681in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.058511in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.057221in}}%
\pgfpathlineto{\pgfqpoint{2.742796in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{2.735438in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.050419in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.049332in}}%
\pgfpathlineto{\pgfqpoint{2.730746in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{2.722630in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.045793in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{2.711838in}{1.046218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279167,0.503886,0.327789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713833in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.045793in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{2.722630in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{2.730746in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.049332in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.050419in}}%
\pgfpathlineto{\pgfqpoint{2.735438in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{2.742796in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.057221in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.058511in}}%
\pgfpathlineto{\pgfqpoint{2.746681in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.059622in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{2.752330in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.062244in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{2.762280in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.064629in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{2.767664in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{2.771480in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{2.774682in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.073034in}}%
\pgfpathlineto{\pgfqpoint{2.777421in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.782299in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{2.786527in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{2.788436in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.089692in}}%
\pgfpathlineto{\pgfqpoint{2.791904in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.092811in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.096202in}}%
\pgfpathlineto{\pgfqpoint{2.794965in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.796340in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{2.797639in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.798864in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{2.800002in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{2.801083in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{2.803019in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.803871in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.804657in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.805978in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.806510in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.806955in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.807302in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.807555in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.807721in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.807793in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.807108in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.805593in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.805042in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{2.804173in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.803015in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{2.801889in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.159635in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{2.797870in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.163418in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.162620in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.162063in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.159820in}}%
\pgfpathlineto{\pgfqpoint{2.768598in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.157835in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.760420in}{1.153901in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.152306in}}%
\pgfpathlineto{\pgfqpoint{2.757376in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.150541in}}%
\pgfpathlineto{\pgfqpoint{2.754650in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{2.752187in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{2.749915in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.142017in}}%
\pgfpathlineto{\pgfqpoint{2.747761in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.137061in}}%
\pgfpathlineto{\pgfqpoint{2.743700in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{2.741753in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{2.739843in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.129125in}}%
\pgfpathlineto{\pgfqpoint{2.737959in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{2.736092in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.734240in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.120919in}}%
\pgfpathlineto{\pgfqpoint{2.730543in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.118177in}}%
\pgfpathlineto{\pgfqpoint{2.728687in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.115443in}}%
\pgfpathlineto{\pgfqpoint{2.726826in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{2.724961in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{2.721247in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{2.719417in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.715876in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.098784in}}%
\pgfpathlineto{\pgfqpoint{2.714211in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.095706in}}%
\pgfpathlineto{\pgfqpoint{2.712630in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.088817in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.708543in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.705728in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.704728in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.704382in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.704423in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.704571in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.704803in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{2.705499in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.055087in}}%
\pgfpathlineto{\pgfqpoint{2.706057in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{1.051227in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{2.708338in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{2.711838in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{1.045751in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717887in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.716064in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.066663in}}%
\pgfpathlineto{\pgfqpoint{2.715086in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.714486in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.714159in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.714082in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.714247in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.714646in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.715262in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.085603in}}%
\pgfpathlineto{\pgfqpoint{2.716084in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.717121in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.090392in}}%
\pgfpathlineto{\pgfqpoint{2.718316in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.719663in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{2.721148in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{2.722729in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{2.724389in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.103643in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.727890in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{2.729708in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{2.731553in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{2.733421in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{2.735311in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{2.737223in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{2.741132in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.125213in}}%
\pgfpathlineto{\pgfqpoint{2.743144in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.745209in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.747343in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{2.751905in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{2.754396in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{2.757126in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.144137in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{2.763569in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{2.767625in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.150431in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.772825in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.153461in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.153512in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.153241in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{2.792306in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.149776in}}%
\pgfpathlineto{\pgfqpoint{2.795945in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{2.798051in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.800192in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.800731in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{2.801045in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.801168in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.801035in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{2.800764in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.800367in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.799857in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.799241in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{2.798490in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.797627in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{2.796662in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.795567in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{2.794366in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.793057in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.103495in}}%
\pgfpathlineto{\pgfqpoint{2.791593in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.100094in}}%
\pgfpathlineto{\pgfqpoint{2.790005in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.097057in}}%
\pgfpathlineto{\pgfqpoint{2.788269in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{2.786356in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{2.784223in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{2.781811in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.087722in}}%
\pgfpathlineto{\pgfqpoint{2.779036in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{2.769552in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.080582in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{2.753636in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.078216in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{2.748772in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.074628in}}%
\pgfpathlineto{\pgfqpoint{2.745029in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{2.741632in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{2.738292in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.065861in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.061954in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.063748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269748,0.446975,0.306297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719914in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.061954in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.065861in}}%
\pgfpathlineto{\pgfqpoint{2.734681in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{2.738292in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{2.741632in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.071688in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{2.745029in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.074628in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{2.748772in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.078216in}}%
\pgfpathlineto{\pgfqpoint{2.753636in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.080582in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.080776in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{2.769552in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{2.779036in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.087722in}}%
\pgfpathlineto{\pgfqpoint{2.781811in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{2.784223in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{2.786356in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{2.788269in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.097057in}}%
\pgfpathlineto{\pgfqpoint{2.790005in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.100094in}}%
\pgfpathlineto{\pgfqpoint{2.791593in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.103495in}}%
\pgfpathlineto{\pgfqpoint{2.793057in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.794366in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{2.795567in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.796662in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{2.797627in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.798490in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{2.799241in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.799857in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.800367in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.800764in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{2.801035in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.801168in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.801175in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.801045in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{2.800731in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.800192in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{2.798051in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{2.795945in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{1.149776in}}%
\pgfpathlineto{\pgfqpoint{2.792881in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{2.792306in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.153241in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.153512in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.153461in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.152698in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{2.772825in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.150431in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{2.767625in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{2.763569in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.144137in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.757126in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.140744in}}%
\pgfpathlineto{\pgfqpoint{2.754396in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{2.751905in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{2.747343in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.745209in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{2.743144in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.125213in}}%
\pgfpathlineto{\pgfqpoint{2.741132in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{2.739161in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.120062in}}%
\pgfpathlineto{\pgfqpoint{2.737223in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{2.735311in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{2.733421in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{2.731553in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{2.729708in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.728021in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{2.727890in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{1.103643in}}%
\pgfpathlineto{\pgfqpoint{2.724389in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{2.722729in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{2.721148in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{2.719663in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.718316in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.090392in}}%
\pgfpathlineto{\pgfqpoint{2.717121in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.716084in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.085603in}}%
\pgfpathlineto{\pgfqpoint{2.715262in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.714646in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.714247in}{1.078774in}}%
\pgfpathlineto{\pgfqpoint{2.714082in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.714159in}{1.073765in}}%
\pgfpathlineto{\pgfqpoint{2.714486in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{2.715086in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{2.715860in}{1.066663in}}%
\pgfpathlineto{\pgfqpoint{2.716064in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{1.062480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733847in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{2.729310in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.728697in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.728772in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.093863in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.098388in}}%
\pgfpathlineto{\pgfqpoint{2.732272in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.733654in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{2.735168in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.105293in}}%
\pgfpathlineto{\pgfqpoint{2.736788in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{2.738506in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.111145in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.116395in}}%
\pgfpathlineto{\pgfqpoint{2.746249in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{2.748394in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.125695in}}%
\pgfpathlineto{\pgfqpoint{2.752970in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.127796in}}%
\pgfpathlineto{\pgfqpoint{2.755435in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.129801in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.131700in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{2.760915in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{2.764103in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.138049in}}%
\pgfpathlineto{\pgfqpoint{2.767907in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.140300in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{2.773379in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.141497in}}%
\pgfpathlineto{\pgfqpoint{2.783028in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.139006in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{2.789021in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.790309in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{2.791126in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.791570in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.791750in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.791696in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.791431in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.790974in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.118382in}}%
\pgfpathlineto{\pgfqpoint{2.790260in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.789357in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{2.788222in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.786871in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{2.785162in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{2.783092in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{2.780436in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{2.776615in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{2.768998in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.095142in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{2.760453in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.092106in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.091144in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.089028in}}%
\pgfpathlineto{\pgfqpoint{2.749886in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.087900in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{2.745460in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{2.740935in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{2.734146in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.081268in}}%
\pgfpathlineto{\pgfqpoint{2.733847in}{1.081278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258252,0.380788,0.281930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734102in}{1.081268in}}%
\pgfpathlineto{\pgfqpoint{2.734146in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{2.740935in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{2.745460in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.087900in}}%
\pgfpathlineto{\pgfqpoint{2.749886in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.089028in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.091144in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.092106in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.760453in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.095142in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{2.768998in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{2.776615in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{2.780436in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.103434in}}%
\pgfpathlineto{\pgfqpoint{2.783092in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{2.785162in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{2.786871in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.788222in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{2.789357in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.790260in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.118382in}}%
\pgfpathlineto{\pgfqpoint{2.790974in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.791431in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.791696in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.791750in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.791570in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.791126in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{2.790309in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.789021in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.788827in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{1.139006in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{2.783028in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.782747in}{1.141497in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{2.776666in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{2.773379in}{1.141380in}}%
\pgfpathlineto{\pgfqpoint{2.772612in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{1.140300in}}%
\pgfpathlineto{\pgfqpoint{2.768558in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{2.767907in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{1.138049in}}%
\pgfpathlineto{\pgfqpoint{2.764505in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{2.764103in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{2.760915in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{2.760451in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{2.758424in}{1.131700in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.129801in}}%
\pgfpathlineto{\pgfqpoint{2.755435in}{1.128859in}}%
\pgfpathlineto{\pgfqpoint{2.754370in}{1.127796in}}%
\pgfpathlineto{\pgfqpoint{2.752970in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{1.125695in}}%
\pgfpathlineto{\pgfqpoint{2.750630in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{2.750317in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{2.748394in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{2.746263in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{2.746249in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.116395in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.742209in}{1.113833in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{2.740182in}{1.111145in}}%
\pgfpathlineto{\pgfqpoint{2.738506in}{1.108825in}}%
\pgfpathlineto{\pgfqpoint{2.738155in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{2.736788in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{2.736129in}{1.105293in}}%
\pgfpathlineto{\pgfqpoint{2.735168in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{2.733654in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.732272in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.098388in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.093863in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{2.729257in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.728772in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{2.728697in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{2.729310in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.730048in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{2.733847in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{2.734102in}{1.081268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714686in}{1.017821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699967in}{1.229821in}}{\pgfqpoint{2.542540in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{2.527338in}{1.330550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510546in}{1.369806in}}{\pgfqpoint{2.482863in}{1.409100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.530692in}{1.406554in}}{\pgfqpoint{2.578010in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{2.562808in}{1.376860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732179in}{1.247137in}}{\pgfqpoint{2.747939in}{1.020130in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.017821in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.017821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732636in}{0.991253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.000138in}{0.419035in}}{\pgfqpoint{1.356026in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458309in}{1.422020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.000138in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356164in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.419035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000138in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841940in,y=1.395504in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont change}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678151in,y=1.968991in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Learned control \(\displaystyle K_N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363904in}{0.603935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740745in}{0.389243in}}{\pgfqpoint{2.116830in}{0.544270in}}%
\pgfpathlineto{\pgfqpoint{2.100951in}{0.582792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172373in}{0.574516in}}{\pgfqpoint{2.252074in}{0.579790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.207117in}{0.514046in}}{\pgfqpoint{2.153881in}{0.454385in}}%
\pgfpathlineto{\pgfqpoint{2.138002in}{0.492907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736825in}{0.327537in}}{\pgfqpoint{1.336403in}{0.555663in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{1.363904in}{0.603935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238340in}{1.531392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861500in}{1.746084in}}{\pgfqpoint{1.485415in}{1.591057in}}%
\pgfpathlineto{\pgfqpoint{1.501294in}{1.552535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.429871in}{1.560811in}}{\pgfqpoint{1.350171in}{1.555538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.395128in}{1.621281in}}{\pgfqpoint{1.448363in}{1.680942in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{1.642420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.865419in}{1.807790in}}{\pgfqpoint{2.265841in}{1.579664in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{1.531392in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{1.531392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/beta-example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[light]{kpfonts}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.780899in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.780899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.780899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{0.427416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701127in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{0.701127in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701127in,y=0.330194in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200391in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{1.200391in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200391in,y=0.330194in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699655in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{1.699655in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699655in,y=0.330194in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198919in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{2.198919in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198919in,y=0.330194in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698184in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{2.698184in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698184in,y=0.330194in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197448in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{3.197448in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197448in,y=0.330194in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949287in,y=0.153666in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of excitation steps \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.484890in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{0.484890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244089in, y=0.437405in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{0.772264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244089in, y=0.724778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{1.059637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244089in, y=1.012152in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{1.347011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244089in, y=1.299525in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{1.634384in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{1.634384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244089in, y=1.586899in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188534in,y=1.059635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701127in}{0.484890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.439629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.493966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.600500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.408580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.341591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.495019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.397868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.492257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.632603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.434864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.352848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.481879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.389611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.357149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.504876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.147044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.184200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.197001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.189699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.547381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.372041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.143784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.263723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.542339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.589938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.444486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.489823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.618989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.443768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.376741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.528886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.430852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.499727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.632882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.458211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.380509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.500321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.390744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.411328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.519823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.158643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.219085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.212703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.212896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.561436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.367360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.215815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.239081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.549791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.603873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.474990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.479923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.621261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.481580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.371576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.559398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.451750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.496436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.633445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.458770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.379684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.510835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.411718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.430903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.530977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.170313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.221585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.249618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.176854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.568603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.383307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.258452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.218629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.576481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.599334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.503899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.469402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.627801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.484839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.380468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.554792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.462073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.501597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.634111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.460270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.426918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.529119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.414039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.464232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.533358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.215347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.230675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.225667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.170705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.564948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.393861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.260053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.239568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.582282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.607008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.499170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.474969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.632598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.500206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.406807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.541908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.489683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.513005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.634266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.484147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.470136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.520140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.469522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.501104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.553805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.258164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.310133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.238285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.195394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.583329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.370622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.266547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.272030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.568977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.615095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.556730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.496692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.633857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.457182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.397896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.549235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.519545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.521843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.634292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.509559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.482798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.546057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.491066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.531988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.556403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.273118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.328266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.295024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.218661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.587296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.403757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.259063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.369419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.564235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.621006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.583919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.503572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.634043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.492972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.430157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.557916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.549667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.558365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.634315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.504968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.510735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.542991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.516034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.534230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.568812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.290284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.316317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.332581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.247316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.581852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.389580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.284340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.373302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.566660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.623388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.597711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.488503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.634129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.503396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.430165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.548557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.571094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.543576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.634341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.503052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.509297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.559294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.546366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.555855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.565486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.305713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.367674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.379701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.259205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.567443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.390607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.282550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.391967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.579166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.626214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.616882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.488644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.634151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.511519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.442741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.577391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.561186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.582884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.634348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.523216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.522294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.567910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.548190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.580253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.570149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.401201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.397743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.298183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.571149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.407315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.322808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.377326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.576177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.621093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.628421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.486815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.634221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.513023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.458646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.585585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.572003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.577869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.634353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.508287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.520320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.576780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.566551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.590572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.571445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.351784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.415630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.426388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.317964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.598155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.433539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.357586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.440133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.580481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.623080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.629446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.508482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.634065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.525460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.475311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.593528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.588261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.569989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.634357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.506077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.538827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.590868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.573638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.588735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.565678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.388815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.445612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.461154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.363284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.604504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.469055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.354421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.464926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.592148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.630577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.628127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.506105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.634159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.534926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.493070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.603890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.609458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.576375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.538227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.547234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.604085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.599278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.582921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.564165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.395468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.471153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.487921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.412239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.608660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.461327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.357936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.493319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.579898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.632913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.623841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.514570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.634152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.542385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.510315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.611518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.608688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.595599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.634370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.548132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.572552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.595318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.606670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.591269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.557835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.423226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.476684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.533619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.435780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.616357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.492097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.390227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.473324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.585645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.632085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.626886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.524083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.634193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.557622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.516039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.620513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.623946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.582742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.634373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.577717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.586652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.601003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.612578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.595706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.565540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.425313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.476292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.540472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.468868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.616602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.519019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.400167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.501999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.597447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.632341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.629855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.555622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.634273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.561327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.538780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.623842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.628772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.583850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.634373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.595640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.592528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.604958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.614513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.595145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.567959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.462216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.490283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.554572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.466970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.620877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.526886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.433868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.545600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.596863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.633567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.630807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.562068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.634262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.554206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.528827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.627180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.630821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.556012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.634374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.597979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.595418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.611631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.605486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.605763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.573162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.443534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.518227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.562716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.490034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.623864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.519423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.458175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.541829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.588473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.633551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.628389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.576868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.634279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.573639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.526319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.629748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.633180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.547360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.634378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.583685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.593568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.615520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.609395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.609165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.581731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.466633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.523989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.554240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.505287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.624013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.527351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.483453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.551459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.591597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.633921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.630983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.594354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.634284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.585573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.542067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.629754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.633459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.568472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.634379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.588981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.583379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.613594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.607559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.609359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.585854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.484749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.533392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.557672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.503181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.625375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.541828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.483456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.571619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.595070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.633957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.632408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.601259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.634282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.577309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.550693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.632270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.634052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.585657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.634379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.598894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.584707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.607374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.610150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.610477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.592161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.511653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.547188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.565269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.518160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.626553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.546697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.510418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.578576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.594544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.634018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.632553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.604151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.634319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.589489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.559656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.633386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.634156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.583816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.634380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.595894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.592383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.616318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.615805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.613338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.591911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.520680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.555069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.569175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.528374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.627847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.561014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.530396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.557631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.609113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.633997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950260in}{1.400016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982712in}{1.418711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019158in}{1.428657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060098in}{1.437481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106030in}{1.454802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158453in}{1.472199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{1.485133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283768in}{1.493642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359157in}{1.507033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444032in}{1.518785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539392in}{1.531889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647732in}{1.542289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769552in}{1.552250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907349in}{1.561524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062620in}{1.571726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238361in}{1.573113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436070in}{1.577567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659740in}{1.582894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912368in}{1.588766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196948in}{1.592994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576311in}{0.427416in}}{\pgfqpoint{2.745953in}{1.264438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701127in}{0.484890in}}%
\pgfpathlineto{\pgfqpoint{0.716108in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.731089in}{0.748008in}}%
\pgfpathlineto{\pgfqpoint{0.746070in}{0.851238in}}%
\pgfpathlineto{\pgfqpoint{0.761051in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{0.776032in}{1.014506in}}%
\pgfpathlineto{\pgfqpoint{0.791013in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{0.805994in}{1.133699in}}%
\pgfpathlineto{\pgfqpoint{0.821474in}{1.182182in}}%
\pgfpathlineto{\pgfqpoint{0.836954in}{1.223525in}}%
\pgfpathlineto{\pgfqpoint{0.852934in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{0.868913in}{1.290823in}}%
\pgfpathlineto{\pgfqpoint{0.885392in}{1.317971in}}%
\pgfpathlineto{\pgfqpoint{0.902371in}{1.341710in}}%
\pgfpathlineto{\pgfqpoint{0.919849in}{1.362411in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{1.380886in}}%
\pgfpathlineto{\pgfqpoint{0.957800in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{0.978773in}{1.411972in}}%
\pgfpathlineto{\pgfqpoint{1.001744in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{1.437548in}}%
\pgfpathlineto{\pgfqpoint{1.055676in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{1.088634in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{1.469077in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.478826in}}%
\pgfpathlineto{\pgfqpoint{1.235447in}{1.488879in}}%
\pgfpathlineto{\pgfqpoint{1.315844in}{1.499877in}}%
\pgfpathlineto{\pgfqpoint{1.425205in}{1.512466in}}%
\pgfpathlineto{\pgfqpoint{1.568023in}{1.526585in}}%
\pgfpathlineto{\pgfqpoint{1.736309in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.922571in}{1.554588in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{1.567173in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.578674in}}%
\pgfpathlineto{\pgfqpoint{2.591220in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{2.862874in}{1.598385in}}%
\pgfpathlineto{\pgfqpoint{3.168984in}{1.606603in}}%
\pgfpathlineto{\pgfqpoint{3.197448in}{1.607264in}}%
\pgfpathlineto{\pgfqpoint{3.197448in}{1.607264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322264in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{0.427416in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{0.427416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576311in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{3.322264in}{1.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356944in}{0.452416in}}%
\pgfpathlineto{\pgfqpoint{3.272264in}{0.452416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297264in}{0.452416in}}{\pgfqpoint{3.297264in}{0.477416in}}%
\pgfpathlineto{\pgfqpoint{3.297264in}{0.940330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297264in}{0.965330in}}{\pgfqpoint{3.272264in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{2.356944in}{0.965330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.331944in}{0.965330in}}{\pgfqpoint{2.331944in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{2.331944in}{0.477416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.331944in}{0.452416in}}{\pgfqpoint{2.356944in}{0.452416in}}%
\pgfpathlineto{\pgfqpoint{2.356944in}{0.452416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506944in}{0.853172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731944in,y=0.820360in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381944in}{0.718138in}}%
\pgfpathlineto{\pgfqpoint{2.506944in}{0.718138in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.718138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731944in,y=0.674388in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont fitted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506944in}{0.561229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731944in,y=0.528417in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/improve-3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[light]{kpfonts}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/cdc22-z2VpXUpe/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.885658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474609in,y=0.261854in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245490in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245490in,y=0.261854in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016370in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.016370in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016370in,y=0.261854in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787251in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787251in,y=0.261854in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915387in,y=0.085327in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.399238in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.399238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291206in, y=0.351753in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223081in, y=0.801787in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{1.299307in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{1.299307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223081in, y=1.251822in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167526in,y=0.895687in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont observed cost \(\displaystyle \hat J(k)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473333in}{0.422325in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.753333in,height=0.956667in]{improve-3d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045643in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.620527in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{1.620527in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133741in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.133741in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677019in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{2.677019in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474613in}{0.502754in}}%
\pgfpathlineto{\pgfqpoint{0.474613in}{0.502754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526667in}{0.478991in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.523333in,height=0.253333in]{improve-3d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474613in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{0.636590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{0.402325in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.526667in,height=0.126667in]{improve-3d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045643in}{0.477496in}}%
\pgfpathlineto{\pgfqpoint{1.622069in}{0.477496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676667in}{0.468991in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.463333in,height=0.280000in]{improve-3d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.622069in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{2.137595in}{0.605111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190000in}{0.442325in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.033333in,height=0.210000in]{improve-3d-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137595in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{0.536289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474613in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.207972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045643in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{1.620527in}{0.730477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.620527in}{1.054884in}}%
\pgfpathlineto{\pgfqpoint{1.622069in}{1.054884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.622069in}{1.054884in}}%
\pgfpathlineto{\pgfqpoint{2.133741in}{1.054884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133741in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{2.137595in}{0.926503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.137595in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{2.677019in}{0.926503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474609in}{0.377132in}}{\pgfqpoint{2.881555in}{1.037112in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.677019in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{3.218948in}{0.978298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{0.474609in}{1.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474609in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.356164in}{0.377132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586593in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{3.244181in}{1.476743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.269181in}{1.476743in}}{\pgfqpoint{3.269181in}{1.501743in}}%
\pgfpathlineto{\pgfqpoint{3.269181in}{1.884026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.269181in}{1.909026in}}{\pgfqpoint{3.244181in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{0.586593in}{1.909026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561593in}{1.909026in}}{\pgfqpoint{0.561593in}{1.884026in}}%
\pgfpathlineto{\pgfqpoint{0.561593in}{1.501743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561593in}{1.476743in}}{\pgfqpoint{0.586593in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{0.586593in}{1.476743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611593in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{0.736593in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{0.861593in}{1.807806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961593in,y=1.764056in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.372549,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736593in}{1.623892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961593in,y=1.580142in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont trigger}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.423529,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.655318in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{1.780318in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{1.905318in}{1.807806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005318in,y=1.764056in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta J(K_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.800000,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.655318in}{1.602118in}}%
\pgfpathlineto{\pgfqpoint{1.780318in}{1.602118in}}%
\pgfpathlineto{\pgfqpoint{1.905318in}{1.602118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005318in,y=1.558368in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle J_{\Delta}(\hat N^*)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631540in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{2.756540in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{2.881540in}{1.807806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981540in,y=1.764056in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p(\kappa\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

